Hybrid DCOP Solvers: Boosting Performance of Local Search Algorithms

We propose a novel method for expediting both symmetric and asymmetric Distributed Constraint Optimization Problem (DCOP) solvers. The core idea is based on initializing DCOP solvers with greedy fast non-iterative DCOP solvers. This is contrary to existing methods where initialization is always achieved using a random value assignment. We empirically show that changing the starting conditions of existing DCOP solvers not only reduces the algorithm convergence time by up to 50\%, but also reduces the communication overhead and leads to a better solution quality. We show that this effect is due to structural improvements in the variable assignment, which is caused by the spreading pattern of DCOP algorithm activation.) /Subject (Hybrid DCOPs)

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
xmax=14,
xlabel={Running time (s)},
ymin=20000,
ymax=55000,
ylabel={Solution cost},
scaled ticks=true,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=plotcolor1, style=\linestyleA] table[]{
0.0648063660912739 52088.3889763817
0.130493569908668 52088.3889763817
0.159804455206341 47284.7715907112
0.208418598672227 47284.7715907112
0.270062519487197 47284.7715907112
0.298917202887479 43984.900833732
0.347567892027708 43984.900833732
0.407275683442219 43984.900833732
0.436004219263106 41502.5297825624
0.482945922685742 41502.5297825624
0.541366816972597 41502.5297825624
0.570082704120984 39613.7607300357
0.61705740495262 39613.7607300357
0.675680079936255 39613.7607300357
0.704167587161333 38096.7923518756
0.751987860045912 38096.7923518756
0.810326130439778 38096.7923518756
0.838955788905562 36846.466908029
0.886162857356451 36846.466908029
0.943917447218185 36846.466908029
0.972365011842746 35805.0957212443
1.01968868803527 35805.0957212443
1.07774941880289 35805.0957212443
1.10630844016724 34901.8166781234
1.15438716753246 34901.8166781234
1.21201523602529 34901.8166781234
1.24072067165417 34117.0084738854
1.28740891661212 34117.0084738854
1.34473825981836 34117.0084738854
1.37332670297591 33424.5187352261
1.41988600331488 33424.5187352261
1.47669786867042 33424.5187352261
1.50518359629274 32817.069906202
1.55180113303807 32817.069906202
1.60909561353446 32817.069906202
1.63742383901888 32285.5121772263
1.68445091049656 32285.5121772263
1.74233728030749 32285.5121772263
1.77081968576154 31808.9943999277
1.81790062121994 31808.9943999277
1.87553283968806 31808.9943999277
1.90396686036865 31362.8677259053
1.95100948331349 31362.8677259053
2.00953540516048 31362.8677259053
2.03841976197813 30991.4808136568
2.0858633662572 30991.4808136568
2.14367974261401 30991.4808136568
2.17230482626081 30628.3275868367
2.21932721169432 30628.3275868367
2.27703566498978 30628.3275868367
2.30524074232774 30301.4556099063
2.35189794452234 30301.4556099063
2.40907968645441 30301.4556099063
2.43748081001099 30005.7337904257
2.48439022348966 30005.7337904257
2.54232904417463 30005.7337904257
2.57068616085348 29725.8726462405
2.61773937754017 29725.8726462405
2.67542809657262 29725.8726462405
2.70361318437669 29463.5941272152
2.75049570871404 29463.5941272152
2.80784415529951 29463.5941272152
2.83658624600456 29216.5115023165
2.88385441171912 29216.5115023165
2.94172218686923 29216.5115023165
2.97039535261115 29001.2605670324
3.01747498983475 29001.2605670324
3.07560778722077 29001.2605670324
3.10417235343349 28794.6239764025
3.15126245858686 28794.6239764025
3.20963053368026 28794.6239764025
3.23847120270879 28606.558586659
3.28566270145887 28606.558586659
3.3433235576739 28606.558586659
3.37224497253103 28414.9668804606
3.41908067471743 28414.9668804606
3.47592232471551 28414.9668804606
3.50410039439352 28247.2753460917
3.55044607311323 28247.2753460917
3.60739672925058 28247.2753460917
3.63561560762676 28092.1575545302
3.68197329866512 28092.1575545302
3.7389099513709 28092.1575545302
3.76727495956691 27948.4347766464
3.81425336182643 27948.4347766464
3.87126813654075 27948.4347766464
3.89975090666749 27827.2539824184
3.94728916903856 27827.2539824184
4.00594444940805 27827.2539824184
4.03463832855916 27685.3964316389
4.08162205686341 27685.3964316389
4.13967294876166 27685.3964316389
4.16815774464524 27541.343715573
4.21539823534882 27541.343715573
4.27244200336593 27541.343715573
4.30118158329945 27424.3491530629
4.34792506340746 27424.3491530629
4.40563576673346 27424.3491530629
4.43393232404086 27310.3992088658
4.48103125792024 27310.3992088658
4.53799765333119 27310.3992088658
4.5661856202262 27185.8060778094
4.61280917042431 27185.8060778094
4.66997779143275 27185.8060778094
4.69813045254058 27088.412682159
4.7442644187026 27088.412682159
4.80079389246167 27088.412682159
4.82877550748764 26989.7509444863
4.87538385448101 26989.7509444863
4.93235912967214 26989.7509444863
4.96056042900096 26895.1417185719
5.006967042705 26895.1417185719
5.06385429684722 26895.1417185719
5.09200104661064 26816.3012101138
5.13836334711188 26816.3012101138
5.19568816290659 26816.3012101138
5.22386615235661 26736.1363731336
5.27068992609908 26736.1363731336
5.32820806583072 26736.1363731336
5.35655078340812 26667.5337577824
5.40327128731285 26667.5337577824
5.45976237744719 26667.5337577824
5.48813139157278 26585.0790463109
5.53482035128921 26585.0790463109
5.59207506058125 26585.0790463109
5.62008072759497 26517.5419160304
5.66629172721753 26517.5419160304
5.72202348127497 26517.5419160304
5.75013576035169 26440.3366558409
5.795987945744 26440.3366558409
5.85273874847977 26440.3366558409
5.88081721328065 26373.9444534019
5.92727873392933 26373.9444534019
5.98373460032784 26373.9444534019
6.01192006921488 26299.8672489097
6.05800647841046 26299.8672489097
6.1158347832112 26299.8672489097
6.14412966849428 26242.7865691083
6.19055593076325 26242.7865691083
6.2475825536935 26242.7865691083
6.27605234511894 26181.8898304971
6.3229547185912 26181.8898304971
6.3798937817835 26181.8898304971
6.40856784097353 26118.3865298572
6.45559278823274 26118.3865298572
6.5133846038834 26118.3865298572
6.54200019874662 26053.5190032714
6.58899057868087 26053.5190032714
6.64636608762721 26053.5190032714
6.67532934320624 26003.7711558515
6.72257467493987 26003.7711558515
6.77997465160082 26003.7711558515
6.80858908680487 25959.5634934124
6.85560303918226 25959.5634934124
6.91273520021443 25959.5634934124
6.94111633970721 25910.7725507403
6.98754059080624 25910.7725507403
7.04427045768247 25910.7725507403
7.07273189992652 25857.2576357327
7.11999262996479 25857.2576357327
7.17727876310314 25857.2576357327
7.20587138540981 25808.6037994857
7.25332705123834 25808.6037994857
7.31115399763328 25808.6037994857
7.34002302361074 25771.6476690114
7.3873486854461 25771.6476690114
7.4450123040568 25771.6476690114
7.47384645273751 25728.949273508
7.52156559641308 25728.949273508
7.58023158357295 25728.949273508
7.60876680457372 25684.4290508249
7.6553815479262 25684.4290508249
7.71319724599179 25684.4290508249
7.74195079471298 25645.4738878562
7.78900921710242 25645.4738878562
7.84585039120264 25645.4738878562
7.87470074229128 25607.3901067886
7.92175656091766 25607.3901067886
7.97937885299496 25607.3901067886
8.00850075943089 25573.4304236196
8.05547718881112 25573.4304236196
8.11371078355399 25573.4304236196
8.1424704824802 25538.2525805671
8.19027191819662 25538.2525805671
8.24739467796666 25538.2525805671
8.27595187779088 25503.4484809461
8.32292394750901 25503.4484809461
8.38101095841455 25503.4484809461
8.40999611805914 25471.5037691604
8.45720062468434 25471.5037691604
8.51575064410314 25471.5037691604
8.54509785080146 25438.7434951787
8.59292288995819 25438.7434951787
8.65112435156636 25438.7434951787
8.68018992336403 25409.3618788724
8.72790765575627 25409.3618788724
8.78692409702481 25409.3618788724
8.81606621909171 25379.9011538641
8.86359939610201 25379.9011538641
8.9219476275306 25379.9011538641
8.9513158174959 25349.9278490921
8.99845252417324 25349.9278490921
9.0570355738216 25349.9278490921
9.08584243222102 25325.8959856698
9.13294861944034 25325.8959856698
9.19110277388287 25325.8959856698
9.21974565355729 25303.5609341159
9.26641795867164 25303.5609341159
9.32387133982573 25303.5609341159
9.35244310285411 25281.1320538802
9.39960616260391 25281.1320538802
9.45840647148168 25281.1320538802
9.48764108730811 25258.732901043
9.53550842485099 25258.732901043
9.59357417169155 25258.732901043
9.62265737359077 25236.6467673412
9.66985890084002 25236.6467673412
9.72714778543387 25236.6467673412
9.75593827002919 25215.993812572
9.80329104345623 25215.993812572
9.86095923688591 25215.993812572
9.88961804364038 25193.6928141739
9.93675626188605 25193.6928141739
9.99341628847069 25193.6928141739
10.0223035116157 25175.9538434983
10.068718242934 25175.9538434983
10.1260048519702 25175.9538434983
10.1546947634824 25151.9764022852
10.2016535645844 25151.9764022852
10.2593791009724 25151.9764022852
10.2878082642127 25131.0418927557
10.3347111555201 25131.0418927557
10.3928355070865 25131.0418927557
10.4215485826084 25107.1116581916
10.4682242481817 25107.1116581916
10.5256551964948 25107.1116581916
10.5543504832825 25088.9121584668
10.6016679381588 25088.9121584668
10.6594441841087 25088.9121584668
10.6882016202408 25069.7558852302
10.734877486384 25069.7558852302
10.7931993355663 25069.7558852302
10.8223882579038 25046.169213339
10.869819693055 25046.169213339
10.9293350083966 25046.169213339
10.9586867880905 25025.3780987163
11.0062446115051 25025.3780987163
11.0649726422543 25025.3780987163
11.0943191834249 25008.8428962847
11.1430910277753 25008.8428962847
11.2035567986843 25008.8428962847
11.2332714714726 24993.0645465875
11.2804641517622 24993.0645465875
11.3386260901434 24993.0645465875
11.3677616134579 24973.7333208643
11.4157722090231 24973.7333208643
11.4742531649032 24973.7333208643
11.5035781192735 24955.2474740093
11.5511595497751 24955.2474740093
11.6094990126487 24955.2474740093
11.63874722712 24937.1611155456
11.6870573921891 24937.1611155456
11.7456939812595 24937.1611155456
11.775077141039 24927.1415971412
11.8231031440257 24927.1415971412
11.881842552563 24927.1415971412
11.9113436602563 24911.0572758665
11.9597671765399 24911.0572758665
12.0187768877738 24911.0572758665
12.0477595512338 24900.0505093136
12.0957249437948 24900.0505093136
12.1534839370794 24900.0505093136
12.182947669468 24884.4026781111
12.2311157945215 24884.4026781111
12.2904337927602 24884.4026781111
12.3197626345414 24872.8854481204
12.3673012634086 24872.8854481204
12.4252033615529 24872.8854481204
12.4542011188158 24860.9725496432
12.5022944567927 24860.9725496432
12.5602508492315 24860.9725496432
12.589459425604 24849.1088059849
12.6364844786183 24849.1088059849
12.6941226977757 24849.1088059849
12.7229189314361 24840.3168852177
12.7708232759642 24840.3168852177
12.8299335548112 24840.3168852177
12.8591620313728 24831.2080922933
12.9072314814646 24831.2080922933
12.9650889619045 24831.2080922933
12.9941670583859 24822.7079253166
13.0420497595895 24822.7079253166
13.1009910345217 24822.7079253166
13.1299687147293 24811.6842162712
13.1778934772818 24811.6842162712
13.2358759985194 24811.6842162712
13.2649722174106 24803.1918963805
13.3125367817999 24803.1918963805
13.3703461947316 24803.1918963805
13.4000451483033 24793.5879327142
13.4475647686061 24793.5879327142
13.5052878616869 24793.5879327142
13.5343590877348 24786.5279825373
13.5819019595687 24786.5279825373
13.6402276177574 24786.5279825373
13.6692056826946 24777.8172309522
13.7163768764689 24777.8172309522
13.7746086733754 24777.8172309522
13.8037050746029 24768.5966427619
13.8510821461718 24768.5966427619
13.9090389780412 24768.5966427619
13.9379899186233 24760.2050405146
13.9861882750434 24760.2050405146
14.0440996869285 24760.2050405146
14.073418120951 24750.8258202113
14.1218102006247 24750.8258202113
14.1804742896632 24750.8258202113
14.2099295270013 24740.5025546768
14.2583250036012 24740.5025546768
14.3164436370996 24740.5025546768
14.3455551576571 24731.7437509341
14.3936126920685 24731.7437509341
14.4516050248251 24731.7437509341
14.4806780614729 24722.2693060634
14.5290418079014 24722.2693060634
14.5869129726842 24722.2693060634
14.616397885263 24711.5153667968
14.6632303655662 24711.5153667968
14.7209841403844 24711.5153667968
14.7498725906531 24705.8132587021
14.7969999434757 24705.8132587021
14.8549248263702 24705.8132587021
14.8838846959633 24700.2867959049
14.9312716756893 24700.2867959049
14.988854225736 24700.2867959049
15.0178294571665 24694.9764601373
15.0651748933788 24694.9764601373
15.123592438147 24694.9764601373
15.1523946269125 24689.5797311159
15.199774721618 24689.5797311159
15.2574420872406 24689.5797311159
15.2863689521312 24684.3822927949
15.3332757636702 24684.3822927949
15.3913929403013 24684.3822927949
15.4201312311168 24679.4989005898
15.4674021665205 24679.4989005898
15.5251222656385 24679.4989005898
15.5540424223749 24673.7414580486
15.601541241747 24673.7414580486
15.659953919958 24673.7414580486
15.6888665571433 24668.0814695372
15.73576617369 24668.0814695372
15.7940447945707 24668.0814695372
15.822668837077 24664.0481066777
15.8701026553642 24664.0481066777
15.927235356112 24664.0481066777
15.9559020470902 24660.4672113367
16.0029651573472 24660.4672113367
16.0600318505134 24660.4672113367
16.0885018662125 24656.1377666873
16.1353032308178 24656.1377666873
16.192384295735 24656.1377666873
16.2212306518342 24648.1473964677
16.2688049912752 24648.1473964677
16.3266888484913 24648.1473964677
16.3554907145215 24643.2552494581
16.4025004385189 24643.2552494581
16.4594070111973 24643.2552494581
16.4877793511379 24635.3673537652
16.5340509940066 24635.3673537652
16.591420037306 24635.3673537652
16.6200159106698 24631.9976613508
16.6667151505095 24631.9976613508
16.7238721366356 24631.9976613508
16.752878208436 24628.154908231
16.7992678375091 24628.154908231
16.8558556279026 24628.154908231
16.8843204853064 24624.0385685982
16.9310448766221 24624.0385685982
16.988201330326 24624.0385685982
17.0169057011106 24619.6050422274
17.0636245822218 24619.6050422274
17.1201631873852 24619.6050422274
17.1482649948855 24617.015651411
17.1940952488618 24617.015651411
17.2500982063573 24617.015651411
17.2780945304566 24612.1500264632
17.323792845851 24612.1500264632
17.3795421826026 24612.1500264632
17.407718930342 24606.9379490519
17.453972044191 24606.9379490519
17.5103087665493 24606.9379490519
17.5385738361927 24603.198013167
17.5847752394532 24603.198013167
17.6420422600955 24603.198013167
17.6705626334474 24598.216084083
17.7166954818876 24598.216084083
17.7727432248371 24598.216084083
17.8009361184603 24594.5975253939
17.8473190430259 24594.5975253939
17.9029605697646 24594.5975253939
17.93051018075 24590.3291748987
17.9757120963757 24590.3291748987
18.0318545922321 24590.3291748987
18.0595840087376 24585.8743572081
18.1055181233214 24585.8743572081
18.1606281177236 24585.8743572081
18.1884953878021 24580.3114217925
18.2337292469326 24580.3114217925
18.2886478319296 24580.3114217925
18.3163068283139 24576.5436590706
18.3616786650062 24576.5436590706
18.4173585389024 24576.5436590706
18.4451728493884 24572.5787047498
18.4904625216752 24572.5787047498
18.5459312044957 24572.5787047498
18.5734198786734 24568.6108692703
18.6182459425604 24568.6108692703
18.6728744705408 24568.6108692703
18.700456340473 24565.3690208554
18.7454375762394 24565.3690208554
18.799539792173 24565.3690208554
18.8265994982104 24561.3328675982
18.8710779469656 24561.3328675982
18.9260039858726 24561.3328675982
18.9531843274615 24557.5473118458
18.9968003581086 24557.5473118458
19.05036101503 24557.5473118458
19.0767251698919 24555.357262114
19.1201858317364 24555.357262114
19.1727965235752 24555.357262114
19.1990605484313 24552.2329092106
19.241896573353 24552.2329092106
19.2941040921747 24552.2329092106
19.3201093890456 24548.6177918413
19.3632617693555 24548.6177918413
19.4165843533533 24548.6177918413
19.442601131944 24544.5206873766
19.4857712098199 24544.5206873766
19.5384999607977 24544.5206873766
19.564507195904 24542.6668084532
19.6065019063265 24542.6668084532
19.658235937765 24542.6668084532
19.6841922773263 24540.7670663688
19.7266691124049 24540.7670663688
19.7788785876956 24540.7670663688
19.8046508204224 24538.4419463559
19.8474090406008 24538.4419463559
19.8993502808892 24538.4419463559
19.9257959583325 24536.2260899911
19.9682275010621 24536.2260899911
20.0189399055862 24536.2260899911
20.0441683876179 24533.4913996149
20.084987037709 24533.4913996149
20.1348534872738 24533.4913996149
20.1596447340351 24531.0992110854
20.200069822058 24531.0992110854
20.2494395983495 24531.0992110854
20.2741482503916 24528.6246969055
20.315097382197 24528.6246969055
20.3653826528845 24528.6246969055
20.3903123713389 24527.9233759789
20.4311591905725 24527.9233759789
20.4800825363715 24527.9233759789
20.5046841205097 24525.8181738166
20.5444842816951 24525.8181738166
20.5924412320832 24525.8181738166
20.6165123067918 24524.5896994924
20.6552824262404 24524.5896994924
20.7021111631783 24524.5896994924
20.7251921515142 24521.3219085598
20.763217518147 24521.3219085598
20.8098415387729 24521.3219085598
20.8329793522319 24518.9852407985
20.871021444578 24518.9852407985
20.9149350627328 24518.9852407985
20.9375223261742 24516.0290487407
20.9744076037904 24516.0290487407
21.0182313410656 24516.0290487407
21.0402655838319 24515.0511288594
21.0760868212757 24515.0511288594
21.1185612586313 24515.0511288594
21.1401422460556 24512.7078561633
21.1757903460197 24512.7078561633
21.2188014357164 24512.7078561633
21.2401193446102 24511.0144971736
21.2755776470224 24511.0144971736
21.3173440468094 24511.0144971736
21.338610502209 24510.12727251
21.3727079372836 24510.12727251
21.4123198033685 24510.12727251
21.4321154316722 24509.3007873242
21.4644184491564 24509.3007873242
21.5037368813556 24509.3007873242
21.5231000461311 24507.8593006952
21.5547568617727 24507.8593006952
21.5929775325151 24507.8593006952
21.612221766584 24506.1441485873
21.6439968273475 24506.1441485873
21.682690020914 24506.1441485873
21.7018150215977 24504.5000299571
21.7327030980769 24504.5000299571
21.7696146631245 24504.5000299571
21.7881434458288 24503.0257182323
21.8185937072079 24503.0257182323
21.855019127083 24503.0257182323
21.873099433481 24502.9874775714
21.9030004029633 24502.9874775714
21.9384024983726 24502.9874775714
21.9558960445776 24502.369136887
21.9848189983535 24502.369136887
22.0193537580433 24502.369136887
22.0365569646103 24501.4722647215
22.0648939768834 24501.4722647215
22.0988777179512 24501.4722647215
22.1158145384064 24499.8733358419
22.1438378719889 24499.8733358419
22.1780837999624 24499.8733358419
22.1948479041348 24498.9160343543
22.2224862345174 24498.9160343543
22.2557751701654 24498.9160343543
22.2720333930789 24497.139111499
22.2993435362676 24497.139111499
22.3315723246244 24497.139111499
22.3476856539584 24496.1094709479
22.3737066408722 24496.1094709479
22.4044088837916 24496.1094709479
22.4193806508314 24495.518330923
22.4441913765847 24495.518330923
22.4742580770444 24495.518330923
22.4891712740023 24494.8085003287
22.5138584887599 24494.8085003287
22.5429884198185 24494.8085003287
22.5574464323158 24493.4989036557
22.5814978420493 24493.4989036557
22.6105352647615 24493.4989036557
22.6250773689594 24493.2627595931
22.6490663868411 24493.2627595931
22.6778023638084 24493.2627595931
22.6918884958528 24491.5958674927
22.7152127391113 24491.5958674927
22.7433581942867 24491.5958674927
22.757175692012 24491.2827749286
22.779920521409 24491.2827749286
22.8076994221761 24491.2827749286
22.8214760856762 24490.4558272557
22.8441171675142 24490.4558272557
22.8705582190844 24490.4558272557
22.8837332400987 24489.4326485942
22.9056521259507 24489.4326485942
22.9322434317889 24489.4326485942
22.9452595138548 24488.6029800138
22.9664190909804 24488.6029800138
22.9929049371213 24488.6029800138
23.0058503839092 24487.6768629036
23.0272483548703 24487.6768629036
23.0529680291446 24487.6768629036
23.0657627421199 24486.2243668939
23.0864812476182 24486.2243668939
23.1110604098557 24486.2243668939
23.1232965372504 24485.5919377295
23.1437299781014 24485.5919377295
23.1686399039452 24485.5919377295
23.1807175336456 24484.9861506489
23.2010454546283 24484.9861506489
23.2253347987098 24484.9861506489
23.2374168774171 24484.3544403832
23.2574596644646 24484.3544403832
23.2814348430175 24484.3544403832
23.2933633872259 24483.0907989886
23.3129637606507 24483.0907989886
23.3360418935995 24483.0907989886
23.3476016187821 24482.0215091187
23.3665243665179 24482.0215091187
23.3897373280796 24482.0215091187
23.4011777578829 24481.5452267756
23.4200928201416 24481.5452267756
23.4421104502431 24481.5452267756
23.4527662429778 24481.3379295231
23.4705216770568 24481.3379295231
23.4917293235139 24481.3379295231
23.5021274804581 24480.8658298609
23.5192110123861 24480.8658298609
23.5392273278426 24480.8658298609
23.5492721534105 24479.2463327378
23.5656040402088 24479.2463327378
23.5852762413914 24479.2463327378
23.5947967806694 24478.5896689419
23.6106032671027 24478.5896689419
23.629371940624 24478.5896689419
23.6385642070101 24477.7476839837
23.653668270011 24477.7476839837
23.6718420183175 24477.7476839837
23.6808486863578 24477.1652918492
23.6957088197915 24477.1652918492
23.7137631323197 24477.1652918492
23.7229493487857 24477.1242152091
23.7378543770752 24477.1242152091
23.7555770671928 24477.1242152091
23.7645880602512 24474.1413458114
23.7792147046972 24474.1413458114
23.7960842102192 24474.1413458114
23.804529368004 24472.1672584471
23.8184155974159 24472.1672584471
23.8349316038123 24472.1672584471
23.8432234240214 24471.7382534054
23.8569103123969 24471.7382534054
23.8728615975946 24471.7382534054
23.8810092316893 24471.6438380081
23.8943179909452 24471.6438380081
23.9103029190226 24471.6438380081
23.9182657844019 24471.0620670156
23.9311793733829 24471.0620670156
23.9468390535285 24471.0620670156
23.9547088380251 24470.9108302548
23.9676589508002 24470.9108302548
23.9830837215578 24470.9108302548
23.9911135554312 24470.7920717195
24.0040128692995 24470.7920717195
24.0196129947469 24470.7920717195
24.0275330092609 24470.1664556714
24.04019371049 24470.1664556714
24.0556584037911 24470.1664556714
24.0633322769981 24468.3036858247
24.0759533802424 24468.3036858247
24.090342836096 24468.3036858247
24.0976203064345 24468.1658569671
24.1096302547056 24468.1658569671
24.1245932987745 24468.1658569671
24.1319779737691 24466.2185095868
24.1441031731995 24466.2185095868
24.1586280630227 24466.2185095868
24.1658868949396 24465.4682742232
24.1777732902776 24465.4682742232
24.1922751820172 24465.4682742232
24.1994449955054 24465.2190645115
24.2113743128199 24465.2190645115
24.2256470588235 24465.2190645115
24.2326634490379 24465.148842608
24.2439819833454 24465.148842608
24.2582675512411 24465.148842608
24.2653597368522 24464.7885297874
24.2769680929624 24464.7885297874
24.2910026256434 24464.7885297874
24.2978690241541 24464.274436757
24.3092164077187 24464.274436757
24.3224751192936 24464.274436757
24.3291441532938 24464.1529436154
24.3403564092138 24464.1529436154
24.3538170418845 24464.1529436154
24.3604932544668 24464.1529436154
24.3713961384808 24464.1529436154
24.3836756473396 24464.1529436154
24.3896759390778 24463.8768350757
24.3995567603936 24463.8768350757
24.4116680311503 24463.8768350757
24.4175654323104 24463.8768350757
24.4272128302795 24463.8768350757
24.4384747947349 24463.8768350757
24.4439163659636 24463.8768350757
24.4528610797594 24463.8768350757
24.4640272647542 24463.8768350757
24.4695160373935 24463.7850727343
24.4786249760684 24463.7850727343
24.4898093691709 24463.7850727343
24.4953252023478 24463.2981865381
24.5043670631267 24463.2981865381
24.5152116925007 24463.2981865381
24.5205034343051 24462.7629467144
24.5291640698932 24462.7629467144
24.5388915463399 24462.7629467144
24.5438306131789 24462.7629467144
24.551933523814 24462.7629467144
24.5614432924839 24462.7629467144
24.5663957811016 24462.4644645619
24.5742588647374 24462.4644645619
24.5836809186835 24462.4644645619
24.588375146097 24462.4644645619
24.5958456814548 24462.4644645619
24.6050351872685 24462.4644645619
24.6097409091655 24462.4644645619
24.6174001061198 24462.4644645619
24.6266224197127 24462.4644645619
24.6312203060698 24462.2936217577
24.6389661000261 24462.2936217577
24.6484215342875 24462.2936217577
24.6531131707015 24462.1701320846
24.6609677392299 24462.1701320846
24.6701925362439 24462.1701320846
24.6747234905741 24462.1701320846
24.6821506371744 24462.1701320846
24.6911394708964 24462.1701320846
24.6954953987422 24462.1583478381
24.7027028902135 24462.1583478381
24.7111833556088 24462.1583478381
24.7155875260057 24462.1583478381
24.722708786971 24462.1583478381
24.7316092167378 24462.1583478381
24.7359379272369 24461.9504725362
24.7432021307826 24461.9504725362
24.7513035371428 24461.9504725362
24.7552355639754 24461.9504725362
24.7615934482903 24461.9504725362
24.7691198861492 24461.9504725362
24.7729960797685 24461.8171039863
24.779180246774 24461.8171039863
24.7871049327452 24461.8171039863
24.7908963053186 24461.3856506779
24.7971567089748 24461.3856506779
24.8045602393712 24461.3856506779
24.8082254898922 24461.1788620258
24.8143037997072 24461.1788620258
24.8211793515025 24461.1788620258
24.8246946394937 24460.566162261
24.8305706544234 24460.566162261
24.8378476160434 24460.566162261
24.841451218645 24460.566162261
24.84722051758 24460.566162261
24.853956804519 24460.566162261
24.8574559557433 24460.0230051899
24.8629760555907 24460.0230051899
24.8691591158146 24460.0230051899
24.8723317719264 24460.0230051899
24.8775420859643 24460.0230051899
24.8835856041806 24460.0230051899
24.8865833012725 24460.0230051899
24.8913728468356 24460.0230051899
24.8971000753049 24460.0230051899
24.9001087162245 24460.0230051899
24.9048123157263 24460.0230051899
24.909528259399 24460.0230051899
24.9118581149704 24459.7163420426
24.9157689871398 24459.7163420426
24.9198686904786 24459.7163420426
24.9220049504319 24459.4274216094
24.9253893847425 24459.4274216094
24.929701353118 24459.4274216094
24.9318299822951 24459.0366855777
24.9351967336267 24459.0366855777
24.9388847269604 24459.0366855777
24.9406802750362 24459.0366855777
24.9437445759495 24459.0366855777
24.9473214133984 24459.0366855777
24.9491174628991 24458.5578413037
24.9521804947514 24458.5578413037
24.9558214197802 24458.5578413037
24.9574685187177 24458.1903573754
24.9602721534105 24458.1903573754
24.9635921263518 24458.1903573754
24.9652956747995 24458.0904056322
24.9681168593658 24458.0904056322
24.9715551503637 24458.0904056322
24.9732128011057 24458.0904056322
24.9760013966964 24458.0904056322
24.979408564703 24458.0904056322
24.9811350565334 24458.0904056322
24.9838833284406 24458.0904056322
24.9873357614457 24458.0904056322
24.9890654259286 24458.0904056322
24.9918799005173 24458.0904056322
24.995441361542 24458.0904056322
24.9971680977031 24458.0904056322
24.9999487561926 24458.0904056322
25.0034093943333 24458.0904056322
25.0051541489724 24458.0005062814
25.0079689043591 24458.0005062814
25.0113979837246 24458.0005062814
25.0131945200634 24458.0005062814
25.0159971573763 24458.0005062814
25.0189080076654 24458.0005062814
25.0204886887646 24458.0005062814
25.0230485908135 24458.0005062814
25.0262643147709 24458.0005062814
25.0278367633839 24458.0005062814
25.030405299059 24458.0005062814
25.0331635064739 24458.0005062814
25.0346018886399 24457.4556183199
25.0369349278039 24457.4556183199
25.0396806433556 24457.4556183199
25.0410597880887 24457.4556183199
25.0432920189557 24457.4556183199
25.0462065506157 24457.4556183199
25.0475815216698 24457.4556183199
25.0498746711108 24457.4556183199
25.052482059015 24457.4556183199
25.0537287272741 24457.4556183199
25.0558188761881 24457.4556183199
25.0584430609167 24457.4556183199
25.0596995625751 24457.4556183199
25.0617705916997 24457.4556183199
25.0643198835965 24457.4556183199
25.065567647697 24457.4556183199
25.0677007422913 24457.4556183199
25.0702984590755 24457.4556183199
25.0715481249442 24457.4556183199
25.0736768926969 24457.4556183199
25.0762374402165 24457.4556183199
25.0774772252784 24457.4556183199
25.0795067090659 24457.4556183199
25.0822032649147 24457.4556183199
25.0834486951099 24457.3513632167
25.0854907509887 24457.3513632167
25.0880775932331 24457.3513632167
25.0893117039879 24457.3513632167
25.0913843504359 24457.3513632167
25.0938603522374 24457.3513632167
25.095097015701 24457.3513632167
25.097180447344 24457.3513632167
25.0994860758847 24457.3513632167
25.1005710446232 24457.3513632167
25.1024867468825 24457.3513632167
25.1045445420349 24457.3513632167
25.1055519248337 24457.3513632167
25.1072451475739 24457.3513632167
25.108943721886 24457.3513632167
25.1097953402123 24457.3513632167
25.1111801118451 24457.3513632167
25.1129175657368 24457.3513632167
25.113811892706 24457.321745799
25.1152352722373 24457.321745799
25.116961579908 24457.321745799
25.1178251230314 24457.321745799
25.1192232963859 24457.321745799
25.1210066935674 24457.321745799
25.12185728534 24457.321745799
25.1232066563707 24457.321745799
25.1248922428647 24457.321745799
25.1257433342389 24457.321745799
25.1271008648213 24457.321745799
25.1288036346928 24457.321745799
25.1296439171682 24457.2984214464
25.131114653096 24457.2984214464
25.1326015950784 24457.2984214464
25.1332843936496 24457.2984214464
25.1344371605125 24457.2984214464
25.1353957264007 24457.2984214464
25.1359705836769 24457.2984214464
25.1369125934246 24457.2984214464
25.1381127057438 24457.2984214464
25.1386708993011 24457.2984214464
25.1395952661837 24457.2984214464
25.1407165782031 24457.2984214464
25.1412699161435 24457.2984214464
25.1421874180626 24457.2984214464
25.1430590696835 24457.2984214464
25.1434782974161 24457.2891874657
25.1441984949958 24457.2891874657
25.1450733612065 24457.2891874657
25.1454857786765 24457.2891874657
25.1462169601978 24457.2891874657
25.1472153793417 24457.2891874657
25.1476698946278 24457.2891874657
25.1484442880404 24457.2891874657
25.1492190205985 24457.2891874657
25.1496648676147 24457.2891874657
25.1503504012311 24457.2891874657
25.1511334446801 24457.2891874657
25.1515485315542 24457.2891874657
25.1522105492518 24457.2891874657
25.1530292850409 24457.2891874657
25.1534457321443 24457.2891874657
25.1541506098239 24457.2891874657
25.1550478997588 24457.2891874657
25.1554833572498 24457.2891874657
25.156169908303 24457.2891874657
25.1569737417424 24457.2891874657
25.1573880974478 24457.2891874657
25.1580858640099 24457.2891874657
25.1589300193094 24457.2891874657
25.1593494567288 24457.2891874657
25.1600359713148 24457.2891874657
25.1608922610984 24457.2891874657
25.1613054225007 24457.2891874657
25.1619789091546 24457.2891874657
25.1628447606562 24457.2891874657
25.1632598985845 24456.9905414106
25.1639568610433 24456.9905414106
25.1645343020256 24456.9905414106
25.1648132164679 24456.9905414106
25.1652751765472 24456.9905414106
25.1658386615053 24456.9905414106
25.1661171656909 24456.9905414106
25.1665571451233 24456.9905414106
25.1671125124672 24456.9905414106
25.167391213576 24456.9905414106
25.1678543132575 24456.9905414106
25.1683724347555 24456.9905414106
25.1686453667422 24456.9905414106
25.1690788312969 24456.9905414106
25.1696379219491 24456.9905414106
25.1699244507573 24456.9905414106
25.1703751096297 24456.9905414106
25.1709542499868 24456.9905414106
25.1712303108652 24456.9905414106
25.1717163448126 24456.9905414106
25.1723008057443 24456.9905414106
25.172585405434 24456.9905414106
25.1730747651964 24456.9905414106
25.1736609729103 24456.9905414106
25.1739410342482 24456.9905414106
25.1745183257147 24456.9905414106
25.175100667898 24456.9905414106
25.1753693952086 24456.8043981121
25.1758222822311 24456.8043981121
25.1763918244028 24456.8043981121
25.1766618116575 24456.8043981121
25.1771240835319 24456.8043981121
25.1777187954131 24456.8043981121
25.1779883432372 24456.8043981121
25.1784692644734 24456.8043981121
25.1790041244482 24456.8043981121
25.1792841383787 24456.8043981121
25.1797566210887 24456.8043981121
25.1803198015451 24456.8043981121
25.1805967886922 24456.8043981121
25.1810510013001 24456.8043981121
25.1815931182615 24456.8043981121
25.181870714412 24456.8043981121
25.182280046751 24456.8043981121
25.1828734895713 24456.8043981121
25.1831449956877 24456.8043981121
25.1836200438701 24456.8043981121
25.1841729387332 24456.8043981121
25.1844454021155 24456.8043981121
25.1848976491375 24456.8043981121
25.185419189442 24456.8043981121
25.185688330656 24456.8043981121
25.1861110519531 24456.8043981121
25.1866909307724 24456.8043981121
25.1869688040741 24456.8043981121
25.1873962405892 24456.8043981121
25.187672664317 24456.8043981121
25.187808225922 24456.8043981121
25.1880457026058 24456.8043981121
25.1883443093737 24456.8043981121
25.1884799657937 24456.8043981121
25.1887062379088 24456.8043981121
25.1889863138337 24456.8043981121
25.189125959773 24456.8043981121
25.1893524908057 24456.8043981121
25.1896581795174 24456.8043981121
25.1897972966813 24456.8043981121
25.1900293616222 24456.8043981121
25.1903331959733 24456.8043981121
25.1904698224226 24456.8043981121
25.1907020660532 24456.8043981121
25.191003406043 24456.8043981121
25.1911488101642 24456.8043981121
25.1913719533875 24456.8043981121
25.1916497792818 24456.8043981121
25.191784985331 24456.8043981121
25.1920225367727 24456.8043981121
25.1922983223233 24456.8043981121
25.1924357364656 24456.8043981121
25.19265611547 24456.8043981121
25.1929264582805 24456.8043981121
25.1930850362029 24456.8043981121
25.193271338367 24456.8043981121
25.1935552451786 24456.8043981121
25.1936941070716 24456.8043981121
25.1939340179455 24456.8043981121
25.1942315963365 24456.8043981121
25.1943712203954 24456.8043981121
25.1945980686934 24456.8043981121
25.1948796069558 24456.8043981121
25.1950143845145 24456.8043981121
25.1952571398356 24456.8043981121
25.1955624802849 24456.8043981121
25.1957039878783 24456.8043981121
25.1959330278592 24456.8043981121
25.1962127026441 24456.8043981121
25.1963719023334 24456.8043981121
25.1965967467549 24456.8043981121
25.1969022549536 24456.8043981121
25.1970397985548 24456.8043981121
25.1972672193889 24456.8043981121
25.1975393910331 24456.8043981121
25.1976749544615 24456.8043981121
25.1978966791081 24456.8043981121
25.1981905378375 24456.8043981121
25.1983256016644 24456.8043981121
25.1985481358843 24456.8043981121
25.1988466678944 24456.8043981121
25.1989818010091 24456.8043981121
25.1992193943881 24456.8043981121
25.1995136141435 24456.8043981121
25.1996498540398 24456.8043981121
25.199878715331 24456.8043981121
25.2001548874347 24456.8043981121
25.2002917199241 24456.8043981121
25.2005236754632 24456.8043981121
25.2008238247966 24456.8043981121
25.2009641654374 24456.8043981121
25.2011850549835 24456.8043981121
25.201463152559 24456.8043981121
25.2016024739396 24456.8043981121
25.2018372684556 24456.8043981121
25.2021021812897 24456.8043981121
25.2022437417607 24456.8043981121
25.2024879940631 24456.8043981121
25.2027644651984 24456.8043981121
25.2028981250353 24456.8043981121
25.2031329067878 24456.8043981121
};
\addlegendentry{Random}

\addplot [color=plotcolor2, style=\linestyleB] table[]{
0.0650831326114029 40037.8485216336
0.133435328032208 40037.8485216336
0.163826683830595 37909.5615855124
0.214649967088289 37909.5615855124
0.2752874641937 37909.5615855124
0.304331513008787 36350.028514259
0.352230046477535 36350.028514259
0.410350288182599 36350.028514259
0.439074579213292 35072.8571243279
0.487430714922589 35072.8571243279
0.544603185051336 35072.8571243279
0.573549550814405 34081.7949014082
0.62140874521595 34081.7949014082
0.68087094050912 34081.7949014082
0.709935549570871 33233.090209337
0.757475564194247 33233.090209337
0.815784857695597 33233.090209337
0.844495117944267 32475.598996815
0.892020620417661 32475.598996815
0.949892585657058 32475.598996815
0.978634038184879 31823.4363890542
1.02548345753478 31823.4363890542
1.08254426670702 31823.4363890542
1.11141576698873 31291.7104997103
1.15946306321419 31291.7104997103
1.21740843342079 31291.7104997103
1.24595510514426 30800.3747514716
1.29313599009549 30800.3747514716
1.35059267336084 30800.3747514716
1.37984666242431 30381.9248509312
1.42720048246198 30381.9248509312
1.48583171084372 30381.9248509312
1.51452130144392 29986.3605108748
1.56173051964036 29986.3605108748
1.61939013779158 29986.3605108748
1.64812261937105 29646.5147587789
1.69545450981608 29646.5147587789
1.75273526038542 29646.5147587789
1.78170620691164 29327.5516285415
1.82995395095517 29327.5516285415
1.8888361562039 29327.5516285415
1.91805050899192 29033.2142491671
1.9659007178582 29033.2142491671
2.02476692856244 29033.2142491671
2.05431241327627 28757.6697155215
2.10242960449423 28757.6697155215
2.16137866336516 28757.6697155215
2.19051754531514 28521.2979261007
2.23833097146983 28521.2979261007
2.29658931290194 28521.2979261007
2.32537613800674 28290.3947058814
2.37158557318343 28290.3947058814
2.42826072092145 28290.3947058814
2.4564975229607 28065.801233245
2.50279953577166 28065.801233245
2.55995767244004 28065.801233245
2.58813796844487 27855.2505722662
2.63470743403527 27855.2505722662
2.69160585445548 27855.2505722662
2.71967799947852 27658.3920067772
2.76594899140649 27658.3920067772
2.82349310859771 27658.3920067772
2.85177286361059 27487.08585071
2.89831697350835 27487.08585071
2.9558897722072 27487.08585071
2.98422982767392 27331.4011274132
3.03078258943142 27331.4011274132
3.08843220461056 27331.4011274132
3.11668429372927 27189.9602610077
3.16342230374683 27189.9602610077
3.22136884272943 27189.9602610077
3.24979489348822 27052.6835292291
3.29683461181503 27052.6835292291
3.35398425160957 27052.6835292291
3.38275327704002 26915.0392670063
3.42923441890317 26915.0392670063
3.48594642228734 26915.0392670063
3.51430541156049 26784.2350701376
3.56071395438309 26784.2350701376
3.6177237312581 26784.2350701376
3.64594207356543 26663.0533980852
3.69210228522146 26663.0533980852
3.74944615516458 26663.0533980852
3.77756182569739 26553.7180584231
3.82402871615154 26553.7180584231
3.88085172043462 26553.7180584231
3.9096066822625 26460.0527546471
3.95669714297175 26460.0527546471
4.01428945348326 26460.0527546471
4.0426163697927 26367.7171156121
4.08938058701364 26367.7171156121
4.14669043846422 26367.7171156121
4.17548543041407 26279.2943844946
4.22231021065318 26279.2943844946
4.27941216949258 26279.2943844946
4.30778875057664 26190.4783623169
4.35448178915719 26190.4783623169
4.41117801133038 26190.4783623169
4.43957282057921 26109.2448777464
4.486896533239 26109.2448777464
4.54429669041294 26109.2448777464
4.57258276155694 26030.0354351819
4.61906406934616 26030.0354351819
4.67559570196759 26030.0354351819
4.70390492800449 25947.3389370414
4.75016786795931 25947.3389370414
4.80704851787899 25947.3389370414
4.83528266510101 25877.542387869
4.88154909497354 25877.542387869
4.93866459411017 25877.542387869
4.96727051420673 25802.4971800639
5.01411264374942 25802.4971800639
5.07169400131647 25802.4971800639
5.10054530602421 25731.6061272917
5.14800379259605 25731.6061272917
5.2053309678231 25731.6061272917
5.23409805684153 25669.3517419769
5.2816518542695 25669.3517419769
5.33927682669112 25669.3517419769
5.36787158780316 25608.8657379991
5.41481638000354 25608.8657379991
5.47239058816236 25608.8657379991
5.50071658731996 25547.3842503032
5.54776830520187 25547.3842503032
5.6059799958792 25547.3842503032
5.63438167191492 25498.7812455519
5.68077227466418 25498.7812455519
5.73777494953842 25498.7812455519
5.76618742535605 25439.3032838622
5.81276881392029 25439.3032838622
5.87013703488277 25439.3032838622
5.89848509856191 25383.9819653621
5.94507831346171 25383.9819653621
6.00195125055385 25383.9819653621
6.03023907395015 25334.1892820335
6.07714298634118 25334.1892820335
6.13534530310683 25334.1892820335
6.16383247483302 25283.6331580718
6.21140800493038 25283.6331580718
6.26965108845683 25283.6331580718
6.29837314586725 25240.8932873116
6.34558953899901 25240.8932873116
6.40369821146276 25240.8932873116
6.43262727715307 25204.6429356389
6.47972275211191 25204.6429356389
6.53711232648417 25204.6429356389
6.56587247213445 25161.9353363832
6.61295730959071 25161.9353363832
6.67077085973412 25161.9353363832
6.69989530246865 25130.2470169605
6.74652463455238 25130.2470169605
6.80429267901327 25130.2470169605
6.83256655367891 25087.9189901848
6.87871951381836 25087.9189901848
6.93575973539349 25087.9189901848
6.96426225984024 25049.9817358258
7.0114974682598 25049.9817358258
7.06980969190627 25049.9817358258
7.09880696597786 25007.7922834519
7.14626714827774 25007.7922834519
7.20449979487161 25007.7922834519
7.23357004906672 24966.6139854391
7.28154610465742 24966.6139854391
7.3399281576553 24966.6139854391
7.3690060517434 24929.5028723272
7.41709040965507 24929.5028723272
7.47531113327511 24929.5028723272
7.50428959570562 24898.4582070648
7.55172513342462 24898.4582070648
7.61039865289905 24898.4582070648
7.63917978546305 24863.3991497737
7.68635778038316 24863.3991497737
7.74383433466378 24863.3991497737
7.77264346132737 24834.9286896746
7.82096232201693 24834.9286896746
7.87873238676457 24834.9286896746
7.90792707093066 24809.9984267999
7.95627703637793 24809.9984267999
8.01440045620554 24809.9984267999
8.04374981629613 24782.5594918837
8.09143488860161 24782.5594918837
8.14956557635608 24782.5594918837
8.17880018671243 24754.0178717001
8.22662511282062 24754.0178717001
8.28561003178123 24754.0178717001
8.31480871458345 24722.4697507647
8.3624483614344 24722.4697507647
8.42055254113052 24722.4697507647
8.44968826501494 24698.628325482
8.49789391306568 24698.628325482
8.55660607143573 24698.628325482
8.58574277811308 24680.3065085162
8.63320647950448 24680.3065085162
8.69158474172968 24680.3065085162
8.72055295868076 24657.767561019
8.76840744880451 24657.767561019
8.8269395427369 24657.767561019
8.85623852876447 24638.6124903258
8.90435003655844 24638.6124903258
8.96362406073988 24638.6124903258
8.99267251297779 24619.4208845988
9.0402776964355 24619.4208845988
9.09894324234142 24619.4208845988
9.12819137840809 24598.9725574377
9.17595795688475 24598.9725574377
9.23458496418002 24598.9725574377
9.2638870408087 24576.8150049716
9.31171810982847 24576.8150049716
9.36994971710516 24576.8150049716
9.3989044685169 24560.0824760669
9.4460958815689 24560.0824760669
9.50500455293862 24560.0824760669
9.53434104737645 24545.1985223892
9.58242401588515 24545.1985223892
9.64241334556203 24545.1985223892
9.67206003424276 24528.8854325386
9.72072196077216 24528.8854325386
9.77946505250375 24528.8854325386
9.8088460935349 24511.8482607924
9.85677162372341 24511.8482607924
9.91410754015502 24511.8482607924
9.94309934413616 24496.324832131
9.99041997895838 24496.324832131
10.0486227223911 24496.324832131
10.0776782419859 24480.4823526824
10.1244356106535 24480.4823526824
10.1815855312461 24480.4823526824
10.2100940855559 24465.3767156965
10.2569254937212 24465.3767156965
10.3143217963048 24465.3767156965
10.3429903525838 24451.8115994588
10.3896443310718 24451.8115994588
10.4467631706103 24451.8115994588
10.47530437589 24426.6206263462
10.5220843652051 24426.6206263462
10.5794573724968 24426.6206263462
10.6081866467798 24415.3984412089
10.6552482746423 24415.3984412089
10.7140447763371 24415.3984412089
10.7431149065435 24400.4855665356
10.7909947250094 24400.4855665356
10.8494559630368 24400.4855665356
10.8785724704934 24385.3817475843
10.9266912680946 24385.3817475843
10.9860680807458 24385.3817475843
11.0155395551358 24373.7082222611
11.0637270151357 24373.7082222611
11.123404617121 24373.7082222611
11.1530627729347 24363.0439471892
11.2010752830316 24363.0439471892
11.2593516611753 24363.0439471892
11.2886218180028 24351.4300720391
11.3360229962603 24351.4300720391
11.3945109009786 24351.4300720391
11.4235531391937 24338.8364560554
11.4713673202209 24338.8364560554
11.5299557214411 24338.8364560554
11.5593824340809 24326.6619190119
11.6077194354137 24326.6619190119
11.6669054184893 24326.6619190119
11.6960920123916 24314.80039612
11.7433566152539 24314.80039612
11.8014704751868 24314.80039612
11.8301578449302 24297.823009195
11.8775474502997 24297.823009195
11.9361934369855 24297.823009195
11.9649323787418 24286.310329126
12.0124193717784 24286.310329126
12.0706133484794 24286.310329126
12.0998481867562 24277.7087625744
12.147477544367 24277.7087625744
12.2057416166305 24277.7087625744
12.2350140471923 24266.5858383781
12.2826832817625 24266.5858383781
12.3415162233766 24266.5858383781
12.3704033899974 24253.7864579649
12.4179304332129 24253.7864579649
12.4752790967787 24253.7864579649
12.5047544075254 24243.1037341905
12.5528782321397 24243.1037341905
12.611785767554 24243.1037341905
12.6404826351978 24229.2768651534
12.6878552869336 24229.2768651534
12.7453532784987 24229.2768651534
12.7737865771274 24218.4104920079
12.8213740520789 24218.4104920079
12.8799351083169 24218.4104920079
12.9088425744434 24209.6508618632
12.9559417708871 24209.6508618632
13.0146213658087 24209.6508618632
13.0435335708568 24198.8485040228
13.0912041164254 24198.8485040228
13.1490795168816 24198.8485040228
13.1778284561399 24187.8821981667
13.2250876873734 24187.8821981667
13.2833441507411 24187.8821981667
13.3125422828876 24178.2370998684
13.3598332734662 24178.2370998684
13.4185021853011 24178.2370998684
13.4479554515833 24167.1081894103
13.4954343981168 24167.1081894103
13.5531103627217 24167.1081894103
13.5819704104574 24158.2901535064
13.6289748868147 24158.2901535064
13.6870231129555 24158.2901535064
13.7157823688044 24150.2729378047
13.7630054664437 24150.2729378047
13.821193409635 24150.2729378047
13.8500533771427 24143.9432478559
13.8969673162095 24143.9432478559
13.9547132870321 24143.9432478559
13.983748822563 24135.1440566025
14.0315708094093 24135.1440566025
14.0900465924072 24135.1440566025
14.1194100853881 24125.2335354417
14.1672666596163 24125.2335354417
14.2259914593654 24125.2335354417
14.254787563567 24117.7111538814
14.3022001123192 24117.7111538814
14.3602839378087 24117.7111538814
14.3892070447472 24109.7959128729
14.4368646918425 24109.7959128729
14.4944661446985 24109.7959128729
14.5232491097428 24102.3332793708
14.5712064977381 24102.3332793708
14.6289764859045 24102.3332793708
14.6579818119492 24097.1085556266
14.70483632213 24097.1085556266
14.7629164935991 24097.1085556266
14.7916220167494 24093.4506914506
14.8387955334888 24093.4506914506
14.8969250944046 24093.4506914506
14.925489377996 24086.0848349479
14.9722417105338 24086.0848349479
15.0292055350022 24086.0848349479
15.0580547391952 24079.6476933374
15.1050593504815 24079.6476933374
15.1629878527525 24079.6476933374
15.1918604288186 24074.1585644321
15.2389640232151 24074.1585644321
15.2975549497937 24074.1585644321
15.3264555637202 24070.3634465073
15.3736044595824 24070.3634465073
15.4312948542859 24070.3634465073
15.4600320930207 24064.0674184751
15.5083412643567 24064.0674184751
15.5658193447926 24064.0674184751
15.5947538969836 24058.7406382416
15.6424055142159 24058.7406382416
15.7017627986441 24058.7406382416
15.7306121851735 24053.4196888323
15.7778784436499 24053.4196888323
15.8356541626477 24053.4196888323
15.864079137622 24049.2857590001
15.9108251102679 24049.2857590001
15.9679010734141 24049.2857590001
15.9963144554434 24042.1179023306
16.0427934293273 24042.1179023306
16.0999248828945 24042.1179023306
16.1286324409185 24040.0961987626
16.1754485182437 24040.0961987626
16.2326142838649 24040.0961987626
16.2610332709135 24035.1242461436
16.3075044480952 24035.1242461436
16.3643393862923 24035.1242461436
16.392619691961 24031.0375085106
16.4394598723281 24031.0375085106
16.4972045886766 24031.0375085106
16.525842432221 24028.675574833
16.5722917253942 24028.675574833
16.6287057364839 24028.675574833
16.656753537781 24024.051113062
16.7023433302275 24024.051113062
16.7591925107168 24024.051113062
16.7876959760191 24020.8186823894
16.8332971426071 24020.8186823894
16.8888149413698 24020.8186823894
16.9169523391019 24017.8605429541
16.9625627556128 24017.8605429541
17.0183647857457 24017.8605429541
17.0459466921451 24014.5952610602
17.0912267316027 24014.5952610602
17.1463918389897 24014.5952610602
17.1741302465005 24011.74133044
17.2188472933081 24011.74133044
17.2742796565512 24011.74133044
17.301780631139 24009.5892046617
17.3470827132378 24009.5892046617
17.402530617008 24009.5892046617
17.4300023849594 24007.85022317
17.4752902812903 24007.85022317
17.5314266050613 24007.85022317
17.5592345355984 24005.9304962505
17.6049902905894 24005.9304962505
17.6607163922201 24005.9304962505
17.6885591325895 24002.8575228798
17.7328450141037 24002.8575228798
17.7875801650873 24002.8575228798
17.8144922005627 23999.7112661722
17.8594107509158 23999.7112661722
17.913703264003 23999.7112661722
17.9406398984751 23997.2777329516
17.9840139997848 23997.2777329516
18.0372937748547 23997.2777329516
18.0640951266964 23994.7595367546
18.1078315084504 23994.7595367546
18.1619811701253 23994.7595367546
18.1885533069432 23991.749034933
18.2323630663139 23991.749034933
18.2857359933775 23991.749034933
18.3120327494316 23990.728020904
18.3554360045001 23990.728020904
18.4078580165087 23990.728020904
18.4339471224589 23987.7689100893
18.4768112928194 23987.7689100893
18.5279976752116 23987.7689100893
18.5531011219156 23985.0406890951
18.5945043149897 23985.0406890951
18.6435193832655 23985.0406890951
18.668044083459 23983.2624672951
18.7092077886795 23983.2624672951
18.7592479190864 23983.2624672951
18.7839998577777 23981.6636838379
18.82435980614 23981.6636838379
18.8745523788512 23981.6636838379
18.899160472397 23979.7387264732
18.9391168137817 23979.7387264732
18.9874361831897 23979.7387264732
19.0115628741314 23976.9572822069
19.0508273840022 23976.9572822069
19.0983534644818 23976.9572822069
19.1220919121066 23975.758923647
19.1612577123717 23975.758923647
19.2076161218153 23975.758923647
19.2305456451698 23974.9053858429
19.2685554913326 23974.9053858429
19.3147518675801 23974.9053858429
19.3379290620436 23973.0921563475
19.3757934967918 23973.0921563475
19.4220318395732 23973.0921563475
19.4449272186231 23971.2026589725
19.4830908946698 23971.2026589725
19.5289690666385 23971.2026589725
19.5516718492735 23970.3322510278
19.5892585839395 23970.3322510278
19.6343340985382 23970.3322510278
19.6569773392386 23967.4574551527
19.6940886446392 23967.4574551527
19.7388748352135 23967.4574551527
19.7615930216233 23965.6290389445
19.7987927072754 23965.6290389445
19.8419904765725 23965.6290389445
19.8640163026929 23964.9107858648
19.8999498939714 23964.9107858648
19.9427810413958 23964.9107858648
19.9641755552598 23962.5955196319
19.9993515262464 23962.5955196319
20.0427024507829 23962.5955196319
20.0636018448792 23961.1593066601
20.0981499406495 23961.1593066601
20.1396099187327 23961.1593066601
20.1602270944521 23958.8481417066
20.1948575150838 23958.8481417066
20.2358156634217 23958.8481417066
20.255928923468 23958.2318530307
20.2890834991075 23958.2318530307
20.3301730371948 23958.2318530307
20.3502264635683 23956.0363916357
20.3835002160686 23956.0363916357
20.4223814002338 23956.0363916357
20.4420409946813 23954.1367713484
20.4741970235414 23954.1367713484
20.5127858897193 23954.1367713484
20.532123943133 23953.2070091543
20.5644918431835 23953.2070091543
20.6020468732051 23953.2070091543
20.620554204038 23952.7375703808
20.6506255285475 23952.7375703808
20.6871480680552 23952.7375703808
20.7053214115751 23951.0732547218
20.7349130401486 23951.0732547218
20.7715115865633 23951.0732547218
20.7895646282071 23950.664756006
20.8194288368582 23950.664756006
20.8551954955629 23950.664756006
20.8731945838811 23950.3873560018
20.9024790212914 23950.3873560018
20.9380829794489 23950.3873560018
20.955762386564 23949.4741088844
20.9850711822871 23949.4741088844
21.020210259337 23949.4741088844
21.0375895736429 23948.6753499555
21.0662036824649 23948.6753499555
21.1011470925558 23948.6753499555
21.1185849678268 23948.260988629
21.1472361693321 23948.260988629
21.1803067809065 23948.260988629
21.1971077024344 23946.9684466264
21.2244818219777 23946.9684466264
21.2574358294572 23946.9684466264
21.2738193302057 23946.6114380008
21.3006224488866 23946.6114380008
21.3316720936042 23946.6114380008
21.3475026028514 23946.2987412011
21.3730518673977 23946.2987412011
21.4036851470634 23946.2987412011
21.4188611599874 23944.9949598597
21.4437693536359 23944.9949598597
21.4731794572576 23944.9949598597
21.4877758046959 23944.007301292
21.5115920862378 23944.007301292
21.54096976134 23944.007301292
21.5554467878717 23942.9732997784
21.5793111606256 23942.9732997784
21.6079763017448 23942.9732997784
21.621980165452 23941.8358340636
21.6452524446746 23941.8358340636
21.6729708115973 23941.8358340636
21.6868532010058 23940.9014325957
21.7094322155507 23940.9014325957
21.7366483607051 23940.9014325957
21.7501614260161 23939.1937561736
21.7723453760414 23939.1937561736
21.7989020087996 23939.1937561736
21.812103306305 23938.5241067728
21.8332929342842 23938.5241067728
21.8584529399001 23938.5241067728
21.8710245679996 23936.8205392622
21.8917833953581 23936.8205392622
21.9166272242755 23936.8205392622
21.9289865417541 23935.8883738574
21.9494053610533 23935.8883738574
21.9744712482929 23935.8883738574
21.9868906765955 23934.5975714328
22.0072447591975 23934.5975714328
22.0319538105562 23934.5975714328
22.0442876975842 23933.6231139726
22.0645882553511 23933.6231139726
22.0879135671007 23933.6231139726
22.0996182587973 23933.2302917599
22.1185997753616 23933.2302917599
22.1410826822406 23933.2302917599
22.1523734357821 23932.5613826349
22.1711077243147 23932.5613826349
22.1940193130661 23932.5613826349
22.2053355189384 23932.1295606644
22.2240470354845 23932.1295606644
22.2461371898687 23932.1295606644
22.2571638328559 23932.0448344078
22.2757029722648 23932.0448344078
22.2974383584623 23932.0448344078
22.3080768438307 23931.8262738918
22.3252935396408 23931.8262738918
22.3459201330326 23931.8262738918
22.3563305466261 23930.7810321917
22.3734987245573 23930.7810321917
22.392886636022 23930.7810321917
22.4025176711272 23930.2971840732
22.4183485414004 23930.2971840732
22.43703265097 23930.2971840732
22.4462411142939 23929.9576483036
22.4614985221639 23929.9576483036
22.4792430707629 23929.9576483036
22.4882043024085 23929.8479128524
22.502781553761 23929.8479128524
22.5202916305793 23929.8479128524
22.5289465991536 23929.5999222354
22.5431124486495 23929.5999222354
22.5597232699471 23929.5999222354
22.5682270342811 23929.4342672765
22.5820484157706 23929.4342672765
22.5977388104741 23929.4342672765
22.6056793597077 23929.274036031
22.6184653260083 23929.274036031
22.6341884993172 23929.274036031
22.6418398029309 23928.7967421164
22.6542007705534 23928.7967421164
22.6689427482099 23928.7967421164
22.6762991063696 23928.3725122275
22.6880089618315 23928.3725122275
22.7013616386203 23928.3725122275
22.7080231038387 23927.9635135282
22.7191390661097 23927.9635135282
22.732656481966 23927.9635135282
22.7394955464347 23927.9428178528
22.7503836867316 23927.9428178528
22.763506854935 23927.9428178528
22.7700912411088 23927.597353181
22.7809167014625 23927.597353181
22.7939154706922 23927.597353181
22.8004216108687 23927.3149305001
22.8110540718442 23927.3149305001
22.8236564947296 23927.3149305001
22.8299684302846 23927.3149305001
22.8404739286372 23927.3149305001
22.8528395494834 23927.3149305001
22.8588826191523 23926.9470862655
22.8687299471042 23926.9470862655
22.8804016778591 23926.9470862655
22.8864585066288 23926.8404120572
22.8961640917735 23926.8404120572
22.9082710958597 23926.8404120572
22.9141488046941 23926.1384698898
22.9235601463796 23926.1384698898
22.9353372821309 23926.1384698898
22.9412118019025 23925.9315249944
22.9509324261492 23925.9315249944
22.9619413351032 23925.9315249944
22.9675574623886 23925.4760237108
22.9765076718019 23925.4760237108
22.9875136943715 23925.4760237108
22.9930445338298 23925.3504243728
23.0020032619973 23925.3504243728
23.0120376688663 23925.3504243728
23.0170165433769 23925.0905865363
23.0252623327748 23925.0905865363
23.0352700620126 23925.0905865363
23.0401324764741 23924.8018362165
23.0481123921253 23924.8018362165
23.0574135698357 23924.8018362165
23.0620894925032 23924.8018362165
23.0696934980682 23924.8018362165
23.0785557830708 23924.8018362165
23.0830365000903 23924.8018362165
23.0907443042683 23924.8018362165
23.0999073074939 23924.8018362165
23.104545535768 23924.8018362165
23.1119116142784 23924.8018362165
23.1199741538226 23924.8018362165
23.1239444475847 23924.6314574452
23.130463719625 23924.6314574452
23.1380040679239 23924.6314574452
23.1417647350562 23924.3018317209
23.1479055917088 23924.3018317209
23.1551663472742 23924.3018317209
23.1589372015382 23924.3018317209
23.1650977122258 23924.3018317209
23.172400002188 23924.3018317209
23.1760374372991 23924.3018317209
23.1821718939459 23924.3018317209
23.1891998315212 23924.3018317209
23.1926681077316 23924.3018317209
23.1983714300822 23924.3018317209
23.2048373195098 23924.3018317209
23.2079395992612 23924.3018317209
23.213224069492 23924.3018317209
23.2196788436958 23924.3018317209
23.2226867096859 23924.1698222287
23.2276484846938 23924.1698222287
23.2338064134987 23924.1698222287
23.2368144818822 23924.115356697
23.2415405999231 23924.115356697
23.2476055864211 23924.115356697
23.2505716317462 23924.0609774145
23.2553839584127 23924.0609774145
23.2613309258858 23924.0609774145
23.2643112736741 23923.9559653472
23.2691905159572 23923.9559653472
23.2746366620049 23923.9559653472
23.2774985112237 23923.9559653472
23.2820396946231 23923.9559653472
23.2874834903553 23923.9559653472
23.2901500974588 23923.9559653472
23.2943736162951 23923.9559653472
23.2996263217106 23923.9559653472
23.3021839627888 23923.9559653472
23.3064248108716 23923.9559653472
23.3112648818369 23923.9559653472
23.3138668652917 23923.8627833255
23.3176974237697 23923.8627833255
23.322088548001 23923.8627833255
23.3243408176327 23923.8627833255
23.3281241236459 23923.8627833255
23.3325563136696 23923.8627833255
23.3348365081131 23923.8627833255
23.3383158284361 23923.8627833255
23.3419791917759 23923.8627833255
23.3438060433559 23923.8324636882
23.3468337001333 23923.8324636882
23.3502283088121 23923.8324636882
23.3518946989353 23923.3847348976
23.354684096806 23923.3847348976
23.3575908864646 23923.3847348976
23.3590131099835 23923.3829278599
23.3612593479288 23923.3829278599
23.3641437722109 23923.3829278599
23.3655498553161 23923.3829278599
23.367833176828 23923.3829278599
23.3706920010867 23923.3829278599
23.3720934984328 23923.1878072191
23.3743978998499 23923.1878072191
23.3770372786665 23923.1878072191
23.3782761356364 23923.1878072191
23.3804288824423 23923.1878072191
23.3830942879492 23923.1878072191
23.3844187244843 23923.1878072191
23.3865781830912 23923.1878072191
23.3889563887922 23923.1878072191
23.3900745792133 23923.1878072191
23.39199173287 23923.1878072191
23.3943254521486 23923.1878072191
23.3954459144806 23923.1878072191
23.3972981509271 23923.1878072191
23.3994420307164 23923.1878072191
23.4004307094525 23923.1878072191
23.4020340239627 23923.1878072191
23.4041129847184 23923.1878072191
23.4051098193594 23922.9187366161
23.4067567924848 23922.9187366161
23.4090776734611 23922.9187366161
23.410223482369 23922.9187366161
23.4118911050859 23922.9187366161
23.4140045438218 23922.9187366161
23.4149964426178 23922.9187366161
23.4167337524638 23922.9187366161
23.4187250623135 23922.9187366161
23.419680550364 23922.8167523295
23.4211281350456 23922.8167523295
23.4225932969512 23922.8167523295
23.4232895318879 23922.8167523295
23.4244545681637 23922.8167523295
23.425952610783 23922.8167523295
23.4266409377923 23922.8167523295
23.4278019863722 23922.8167523295
23.4292712563157 23922.8167523295
23.4299557652018 23922.8167523295
23.4311278907149 23922.8167523295
23.4324297594801 23922.8167523295
23.4331336069594 23922.8167523295
23.4342970824361 23922.8167523295
23.4357775934155 23922.8167523295
23.4364633768327 23922.8167523295
23.4376413298155 23922.8167523295
23.4390626580628 23922.8167523295
23.4397447199952 23922.8167523295
23.4409308817604 23922.8167523295
23.4423634601604 23922.8167523295
23.443088046576 23922.8167523295
23.4442956565658 23922.8167523295
23.4457109713604 23922.8167523295
23.4464263789642 23922.8167523295
23.4475686067862 23922.8167523295
23.4490792670808 23922.8167523295
23.4498119820508 23922.8167523295
23.450966174784 23922.8167523295
23.4523590859114 23922.8167523295
23.4530613652981 23922.8167523295
23.4541928699194 23922.8167523295
23.4553158886071 23922.8167523295
23.4558850788696 23922.8167523295
23.4568174247908 23922.8167523295
23.4576264511694 23922.8167523295
23.4580426028879 23922.8167523295
23.458726770805 23922.8167523295
23.4595923305685 23922.8167523295
23.460020461785 23922.8167523295
23.4607466983446 23922.8167523295
23.4615330475515 23922.8167523295
23.4619516316368 23922.8167523295
23.4626428158567 23922.8167523295
23.463497358858 23922.8167523295
23.4639208605546 23922.8167523295
23.4646528443559 23922.8167523295
23.4655365392926 23922.8167523295
23.4659542773372 23922.8167523295
23.4666402996151 23922.8167523295
23.4674693939322 23922.8167523295
23.4678829382409 23922.8167523295
23.4685827123261 23922.8167523295
23.4694551552868 23922.8167523295
23.4698733199985 23922.8167523295
23.4706108176509 23922.8167523295
23.4713783369831 23922.8167523295
23.4717948551976 23922.8167523295
23.4724735329673 23922.8167523295
23.4733117112813 23922.8167523295
23.473732995768 23922.8167523295
23.4744565264561 23922.8167523295
23.4753411987156 23922.8167523295
23.4757605267333 23922.8167523295
23.4764935279713 23922.8167523295
23.4772285859634 23922.8167523295
23.4776800762895 23922.8167523295
23.4784140822009 23922.8167523295
23.4792988620389 23922.8167523295
23.4797265064173 23922.8167523295
23.4804220065386 23922.8167523295
23.4812741627571 23922.8167523295
23.4816992781304 23922.8167523295
23.4824290137245 23922.8167523295
23.4830040259866 23922.8167523295
23.4832738691956 23922.8167523295
23.4837359131496 23922.8167523295
23.4842168580895 23922.8167523295
23.4844910554904 23922.8167523295
23.4849381679208 23922.8167523295
23.4855135083884 23922.8167523295
23.4857875963876 23922.8167523295
23.4862590890111 23922.8167523295
23.4868416226476 23922.8167523295
23.4871191458636 23922.8167523295
23.4875776634326 23922.8167523295
23.4881705975345 23922.8167523295
23.4884491308938 23922.8167523295
23.4889239785062 23922.8167523295
23.4895065012025 23922.8167523295
23.4898079232437 23922.8167523295
23.4902486557253 23922.8167523295
23.4905332754719 23922.8167523295
23.4906915488926 23922.8167523295
23.4909162200946 23922.8167523295
23.4911906891767 23922.8167523295
23.4913302567114 23922.8167523295
23.4915629707697 23922.8167523295
23.4918525774155 23922.8167523295
23.4919878363422 23922.8167523295
23.4922071632658 23922.8167523295
};
\addlegendentry{ZSLA}

\addplot [color=plotcolor3, style=\linestyleC] table[]{
2.6362951095568 26334.0397993146
2.69606208917341 26334.0397993146
2.72684142025429 26172.8924339183
2.77427180514809 26172.8924339183
2.83299453537963 26172.8924339183
2.86287657105556 26018.84394486
2.91006777806749 26018.84394486
2.96916728448299 26018.84394486
2.99879654363218 25895.9429667818
3.04568113931044 25895.9429667818
3.10462285914334 25895.9429667818
3.13372795416794 25771.7856890933
3.18054639639557 25771.7856890933
3.23962977516105 25771.7856890933
3.26900548103064 25650.706504809
3.31627400230109 25650.706504809
3.37556738695602 25650.706504809
3.40492082408736 25542.5051406408
3.45242026157973 25542.5051406408
3.5113205965316 25542.5051406408
3.54039692982056 25431.4423332095
3.588274985094 25431.4423332095
3.64749573606449 25431.4423332095
3.67748657183961 25336.5706011571
3.72622893604917 25336.5706011571
3.78531057167916 25336.5706011571
3.81403862613208 25239.7692893394
3.86176888138474 25239.7692893394
3.92012299680729 25239.7692893394
3.94873455292039 25164.8506535294
3.99632883813456 25164.8506535294
4.05494899687658 25164.8506535294
4.083691937269 25091.8277386522
4.13110459906972 25091.8277386522
4.19022728225849 25091.8277386522
4.21924548671953 25015.6124681854
4.2668653938374 25015.6124681854
4.32561907019403 25015.6124681854
4.35485238413892 24946.2231516256
4.4027206206 24946.2231516256
4.46188922702151 24946.2231516256
4.49075056205179 24869.1908613665
4.53824133492088 24869.1908613665
4.5970205383663 24869.1908613665
4.62572288339408 24804.3066862662
4.67358136121377 24804.3066862662
4.7323790809154 24804.3066862662
4.76128458874948 24748.1098472135
4.80896219802821 24748.1098472135
4.86744963961221 24748.1098472135
4.89625575225595 24696.4050007799
4.94346578184914 24696.4050007799
5.00151101949723 24696.4050007799
5.03013878166499 24647.0847153786
5.07740513677961 24647.0847153786
5.13618194614878 24647.0847153786
5.16470676486087 24600.5139931857
5.2121607076109 24600.5139931857
5.27109285843223 24600.5139931857
5.29977043671379 24548.8975728198
5.34724578210442 24548.8975728198
5.40677543819983 24548.8975728198
5.4357785853252 24500.4549589642
5.48365874476011 24500.4549589642
5.54228976527842 24500.4549589642
5.57124172876739 24461.2818866696
5.61937458814777 24461.2818866696
5.6789419896907 24461.2818866696
5.70813761471235 24416.267617075
5.75598702859216 24416.267617075
5.8152989842042 24416.267617075
5.84441738795887 24382.3149120634
5.89221414857131 24382.3149120634
5.95182608394401 24382.3149120634
5.98127625962508 24340.3799936112
6.02879906169715 24340.3799936112
6.08744142353634 24340.3799936112
6.1162015400128 24301.7389009693
6.16371605672119 24301.7389009693
6.22266485120442 24301.7389009693
6.25127354099012 24264.8201981905
6.29900118700963 24264.8201981905
6.35800354097189 24264.8201981905
6.3875793026364 24236.2140157015
6.43557811745014 24236.2140157015
6.49508624326951 24236.2140157015
6.52436055736575 24199.8216374131
6.57246184520738 24199.8216374131
6.63143149896889 24199.8216374131
6.66053092333303 24172.4387256081
6.70832640576766 24172.4387256081
6.76771749353162 24172.4387256081
6.79657898172443 24149.5488085477
6.84448781172677 24149.5488085477
6.90343545749101 24149.5488085477
6.93282410012454 24121.6311743242
6.980793086535 24121.6311743242
7.03942759697103 24121.6311743242
7.06834844293875 24088.2884216491
7.11641203274032 24088.2884216491
7.17518287059407 24088.2884216491
7.2038703625029 24062.4778078492
7.25160872625297 24062.4778078492
7.31070915346703 24062.4778078492
7.3398323964284 24034.0430741628
7.38748769867824 24034.0430741628
7.44595805169965 24034.0430741628
7.47488494029396 24005.1695059274
7.52215561678005 24005.1695059274
7.58104565155159 24005.1695059274
7.60967061850313 23983.1962423166
7.65794248929229 23983.1962423166
7.71688628411285 23983.1962423166
7.74594231060268 23961.5230336931
7.7934617941532 23961.5230336931
7.85250459214094 23961.5230336931
7.88145705158478 23940.5412508225
7.92882930218056 23940.5412508225
7.98745112383008 23940.5412508225
8.0168134954425 23916.358651859
8.06486443110148 23916.358651859
8.12416813964047 23916.358651859
8.15334602151204 23895.9750086957
8.20150802006429 23895.9750086957
8.26238421550698 23895.9750086957
8.29144501373904 23879.0797483528
8.33914738064719 23879.0797483528
8.39847556966434 23879.0797483528
8.4279140758191 23861.8410214459
8.47575417413486 23861.8410214459
8.53496157990799 23861.8410214459
8.56403042646649 23845.3880641548
8.61152119204211 23845.3880641548
8.67058680213042 23845.3880641548
8.69960753012652 23829.8480499002
8.74792663697016 23829.8480499002
8.8080568214763 23829.8480499002
8.8372576777278 23809.0898328822
8.88497905137691 23809.0898328822
8.94335579109359 23809.0898328822
8.97251973882142 23791.6613483523
9.0203045472862 23791.6613483523
9.07897157923334 23791.6613483523
9.10838926440046 23778.8935830246
9.15658705375457 23778.8935830246
9.21556611242494 23778.8935830246
9.24464631306786 23763.7656027078
9.29248326061152 23763.7656027078
9.35237966803845 23763.7656027078
9.38224614313038 23747.0640416145
9.42990704857623 23747.0640416145
9.4891637435111 23747.0640416145
9.51828918909556 23729.3247436451
9.56551352844538 23729.3247436451
9.62381947607473 23729.3247436451
9.65283992509623 23714.2587018104
9.70031611835088 23714.2587018104
9.75912638096992 23714.2587018104
9.78802269722867 23701.9447637797
9.83571561911395 23701.9447637797
9.89477633164794 23701.9447637797
9.92426276673529 23690.4896693534
9.97245940007695 23690.4896693534
10.0316933157318 23690.4896693534
10.0609237797596 23678.5701467331
10.1093089215352 23678.5701467331
10.1688949596763 23678.5701467331
10.1983087574325 23667.7058397463
10.2468683021022 23667.7058397463
10.3063194076986 23667.7058397463
10.33580689122 23655.7520658665
10.3839088591762 23655.7520658665
10.4429729959868 23655.7520658665
10.4725465076207 23644.7326868788
10.5204907965728 23644.7326868788
10.5787079518705 23644.7326868788
10.6080693479835 23636.3382432031
10.6558686722449 23636.3382432031
10.7139832086457 23636.3382432031
10.7431476468583 23623.981767506
10.790444973625 23623.981767506
10.8491905761282 23623.981767506
10.8784955847253 23615.4999852552
10.9264036379748 23615.4999852552
10.9856226038725 23615.4999852552
11.0146508021888 23604.5552569159
11.0623960764865 23604.5552569159
11.1217943173054 23604.5552569159
11.1509817590717 23596.3705258494
11.1987809994585 23596.3705258494
11.2578443467527 23596.3705258494
11.2869394807425 23585.4890322746
11.3345576939557 23585.4890322746
11.3927593451937 23585.4890322746
11.4217210928511 23577.1464226538
11.4693824978986 23577.1464226538
11.5294786000945 23577.1464226538
11.5587210910278 23569.7183751046
11.6063484283518 23569.7183751046
11.6664753235103 23569.7183751046
11.6957174771213 23559.5448147983
11.742848396443 23559.5448147983
11.8014774495521 23559.5448147983
11.8309518704974 23554.1753647553
11.8787298942267 23554.1753647553
11.9370830505601 23554.1753647553
11.966071517786 23542.9611645531
12.0136725622086 23542.9611645531
12.0716805266603 23542.9611645531
12.100592664244 23534.0348704935
12.1478751196582 23534.0348704935
12.2073804338511 23534.0348704935
12.2366591568402 23524.9941940835
12.2849978411376 23524.9941940835
12.3464706137624 23524.9941940835
12.4226700040296 23518.1261625417
12.4715175052011 23518.1261625417
12.530793347276 23518.1261625417
12.560215661963 23509.8313857369
12.6077652492447 23509.8313857369
12.6668754442169 23509.8313857369
12.6960473837469 23502.8079675947
12.7440992784951 23502.8079675947
12.8030656830228 23502.8079675947
12.832971316669 23496.4904218364
12.8830821954026 23496.4904218364
12.9420934783758 23496.4904218364
12.9740382687528 23489.1635681341
13.0279020434435 23489.1635681341
13.0870027988629 23489.1635681341
13.115679175548 23484.8997502201
13.1627412665447 23484.8997502201
13.2215264797962 23484.8997502201
13.2506828131581 23478.7063049479
13.2984529636038 23478.7063049479
13.3565548093947 23478.7063049479
13.3857141458363 23472.8325259964
13.4336221990858 23472.8325259964
13.4920433851108 23472.8325259964
13.5209826871637 23464.0455885748
13.5679246513273 23464.0455885748
13.6265431015778 23464.0455885748
13.6556048351953 23460.5292102975
13.7031408894732 23460.5292102975
13.7618253071912 23460.5292102975
13.7907891425998 23454.0292805567
13.838645977569 23454.0292805567
13.8970672529388 23454.0292805567
13.9260652855296 23448.3437377432
13.9742954632893 23448.3437377432
14.0321000497778 23448.3437377432
14.0609839142873 23443.9150904449
14.1075369659596 23443.9150904449
14.1652697465707 23443.9150904449
14.1936526547261 23438.1260553894
14.2397416658613 23438.1260553894
14.2980734779017 23438.1260553894
14.3264185877321 23431.2974486656
14.3730327093176 23431.2974486656
14.4312045084486 23431.2974486656
14.4593750093447 23425.9443681422
14.5061773913868 23425.9443681422
14.5638817949919 23425.9443681422
14.5924497216636 23421.2641982849
14.6393697872317 23421.2641982849
14.6964392573805 23421.2641982849
14.7246817574307 23415.9220685056
14.7711840648972 23415.9220685056
14.8282699562575 23415.9220685056
14.8564942172027 23413.0600364422
14.9023494840793 23413.0600364422
14.9587374848889 23413.0600364422
14.9865976237927 23409.951514533
15.0328634592487 23409.951514533
15.0902257506332 23409.951514533
15.1182624804672 23408.0212367368
15.1641660318323 23408.0212367368
15.2202105237247 23408.0212367368
15.2481951254201 23402.23532658
15.2944828193575 23402.23532658
15.3509566659434 23402.23532658
15.3787649392729 23398.9589186035
15.4242546910584 23398.9589186035
15.4801904867834 23398.9589186035
15.5082393748051 23395.9412672876
15.5537037672513 23395.9412672876
15.6097178910249 23395.9412672876
15.6374394488337 23392.6365931346
15.6826378398977 23392.6365931346
15.7379009147815 23392.6365931346
15.7655448647703 23388.4214677879
15.8108822854767 23388.4214677879
15.8668779039343 23388.4214677879
15.8949999945299 23385.8812340528
15.9407305798114 23385.8812340528
15.9961518624746 23385.8812340528
16.0236395793865 23382.1184960474
16.0686400990451 23382.1184960474
16.124734325 23382.1184960474
16.1528463743329 23378.4030644124
16.1978002614703 23378.4030644124
16.251886154654 23378.4030644124
16.2792214274383 23374.5219923683
16.3233055337258 23374.5219923683
16.3774550477083 23374.5219923683
16.4045665099182 23370.9666265799
16.4487659548863 23370.9666265799
16.5024387924228 23370.9666265799
16.5291112379362 23368.2512860782
16.57213384582 23368.2512860782
16.6252510260978 23368.2512860782
16.651602962601 23366.148622405
16.6948635303599 23366.148622405
16.7468663182827 23366.148622405
16.7728074035851 23363.2898606334
16.815225819921 23363.2898606334
16.8673911297013 23363.2898606334
16.8935312150712 23359.7940656003
16.9365119001818 23359.7940656003
16.9881444796759 23359.7940656003
17.0136015695513 23358.4143967289
17.0553950098188 23358.4143967289
17.1068008139495 23358.4143967289
17.1324090478943 23356.1637677099
17.1745912055532 23356.1637677099
17.2268171895769 23356.1637677099
17.2529627377438 23352.9215970679
17.2950652891763 23352.9215970679
17.3459150330849 23352.9215970679
17.3709067969521 23350.0771232057
17.4122677591045 23350.0771232057
17.4627809429342 23350.0771232057
17.4875966391764 23348.3787257372
17.5286608616851 23348.3787257372
17.5787410349776 23348.3787257372
17.6037150994554 23345.0013604609
17.6446121559997 23345.0013604609
17.6929277802191 23345.0013604609
17.7172933573045 23342.4185059032
17.7570153983046 23342.4185059032
17.8051475666303 23342.4185059032
17.8291184766892 23340.2083040696
17.8685690443934 23340.2083040696
17.9159210720648 23340.2083040696
17.9391216238146 23339.0401511897
17.9774798782723 23339.0401511897
18.0238922574516 23339.0401511897
18.0465698959042 23337.3813530719
18.0838890100413 23337.3813530719
18.1302269248792 23337.3813530719
18.1532199924513 23336.3120066318
18.1904644744975 23336.3120066318
18.235844769773 23336.3120066318
18.2584720195756 23335.3795164934
18.2951692591856 23335.3795164934
18.3398233160782 23335.3795164934
18.361733863689 23333.5515748636
18.3971308883245 23333.5515748636
18.4409194583881 23333.5515748636
18.4628898560819 23332.0828871585
18.4987059698744 23332.0828871585
18.5424654427035 23332.0828871585
18.5642592731708 23331.3802750867
18.5995871558629 23331.3802750867
18.6424426251329 23331.3802750867
18.6638348962597 23330.0039513301
18.697992360107 23330.0039513301
18.738950594143 23330.0039513301
18.7593150042758 23327.6889290474
18.7927184489741 23327.6889290474
18.8340279029314 23327.6889290474
18.8543732862662 23324.0832815384
18.8882993981077 23324.0832815384
18.9281353373314 23324.0832815384
18.948482139243 23322.2128864268
18.9811423007565 23322.2128864268
19.0211363018906 23322.2128864268
19.0411129354876 23321.5518779479
19.0736428140333 23321.5518779479
19.1118045500212 23321.5518779479
19.1309467504928 23320.2102545461
19.1620071111176 23320.2102545461
19.1997044072519 23320.2102545461
19.2184691641884 23318.5980804106
19.2492954559959 23318.5980804106
19.2876423964831 23318.5980804106
19.3064184309228 23316.7912925744
19.3380196084509 23316.7912925744
19.3758594751995 23316.7912925744
19.3941558355837 23315.8031074426
19.424558332133 23315.8031074426
19.461030760142 23315.8031074426
19.4791588733072 23315.0295760064
19.5087847975246 23315.0295760064
19.543815178407 23315.0295760064
19.5613521844806 23313.9476695542
19.589910037069 23313.9476695542
19.624362043407 23313.9476695542
19.641257447984 23312.6964904569
19.6704201831751 23312.6964904569
19.7044626693677 23312.6964904569
19.7214420908874 23312.1863444179
19.7490139523774 23312.1863444179
19.7812681183071 23312.1863444179
19.7972218996895 23311.7148279161
19.823909048806 23311.7148279161
19.8544474351658 23311.7148279161
19.8699266041496 23311.7148279161
19.895074241891 23311.7148279161
19.9253487620274 23311.7148279161
19.9404825075624 23311.3163922195
19.965601633369 23311.3163922195
19.9946398966518 23311.3163922195
20.0088752983479 23310.6345093208
20.0324768642524 23310.6345093208
20.0612011279327 23310.6345093208
20.075635258015 23309.495159327
20.0991223039292 23309.495159327
20.1273283695301 23309.495159327
20.1410699697504 23309.495159327
20.1638129776073 23309.495159327
20.1919570233226 23309.495159327
20.2060216670283 23309.0236127101
20.2289178009507 23309.0236127101
20.2557917737133 23309.0236127101
20.2688200923716 23307.384524179
20.2896608999758 23307.384524179
20.3154773547372 23307.384524179
20.3282162089721 23306.826365144
20.3494682397431 23306.826365144
20.3747488079761 23306.826365144
20.38723382084 23305.8956065287
20.4076174911612 23305.8956065287
20.4327420560611 23305.8956065287
20.4453140543034 23305.3448860596
20.4653546733718 23305.3448860596
20.4897411115588 23305.3448860596
20.5019579495913 23305.0269357782
20.5222033597296 23305.0269357782
20.5462737999077 23305.0269357782
20.5584010761491 23304.9546267254
20.5779926026143 23304.9546267254
20.6017550165288 23304.9546267254
20.6136725713254 23304.2444979096
20.633639025084 23304.2444979096
20.6574621205353 23304.2444979096
20.6694990454692 23304.0997705488
20.6890252189404 23304.0997705488
20.7119607794514 23304.0997705488
20.7236675242553 23303.3433593122
20.7417315881314 23303.3433593122
20.7643007255163 23303.3433593122
20.775515277051 23303.2170912356
20.7941007244223 23303.2170912356
20.8158161849037 23303.2170912356
20.8268950800183 23303.0463020485
20.8447523799452 23303.0463020485
20.8659853201006 23303.0463020485
20.8767329173634 23302.4732447227
20.894269060986 23302.4732447227
20.9155393800929 23302.4732447227
20.9262586915179 23302.385931069
20.9438749610256 23302.385931069
20.9647734343234 23302.385931069
20.9752128959206 23302.3744677803
20.9921108367962 23302.3744677803
21.0121132600463 23302.3744677803
21.0220409636841 23302.3744677803
21.0385835109593 23302.3744677803
21.0576922217137 23302.3744677803
21.0671702675057 23301.2607645175
21.0826323369868 23301.2607645175
21.0997753634419 23301.2607645175
21.1082324733743 23300.9194819022
21.1223111934461 23300.9194819022
21.1385667670124 23300.9194819022
21.1466367787002 23300.6937761587
21.1597546336225 23300.6937761587
21.1760065458749 23300.6937761587
21.1841615718852 23300.6937761587
21.1973453687479 23300.6937761587
21.2128752947011 23300.6937761587
21.2206416726078 23300.6723587165
21.2332546071837 23300.6723587165
21.2476457259448 23300.6723587165
21.2549445661033 23300.5052394559
21.2668881694707 23300.5052394559
21.2801588824241 23300.5052394559
21.2867382744053 23300.4854059622
21.2977653094157 23300.4854059622
21.3103335168853 23300.4854059622
21.3168004985076 23300.1350127282
21.3271828031296 23300.1350127282
21.3395431307516 23300.1350127282
21.345788311146 23299.6581344224
21.356190525074 23299.6581344224
21.3681329633121 23299.6581344224
21.3741331492952 23299.5335310258
21.3837214557005 23299.5335310258
21.3942683863416 23299.5335310258
21.399431725066 23299.519261677
21.4078241748824 23299.519261677
21.4184482192121 23299.519261677
21.423677786145 23299.4824961145
21.432248318403 23299.4824961145
21.4427261417446 23299.4824961145
21.4477793073771 23299.2630278836
21.4561837458085 23299.2630278836
21.4664387176649 23299.2630278836
21.4715888552377 23299.2630278836
21.4800712278712 23299.2630278836
21.4898091011365 23299.2630278836
21.4945766241154 23298.9219629019
21.5024469373875 23298.9219629019
21.5112577579558 23298.9219629019
21.5156318045646 23298.9219629019
21.5228016472266 23298.9219629019
21.5310990432812 23298.9219629019
21.5351100345163 23298.6443041334
21.5417723001913 23298.6443041334
21.550108141865 23298.6443041334
21.5541574529071 23298.6443041334
21.5608318494194 23298.6443041334
21.5687953821496 23298.6443041334
21.5727808882333 23298.4995516393
21.579247651052 23298.4995516393
21.5865674598906 23298.4995516393
21.5902040361974 23298.2794097449
21.5962243812872 23298.2794097449
21.6033549140558 23298.2794097449
21.606805401532 23298.2794097449
21.6125523934381 23298.2794097449
21.6191696585023 23298.2794097449
21.6223246134014 23298.2261893925
21.6276207367483 23298.2261893925
21.6342553146487 23298.2261893925
21.637462144239 23298.1522559962
21.6428860233719 23298.1522559962
21.6495658006298 23298.1522559962
21.6528513557619 23298.1522559962
21.6581266562978 23298.1522559962
21.6643949113572 23298.1522559962
21.6675773589309 23298.1522559962
21.6728084976032 23298.1522559962
21.6790441491001 23298.1522559962
21.682140357051 23298.1522559962
21.6872667197873 23298.1522559962
21.693696492031 23298.1522559962
21.696810056579 23298.1522559962
21.7018977968299 23298.1522559962
21.7075674416569 23298.1522559962
21.7105014267819 23298.1522559962
21.7152843717692 23298.1522559962
21.7210502500743 23298.1522559962
21.7238573309241 23297.9587185728
21.7283171686082 23297.9587185728
21.7337051256571 23297.9587185728
21.7363827130555 23297.9587185728
21.7408108424486 23297.9587185728
21.7459642948962 23297.9587185728
21.7484554178511 23297.5966864137
21.752605159754 23297.5966864137
21.7571840284299 23297.5966864137
21.7594393011412 23297.5966864137
21.7630858184258 23297.5966864137
21.7677345346868 23297.5966864137
21.7699791279582 23297.4542060038
21.77365551376 23297.4542060038
21.7782615997827 23297.4542060038
21.7804839790167 23297.4542060038
21.7841759181091 23297.4542060038
21.7879849335475 23297.4542060038
21.7899340799399 23297.4542060038
21.793104876221 23297.4542060038
21.7967479564654 23297.4542060038
21.7985316982625 23297.3504730758
21.8014820954823 23297.3504730758
21.8051294095767 23297.3504730758
21.8069112477823 23297.3504730758
21.8099642620757 23297.3504730758
21.8135480884769 23297.3504730758
21.815345013192 23297.3504730758
21.8184393886627 23297.3504730758
21.8221292181235 23297.3504730758
21.8239109523975 23297.3504730758
21.8269053054407 23297.3504730758
21.8304492457657 23297.3504730758
21.8321220960657 23297.3504730758
21.8349576760868 23297.3504730758
21.838534469775 23297.3504730758
21.8402243849339 23297.3504730758
21.8429100060718 23297.3504730758
21.845848476671 23297.3504730758
21.8474028429883 23297.2520810625
21.8499527001278 23297.2520810625
21.8528307645181 23297.2520810625
21.8542253002624 23297.2520810625
21.8566521058937 23297.2520810625
21.8594447803485 23297.2520810625
21.8608468447607 23296.9499595396
21.8631498440113 23296.9499595396
21.8656773904751 23296.9499595396
21.866927293381 23296.9499595396
21.8689938060342 23296.9499595396
21.8712700054883 23296.9499595396
21.8723876561939 23296.9499595396
21.874261942575 23296.9499595396
21.8765429538853 23296.9499595396
21.8776403397291 23296.9499595396
21.8795031115698 23296.9499595396
21.8815799681641 23296.9499595396
21.8827060227519 23296.9499595396
21.8845402698943 23296.9499595396
21.8863140889473 23296.9499595396
21.8871362654234 23296.9499595396
21.8884852590179 23296.9499595396
21.8902300209505 23296.9499595396
21.8910616953269 23296.9499595396
21.8924158198663 23296.9499595396
21.8938133988042 23296.9499595396
21.8945032793192 23296.9499595396
21.8956542428757 23296.9499595396
21.8970872442961 23296.9499595396
21.8978039957187 23296.7861903843
21.89894577864 23296.7861903843
21.9004043199128 23296.7861903843
21.901093062649 23296.6378990781
21.9022229627104 23296.6378990781
21.9036349462199 23296.6378990781
21.9043274195578 23296.6378990781
21.9055094459345 23296.6378990781
21.9069365505974 23296.6378990781
21.9076173617024 23296.6378990781
21.9087239300047 23296.6378990781
21.9098496709741 23296.6378990781
21.9103917459982 23296.6378990781
21.9112670115255 23296.6378990781
21.91242188802 23296.6378990781
21.912984720214 23296.4924715703
21.9138819700349 23296.4924715703
21.9150199220695 23296.4924715703
21.915599797242 23296.4924715703
21.9165166245166 23296.4924715703
21.9176389175056 23296.4924715703
21.9181890408561 23296.4924715703
21.9191117557714 23296.4924715703
21.9201823509355 23296.4924715703
21.9207311942849 23296.4510117318
21.9216528789998 23296.4510117318
21.9228080071184 23296.4510117318
21.9233649389082 23296.4510117318
21.9242728408186 23296.4510117318
21.9254208031187 23296.4510117318
21.9259717907435 23296.4510117318
21.9268722533308 23296.4510117318
21.9280702979558 23296.4510117318
21.9286278624528 23296.2788930022
21.9295480009554 23296.2788930022
21.930672664317 23296.2788930022
21.9312243976975 23296.2490812091
21.9321478346647 23296.2490812091
21.9332602249666 23296.2490812091
21.933873834187 23296.2490812091
21.9348096919063 23296.2490812091
21.9359985394859 23296.2490812091
21.9365484513262 23296.2490812091
21.9375034270117 23296.2490812091
21.9386614050474 23296.2490812091
21.9392093731823 23296.2490812091
21.9401359755086 23296.2490812091
21.9412750835556 23296.2490812091
21.941823038927 23296.2490812091
21.9427451193118 23296.2490812091
21.9438917396164 23296.2490812091
21.9444542126078 23296.2490812091
21.9453762674655 23296.2490812091
21.946530903276 23296.2490812091
21.947074763373 23296.2490812091
21.9480142532324 23296.2490812091
21.9491327937393 23296.2490812091
21.9496831760075 23296.2072644308
21.9505315906841 23296.2072644308
21.9516454542637 23296.2072644308
21.9521901458144 23296.2072644308
21.9530985181525 23296.2072644308
21.9542767628734 23296.2072644308
21.9548272654836 23296.2072644308
21.9557612743123 23296.2072644308
21.9568007738355 23296.2072644308
21.9573819198924 23296.2072644308
21.9583258058811 23296.2072644308
21.95937774439 23296.2072644308
21.9599278130396 23296.2072644308
21.9608342015582 23296.2072644308
21.9617208704008 23296.2072644308
21.9621304725976 23296.2072644308
21.9627956884747 23296.2072644308
21.9636691196983 23296.2072644308
21.9640810120397 23296.2072644308
21.9647806037886 23296.2072644308
21.9656653617462 23296.2072644308
21.9660807640622 23296.2072644308
21.9667771849821 23296.2072644308
21.9676643534262 23296.2072644308
21.9680773160819 23296.2072644308
21.9688103392003 23296.2072644308
21.969675769505 23296.2072644308
21.9701069475619 23296.2072644308
21.9708050860901 23296.2072644308
21.9716006086387 23296.2072644308
21.9720085862187 23296.2072644308
21.9727198037332 23296.2072644308
21.9735979775252 23296.2072644308
21.9740137791579 23296.2072644308
21.9747161898267 23296.2072644308
21.9755285292568 23296.2072644308
21.9759398508853 23296.2072644308
21.9766457605887 23296.2072644308
21.9774700667533 23296.2072644308
21.9778749482621 23296.2072644308
21.9785739054805 23296.2072644308
21.9795123195554 23296.2072644308
21.9799340726465 23296.2072644308
21.9806304115149 23296.2072644308
21.9811747201593 23296.2072644308
21.9814465125438 23296.2072644308
21.9819076302292 23296.2072644308
21.9823895451985 23296.2072644308
21.9826633906903 23296.2072644308
21.9831360867338 23296.2072644308
21.9837178308539 23296.2072644308
21.9839871689912 23296.2072644308
21.9844475609778 23296.2072644308
21.984993468712 23296.2072644308
21.9852613080445 23296.2072644308
21.9857257843654 23296.2072644308
21.9862445403939 23296.2072644308
21.9865136761378 23296.2072644308
21.9869841823218 23296.2072644308
21.9875895827597 23296.2072644308
21.9878589281905 23296.2072644308
21.9883135911691 23296.2072644308
21.988850272684 23296.2072644308
21.9891267748164 23296.2072644308
21.9895855731834 23296.2072644308
21.9900987551898 23296.2072644308
21.9903764078645 23296.2072644308
21.9908295027506 23296.2072644308
21.991409031484 23296.2072644308
21.9916820017614 23296.2072644308
21.9921230642718 23296.2072644308
21.9925990259592 23296.2072644308
21.9928679064323 23296.2072644308
21.993329146283 23296.2072644308
21.9938425306827 23296.2072644308
21.9941161737811 23296.2072644308
21.9945646300304 23296.2072644308
21.9948386505652 23296.2072644308
21.9949748266437 23296.2072644308
21.9952022037171 23296.2072644308
21.9955041071263 23296.2072644308
21.9956418257703 23296.2072644308
21.9958926914121 23296.2072644308
21.9961951509472 23296.2072644308
21.9963343246353 23296.2072644308
21.9965603013655 23296.2072644308
21.9968606093316 23296.2072644308
21.997001529802 23296.2072644308
21.9972260678984 23296.2072644308
21.9975005752712 23296.2072644308
21.9976408302139 23296.2072644308
21.9978530551367 23296.2072644308
21.9981422642892 23296.2072644308
21.9982808526777 23296.2072644308
21.9985041782374 23296.2072644308
21.9987765632151 23296.2072644308
21.998952144002 23296.2072644308
21.9992085307884 23296.2072644308
21.9994883076817 23296.2072644308
21.9996266152721 23296.2072644308
21.9998453751297 23296.2072644308
};
\addlegendentry{SSLA}

\end{axis}
\end{tikzpicture}
\begin{tabular}{lrrrrr}
\toprule
Algorithm & I & S$^*$ & M$^*$ & E$^*$ & T \\ \midrule
Random\_ACLS & 95 & 26.4 & 151 & 1321 & 4.3 \\
ZSLA\_ACLS & 75 & 26.1 & 121 & 995 & 3.5 \\
SSLA\_ACLS & 48 & 24.2 & 107 & 10571 & \textbf{4.9} \\ \midrule
Random\_ACLSUB & 333 & 24.7 & 531 & 5747 & 14.8 \\
ZSLA\_ACLSUB & 299 & 24.1 & 477 & 5164 & 13.3 \\
SSLA\_ACLSUB & 207 & 23.5 & 358 & 12963 & 11.9 \\ \midrule
Random\_MCSMGM & 1154 & 21.7 & 1389 & 5557 & 55.1 \\
ZSLA\_MCSMGM & 1022 & 21.6 & 1232 & 4935 & 48.8 \\
SSLA\_MCSMGM & 781 & 22.0 & 970 & 13599 & 40.0 \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
xmax=2,
xlabel={Running time (s)},
ymin=20,
ymax=100,
ylabel={Solution cost},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd
},
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=plotcolor1, style=\linestyleA] table[]{
0.0268690893350298 94.97
0.0382816445875421 75
0.0575177422513377 75
0.0688288400154184 65.345
0.0867273482477282 65.345
0.0978112729894395 58.52
0.114454589646278 58.52
0.125726348314463 53.54
0.141478768922424 53.54
0.152535355955456 49.495
0.167541325651862 49.495
0.178622398651002 46.175
0.193050323410217 46.175
0.204172139496161 43.81
0.218152388079132 43.81
0.229394839804637 41.68
0.243006806985529 41.68
0.254089562950394 39.405
0.267437712946218 39.405
0.278668949154743 37.64
0.291833014062154 37.64
0.303012072863117 36.465
0.315808372380691 36.465
0.326993369880858 35.37
0.339948526411257 35.37
0.351273359582493 34.525
0.363990802218525 34.525
0.375366020429709 33.845
0.387671975210991 33.845
0.398928344680132 33.37
0.411377041576 33.37
0.422655749087497 32.64
0.43491083381379 32.64
0.446226026855246 32.205
0.458280029086315 32.205
0.469539890299079 31.915
0.481604854599419 31.915
0.492861851306058 31.405
0.504958657026172 31.405
0.516132949551507 30.935
0.52811504921444 30.935
0.539412448038661 30.575
0.551376075192648 30.575
0.562612438703033 30.055
0.574445992481173 30.055
0.585658796294777 29.945
0.597294721030653 29.945
0.60844497431426 29.67
0.620186524750536 29.67
0.631654933314079 29.405
0.643586888621219 29.405
0.655219235915327 29.285
0.666953755456875 29.285
0.678285087100313 29.035
0.690049413186501 29.035
0.701410500320365 28.865
0.713204193520272 28.865
0.724606005507291 28.71
0.736414847222086 28.71
0.747728683680119 28.415
0.759433042944253 28.415
0.770690805464114 28.325
0.78239286364185 28.325
0.79357393543757 28.28
0.805178760863152 28.28
0.816342682089416 28.205
0.828003211310113 28.205
0.839465402199634 27.845
0.850990703392152 27.845
0.862491551439128 27.82
0.874045156723676 27.82
0.885299157641923 27.71
0.896799958281413 27.71
0.90792692537296 27.7
0.919642058899789 27.7
0.931092173644138 27.675
0.942863736665277 27.675
0.954066431744344 27.485
0.965591466725598 27.485
0.976838243472446 27.45
0.988378350387265 27.45
0.999513015725063 27.485
1.01090807579217 27.485
1.02197454181577 27.34
1.03336907675381 27.34
1.04458979397072 27.265
1.05604669163218 27.265
1.06730279853679 27.235
1.07869204936359 27.235
1.09003679367861 27.12
1.10159694666621 27.12
1.1127596334745 27.105
1.12411306612287 27.105
1.13540242390825 26.92
1.14684125202439 26.92
1.15803140600026 26.935
1.16940225542934 26.935
1.18053684053909 26.825
1.19198655414318 26.825
1.2037265164287 26.79
1.21536579615584 26.79
1.22672466972481 26.745
1.23827737426714 26.745
1.24961228699908 26.725
1.2613419782706 26.725
1.27257198553123 26.65
1.28400200679532 26.65
1.29527020807875 26.635
1.3071521740161 26.635
1.31846966449723 26.485
1.32983869967832 26.485
1.34107104084592 26.425
1.35240240348656 26.425
1.36354043840254 26.39
1.37480381323931 26.39
1.38612900196668 26.27
1.39757575077958 26.27
1.40886411847787 26.305
1.42032381500432 26.305
1.43144098515672 26.28
1.44270247098753 26.28
1.45378337441374 26.185
1.46504912509486 26.185
1.47605459774202 26.165
1.48776593137657 26.165
1.49906072096574 26.18
1.51050413849112 26.18
1.52163956599541 26.195
1.53280650489045 26.195
1.54383559922879 26.19
1.55498089478346 26.19
1.56617266426055 26.13
1.57719457089479 26.13
1.58809406046205 26.195
1.59910651112636 26.195
1.60998625547602 26.125
1.62137404031751 26.125
1.63218806330577 26.065
1.64313000445266 26.065
1.6539523091639 26.065
1.66487349312573 26.065
1.67556106029393 25.96
1.68625691465522 25.96
1.69686221342631 25.89
1.70747728178608 25.89
1.71799579021531 25.845
1.72844596440135 25.845
1.73879103436933 25.82
1.74912711150204 25.82
1.75959876492561 25.74
1.76979838872898 25.74
1.779932951229 25.695
1.78976484428647 25.695
1.79949740225215 25.78
1.80925056606361 25.78
1.8188155276289 25.745
1.82834651443759 25.745
1.83775573512052 25.7
1.84699755632647 25.7
1.85628425965736 25.715
1.86547112647114 25.715
1.87455436599235 25.675
1.88340238051217 25.675
1.89216213141136 25.675
1.90069281298878 25.675
1.90918759251297 25.75
1.9177468899778 25.75
1.92614927596007 25.665
1.93453675593496 25.665
1.94284156819585 25.65
1.95095794117315 25.65
1.95909846097069 25.65
1.96736180991568 25.65
1.97548130996363 25.595
1.98393120736289 25.595
1.99195600548906 25.54
2.00007661961291 25.54
2.00812065241452 25.57
2.01605473996447 25.57
2.02383913655653 25.505
2.03138710107969 25.505
2.03885733373739 25.485
2.04617373822243 25.485
2.05344237237267 25.475
2.06053012508647 25.475
2.06754642742662 25.45
2.0744940983151 25.45
2.08136685626014 25.51
2.08839871190216 25.51
2.09532435472031 25.505
2.10192233341101 25.505
2.10847351362035 25.505
2.11508273700187 25.505
2.12164482275618 25.505
2.12810867108432 25.505
2.13461222682804 25.475
2.14093228460683 25.475
2.14723261722504 25.435
2.15364720917605 25.435
2.1600293525268 25.45
2.16617371998878 25.45
2.17223814566716 25.475
2.17819830587528 25.475
2.18411146885529 25.455
2.18981103011725 25.455
2.19559292177072 25.435
2.20125413949397 25.435
2.20684145624125 25.42
2.21224088800784 25.42
2.21758478555224 25.435
2.22270111075738 25.435
2.22779145119053 25.385
2.23264247316827 25.385
2.23742737082098 25.37
2.24214405639594 25.37
2.24688207351588 25.365
2.25148546614139 25.365
2.25603960968323 25.335
2.26059525385432 25.335
2.26508033563041 25.34
2.26947571515103 25.34
2.27380946858762 25.305
2.2781568571463 25.305
2.28246971117537 25.34
2.28687830826754 25.34
2.29116888077856 25.32
2.29552998286402 25.32
2.2996499613629 25.3
2.30368625106348 25.3
2.30764836445999 25.285
2.3116290725309 25.285
2.31558146009949 25.305
2.31942040337935 25.305
2.32328860254768 25.285
2.32692823746628 25.285
2.33050612778214 25.275
2.33402580899962 25.275
2.33759714796569 25.265
2.34107376312959 25.265
2.34451866815599 25.29
2.34786489450194 25.29
2.35120344630537 25.26
2.35441108416178 25.26
2.35763102973069 25.26
2.36049742668524 25.26
2.36329305702792 25.26
2.36607196164516 25.26
2.36882745061143 25.28
2.37146296764293 25.28
2.3741341770407 25.28
2.37658830209362 25.28
2.3790195548583 25.25
2.38137787485372 25.25
2.38379169078067 25.26
2.38610511224087 25.26
2.38840773573463 25.26
2.39069174085026 25.26
2.39293580515961 25.27
2.39515948242696 25.27
2.39741451062894 25.275
2.39952564981987 25.275
2.40163428553091 25.275
2.40364851470525 25.275
2.40565761840111 25.265
2.40768232827641 25.265
2.40970964191668 25.26
2.4117172960375 25.26
2.41375351316816 25.25
2.4157127533064 25.25
2.41768636338275 25.275
2.4196136490526 25.275
2.42152536501029 25.265
2.42342436664511 25.265
2.42527291942223 25.26
2.42702708571966 25.26
2.42873205398764 25.26
2.43039474936574 25.26
2.43217583764468 25.25
2.4338620854261 25.25
2.43561181547694 25.285
2.43742334118474 25.285
2.43917858509078 25.285
2.44081382606485 25.285
2.44245825862096 25.255
2.44410534417287 25.255
2.44574808282306 25.275
2.44732747777956 25.275
2.44887509148733 25.275
2.45039440657316 25.275
2.4518811034858 25.255
2.45331439404299 25.255
2.45474333952183 25.265
2.45623468966148 25.265
2.45766912164505 25.265
2.45895611452627 25.265
2.46021208832525 25.26
2.46153518382982 25.26
2.46279674077186 25.27
2.46408603109275 25.27
2.46541214061935 25.265
2.4666554347394 25.265
2.46789477945126 25.27
2.46914691689067 25.27
2.47035684161123 25.27
2.47152447703162 25.27
2.4726825051428 25.27
2.47373586664347 25.27
2.47476676793635 25.27
2.47575113148904 25.27
2.4767233696657 25.26
2.47764725950092 25.26
2.47857310398321 25.28
2.47940881407258 25.28
2.48022728242426 25.275
2.48107387982494 25.275
2.48194378165133 25.285
2.48269899565419 25.285
2.48347172672283 25.28
2.48423895852319 25.28
2.48501957564466 25.275
2.48582705639996 25.275
2.48660792696913 25.29
2.48731213598801 25.29
2.48804281844064 25.285
2.48876789769319 25.285
2.48948251812516 25.28
2.49013700945561 25.28
2.49080805693858 25.275
2.49145814848972 25.275
2.49214124294403 25.275
2.49276188533005 25.275
2.493376249871 25.27
2.49397134691594 25.27
2.4945703094943 25.27
2.49512882801768 25.27
2.49567374423953 25.27
2.49611143384668 25.27
2.4965546026651 25.28
2.49702956184908 25.28
2.49749018026879 25.27
2.49782568121821 25.27
2.49817276782768 25.27
2.49850695413107 25.27
2.49883957963418 25.27
2.49916370643389 25.27
2.49949525432839 25.28
2.49984378139606 25.28
2.50019485388101 25.28
2.50055588923132 25.28
2.5009187133025 25.285
2.50126725313373 25.285
2.50160652662495 25.285
2.50182964995407 25.285
2.50206206515028 25.285
2.50229364889214 25.285
2.50251203694283 25.295
2.50277538187641 25.295
2.50301186682289 25.295
2.50323428633319 25.295
2.5034603379862 25.29
2.50369363569098 25.29
2.50392521213938 25.3
2.5041647421051 25.3
2.50439053666367 25.285
2.50455026524488 25.285
2.50472283578448 25.285
2.50490442103973 25.285
2.505086316267 25.285
2.50525252508676 25.285
2.50542261402685 25.285
2.50559897169518 25.285
2.5057839064716 25.285
2.50597674735785 25.285
2.50614200985127 25.285
2.50631324021774 25.285
2.50648173371361 25.285
2.50665754619586 25.285
2.50684507015031 25.285
2.50702180343179 25.285
2.50719663859049 25.285
2.50736454678626 25.285
2.50754601716953 25.285
2.5077129462184 25.285
2.50788345817912 25.285
2.50805960980722 25.285
2.50822321303866 25.285
2.50839462391824 25.285
2.5085621856747 25.285
2.50873292920276 25.285
2.50890335364197 25.285
2.50907191277898 25.285
2.50924736058826 25.285
2.50941835756403 25.285
2.50959455477625 25.285
2.50976476952851 25.285
2.50993271783831 25.285
2.51010064609109 25.285
2.51026722687727 25.285
2.51044161713496 25.285
2.51061815349304 25.285
2.51077788389761 25.285
2.5109693499668 25.285
2.51114463549661 25.285
2.51132105151261 25.285
2.51148778910817 25.285
2.51166032135711 25.285
2.51183573634582 25.285
2.51200385422855 25.285
2.51216466041836 25.285
2.5123286264994 25.285
2.51244472378393 25.285
2.51255491883656 25.285
2.51267107446877 25.285
2.51279266190477 25.285
2.51290701605254 25.285
2.51303102491701 25.285
2.51309492291361 25.285
2.51316845374652 25.285
2.51324203198692 25.285
2.51329943880478 25.285
};
\addlegendentry{Random - average}

\addplot [color=mincolor1, style=\linestyleA, very thin] table[]{
0.0268690893350298 73
0.0382816445875421 55
0.0575177422513377 55
0.0688288400154184 48
0.0867273482477282 48
0.0978112729894395 42
0.114454589646278 42
0.125726348314463 38
0.141478768922424 38
0.152535355955456 35
0.167541325651862 35
0.178622398651002 35
0.193050323410217 35
0.204172139496161 33
0.218152388079132 33
0.229394839804637 30
0.243006806985529 30
0.254089562950394 31
0.267437712946218 31
0.278668949154743 31
0.291833014062154 31
0.303012072863117 29
0.315808372380691 29
0.326993369880858 28
0.339948526411257 28
0.351273359582493 27
0.363990802218525 27
0.375366020429709 26
0.387671975210991 26
0.398928344680132 25
0.411377041576 25
0.422655749087497 25
0.43491083381379 25
0.446226026855246 24
0.458280029086315 24
0.469539890299079 24
0.481604854599419 24
0.492861851306058 24
0.504958657026172 24
0.516132949551507 23
0.52811504921444 23
0.539412448038661 23
0.551376075192648 23
0.562612438703033 21
0.574445992481173 21
0.585658796294777 21
0.597294721030653 21
0.60844497431426 21
0.620186524750536 21
0.631654933314079 21
0.643586888621219 21
0.655219235915327 21
0.666953755456875 21
0.678285087100313 21
0.690049413186501 21
0.701410500320365 21
0.713204193520272 21
0.724606005507291 21
0.736414847222086 21
0.747728683680119 21
0.759433042944253 21
0.770690805464114 21
0.78239286364185 21
0.79357393543757 21
0.805178760863152 21
0.816342682089416 21
0.828003211310113 21
0.839465402199634 21
0.850990703392152 21
0.862491551439128 21
0.874045156723676 21
0.885299157641923 21
0.896799958281413 21
0.90792692537296 21
0.919642058899789 21
0.931092173644138 21
0.942863736665277 21
0.954066431744344 21
0.965591466725598 21
0.976838243472446 21
0.988378350387265 21
0.999513015725063 21
1.01090807579217 21
1.02197454181577 21
1.03336907675381 21
1.04458979397072 21
1.05604669163218 21
1.06730279853679 21
1.07869204936359 21
1.09003679367861 21
1.10159694666621 21
1.1127596334745 21
1.12411306612287 21
1.13540242390825 21
1.14684125202439 21
1.15803140600026 21
1.16940225542934 21
1.18053684053909 21
1.19198655414318 21
1.2037265164287 21
1.21536579615584 21
1.22672466972481 21
1.23827737426714 21
1.24961228699908 21
1.2613419782706 21
1.27257198553123 21
1.28400200679532 21
1.29527020807875 21
1.3071521740161 21
1.31846966449723 21
1.32983869967832 21
1.34107104084592 21
1.35240240348656 21
1.36354043840254 21
1.37480381323931 21
1.38612900196668 21
1.39757575077958 21
1.40886411847787 21
1.42032381500432 21
1.43144098515672 21
1.44270247098753 21
1.45378337441374 21
1.46504912509486 21
1.47605459774202 21
1.48776593137657 21
1.49906072096574 21
1.51050413849112 21
1.52163956599541 21
1.53280650489045 21
1.54383559922879 21
1.55498089478346 21
1.56617266426055 21
1.57719457089479 21
1.58809406046205 21
1.59910651112636 21
1.60998625547602 21
1.62137404031751 21
1.63218806330577 21
1.64313000445266 21
1.6539523091639 21
1.66487349312573 21
1.67556106029393 21
1.68625691465522 21
1.69686221342631 21
1.70747728178608 21
1.71799579021531 21
1.72844596440135 21
1.73879103436933 21
1.74912711150204 21
1.75959876492561 21
1.76979838872898 21
1.779932951229 21
1.78976484428647 21
1.79949740225215 21
1.80925056606361 21
1.8188155276289 21
1.82834651443759 21
1.83775573512052 21
1.84699755632647 21
1.85628425965736 21
1.86547112647114 21
1.87455436599235 21
1.88340238051217 21
1.89216213141136 21
1.90069281298878 21
1.90918759251297 21
1.9177468899778 21
1.92614927596007 21
1.93453675593496 21
1.94284156819585 21
1.95095794117315 21
1.95909846097069 21
1.96736180991568 21
1.97548130996363 21
1.98393120736289 21
1.99195600548906 21
2.00007661961291 21
2.00812065241452 21
2.01605473996447 21
2.02383913655653 21
2.03138710107969 21
2.03885733373739 21
2.04617373822243 21
2.05344237237267 21
2.06053012508647 21
2.06754642742662 21
2.0744940983151 21
2.08136685626014 21
2.08839871190216 21
2.09532435472031 21
2.10192233341101 21
2.10847351362035 21
2.11508273700187 21
2.12164482275618 21
2.12810867108432 21
2.13461222682804 21
2.14093228460683 21
2.14723261722504 21
2.15364720917605 21
2.1600293525268 21
2.16617371998878 21
2.17223814566716 21
2.17819830587528 21
2.18411146885529 21
2.18981103011725 21
2.19559292177072 21
2.20125413949397 21
2.20684145624125 21
2.21224088800784 21
2.21758478555224 21
2.22270111075738 21
2.22779145119053 21
2.23264247316827 21
2.23742737082098 21
2.24214405639594 21
2.24688207351588 21
2.25148546614139 21
2.25603960968323 21
2.26059525385432 21
2.26508033563041 21
2.26947571515103 21
2.27380946858762 21
2.2781568571463 21
2.28246971117537 21
2.28687830826754 21
2.29116888077856 21
2.29552998286402 21
2.2996499613629 21
2.30368625106348 21
2.30764836445999 21
2.3116290725309 21
2.31558146009949 21
2.31942040337935 21
2.32328860254768 21
2.32692823746628 21
2.33050612778214 21
2.33402580899962 21
2.33759714796569 21
2.34107376312959 21
2.34451866815599 21
2.34786489450194 21
2.35120344630537 21
2.35441108416178 21
2.35763102973069 21
2.36049742668524 21
2.36329305702792 21
2.36607196164516 21
2.36882745061143 21
2.37146296764293 21
2.3741341770407 21
2.37658830209362 21
2.3790195548583 21
2.38137787485372 21
2.38379169078067 21
2.38610511224087 21
2.38840773573463 21
2.39069174085026 21
2.39293580515961 21
2.39515948242696 21
2.39741451062894 21
2.39952564981987 21
2.40163428553091 21
2.40364851470525 21
2.40565761840111 21
2.40768232827641 21
2.40970964191668 21
2.4117172960375 21
2.41375351316816 21
2.4157127533064 21
2.41768636338275 21
2.4196136490526 21
2.42152536501029 21
2.42342436664511 21
2.42527291942223 21
2.42702708571966 21
2.42873205398764 21
2.43039474936574 21
2.43217583764468 21
2.4338620854261 21
2.43561181547694 21
2.43742334118474 21
2.43917858509078 21
2.44081382606485 21
2.44245825862096 21
2.44410534417287 21
2.44574808282306 21
2.44732747777956 21
2.44887509148733 21
2.45039440657316 21
2.4518811034858 21
2.45331439404299 21
2.45474333952183 21
2.45623468966148 21
2.45766912164505 21
2.45895611452627 21
2.46021208832525 21
2.46153518382982 21
2.46279674077186 21
2.46408603109275 21
2.46541214061935 21
2.4666554347394 21
2.46789477945126 21
2.46914691689067 21
2.47035684161123 21
2.47152447703162 21
2.4726825051428 21
2.47373586664347 21
2.47476676793635 21
2.47575113148904 21
2.4767233696657 21
2.47764725950092 21
2.47857310398321 21
2.47940881407258 21
2.48022728242426 21
2.48107387982494 21
2.48194378165133 21
2.48269899565419 21
2.48347172672283 21
2.48423895852319 21
2.48501957564466 21
2.48582705639996 21
2.48660792696913 21
2.48731213598801 21
2.48804281844064 21
2.48876789769319 21
2.48948251812516 21
2.49013700945561 21
2.49080805693858 21
2.49145814848972 21
2.49214124294403 21
2.49276188533005 21
2.493376249871 21
2.49397134691594 21
2.4945703094943 21
2.49512882801768 21
2.49567374423953 21
2.49611143384668 21
2.4965546026651 21
2.49702956184908 21
2.49749018026879 21
2.49782568121821 21
2.49817276782768 21
2.49850695413107 21
2.49883957963418 21
2.49916370643389 21
2.49949525432839 21
2.49984378139606 21
2.50019485388101 21
2.50055588923132 21
2.5009187133025 21
2.50126725313373 21
2.50160652662495 21
2.50182964995407 21
2.50206206515028 21
2.50229364889214 21
2.50251203694283 21
2.50277538187641 21
2.50301186682289 21
2.50323428633319 21
2.5034603379862 21
2.50369363569098 21
2.50392521213938 21
2.5041647421051 21
2.50439053666367 21
2.50455026524488 21
2.50472283578448 21
2.50490442103973 21
2.505086316267 21
2.50525252508676 21
2.50542261402685 21
2.50559897169518 21
2.5057839064716 21
2.50597674735785 21
2.50614200985127 21
2.50631324021774 21
2.50648173371361 21
2.50665754619586 21
2.50684507015031 21
2.50702180343179 21
2.50719663859049 21
2.50736454678626 21
2.50754601716953 21
2.5077129462184 21
2.50788345817912 21
2.50805960980722 21
2.50822321303866 21
2.50839462391824 21
2.5085621856747 21
2.50873292920276 21
2.50890335364197 21
2.50907191277898 21
2.50924736058826 21
2.50941835756403 21
2.50959455477625 21
2.50976476952851 21
2.50993271783831 21
2.51010064609109 21
2.51026722687727 21
2.51044161713496 21
2.51061815349304 21
2.51077788389761 21
2.5109693499668 21
2.51114463549661 21
2.51132105151261 21
2.51148778910817 21
2.51166032135711 21
2.51183573634582 21
2.51200385422855 21
2.51216466041836 21
2.5123286264994 21
2.51244472378393 21
2.51255491883656 21
2.51267107446877 21
2.51279266190477 21
2.51290701605254 21
2.51303102491701 21
2.51309492291361 21
2.51316845374652 21
2.51324203198692 21
2.51329943880478 21
};
\addlegendentry{Random - minimum}

\addplot [color=maxcolor1, style=\linestyleA, very thin] table[]{0.0268690893350298 119
0.0382816445875421 99
0.0575177422513377 99
0.0688288400154184 93
0.0867273482477282 93
0.0978112729894395 76
0.114454589646278 76
0.125726348314463 71
0.141478768922424 71
0.152535355955456 69
0.167541325651862 69
0.178622398651002 65
0.193050323410217 65
0.204172139496161 66
0.218152388079132 66
0.229394839804637 59
0.243006806985529 59
0.254089562950394 54
0.267437712946218 54
0.278668949154743 49
0.291833014062154 49
0.303012072863117 49
0.315808372380691 49
0.326993369880858 47
0.339948526411257 47
0.351273359582493 46
0.363990802218525 46
0.375366020429709 46
0.387671975210991 46
0.398928344680132 46
0.411377041576 46
0.422655749087497 46
0.43491083381379 46
0.446226026855246 44
0.458280029086315 44
0.469539890299079 43
0.481604854599419 43
0.492861851306058 43
0.504958657026172 43
0.516132949551507 40
0.52811504921444 40
0.539412448038661 41
0.551376075192648 41
0.562612438703033 39
0.574445992481173 39
0.585658796294777 44
0.597294721030653 44
0.60844497431426 40
0.620186524750536 40
0.631654933314079 38
0.643586888621219 38
0.655219235915327 39
0.666953755456875 39
0.678285087100313 36
0.690049413186501 36
0.701410500320365 38
0.713204193520272 38
0.724606005507291 37
0.736414847222086 37
0.747728683680119 36
0.759433042944253 36
0.770690805464114 38
0.78239286364185 38
0.79357393543757 37
0.805178760863152 37
0.816342682089416 37
0.828003211310113 37
0.839465402199634 37
0.850990703392152 37
0.862491551439128 37
0.874045156723676 37
0.885299157641923 35
0.896799958281413 35
0.90792692537296 36
0.919642058899789 36
0.931092173644138 36
0.942863736665277 36
0.954066431744344 40
0.965591466725598 40
0.976838243472446 38
0.988378350387265 38
0.999513015725063 42
1.01090807579217 42
1.02197454181577 42
1.03336907675381 42
1.04458979397072 43
1.05604669163218 43
1.06730279853679 39
1.07869204936359 39
1.09003679367861 37
1.10159694666621 37
1.1127596334745 35
1.12411306612287 35
1.13540242390825 35
1.14684125202439 35
1.15803140600026 34
1.16940225542934 34
1.18053684053909 36
1.19198655414318 36
1.2037265164287 38
1.21536579615584 38
1.22672466972481 38
1.23827737426714 38
1.24961228699908 35
1.2613419782706 35
1.27257198553123 36
1.28400200679532 36
1.29527020807875 42
1.3071521740161 42
1.31846966449723 36
1.32983869967832 36
1.34107104084592 36
1.35240240348656 36
1.36354043840254 36
1.37480381323931 36
1.38612900196668 36
1.39757575077958 36
1.40886411847787 38
1.42032381500432 38
1.43144098515672 37
1.44270247098753 37
1.45378337441374 33
1.46504912509486 33
1.47605459774202 33
1.48776593137657 33
1.49906072096574 36
1.51050413849112 36
1.52163956599541 35
1.53280650489045 35
1.54383559922879 34
1.55498089478346 34
1.56617266426055 33
1.57719457089479 33
1.58809406046205 35
1.59910651112636 35
1.60998625547602 35
1.62137404031751 35
1.63218806330577 33
1.64313000445266 33
1.6539523091639 37
1.66487349312573 37
1.67556106029393 37
1.68625691465522 37
1.69686221342631 36
1.70747728178608 36
1.71799579021531 33
1.72844596440135 33
1.73879103436933 34
1.74912711150204 34
1.75959876492561 32
1.76979838872898 32
1.779932951229 32
1.78976484428647 32
1.79949740225215 32
1.80925056606361 32
1.8188155276289 32
1.82834651443759 32
1.83775573512052 31
1.84699755632647 31
1.85628425965736 34
1.86547112647114 34
1.87455436599235 32
1.88340238051217 32
1.89216213141136 31
1.90069281298878 31
1.90918759251297 32
1.9177468899778 32
1.92614927596007 31
1.93453675593496 31
1.94284156819585 31
1.95095794117315 31
1.95909846097069 35
1.96736180991568 35
1.97548130996363 32
1.98393120736289 32
1.99195600548906 32
2.00007661961291 32
2.00812065241452 33
2.01605473996447 33
2.02383913655653 31
2.03138710107969 31
2.03885733373739 31
2.04617373822243 31
2.05344237237267 31
2.06053012508647 31
2.06754642742662 31
2.0744940983151 31
2.08136685626014 31
2.08839871190216 31
2.09532435472031 31
2.10192233341101 31
2.10847351362035 32
2.11508273700187 32
2.12164482275618 32
2.12810867108432 32
2.13461222682804 35
2.14093228460683 35
2.14723261722504 31
2.15364720917605 31
2.1600293525268 33
2.16617371998878 33
2.17223814566716 32
2.17819830587528 32
2.18411146885529 31
2.18981103011725 31
2.19559292177072 34
2.20125413949397 34
2.20684145624125 34
2.21224088800784 34
2.21758478555224 35
2.22270111075738 35
2.22779145119053 34
2.23264247316827 34
2.23742737082098 34
2.24214405639594 34
2.24688207351588 34
2.25148546614139 34
2.25603960968323 34
2.26059525385432 34
2.26508033563041 34
2.26947571515103 34
2.27380946858762 34
2.2781568571463 34
2.28246971117537 34
2.28687830826754 34
2.29116888077856 34
2.29552998286402 34
2.2996499613629 34
2.30368625106348 34
2.30764836445999 34
2.3116290725309 34
2.31558146009949 34
2.31942040337935 34
2.32328860254768 34
2.32692823746628 34
2.33050612778214 34
2.33402580899962 34
2.33759714796569 34
2.34107376312959 34
2.34451866815599 34
2.34786489450194 34
2.35120344630537 34
2.35441108416178 34
2.35763102973069 34
2.36049742668524 34
2.36329305702792 34
2.36607196164516 34
2.36882745061143 34
2.37146296764293 34
2.3741341770407 34
2.37658830209362 34
2.3790195548583 34
2.38137787485372 34
2.38379169078067 34
2.38610511224087 34
2.38840773573463 34
2.39069174085026 34
2.39293580515961 34
2.39515948242696 34
2.39741451062894 34
2.39952564981987 34
2.40163428553091 34
2.40364851470525 34
2.40565761840111 34
2.40768232827641 34
2.40970964191668 34
2.4117172960375 34
2.41375351316816 34
2.4157127533064 34
2.41768636338275 34
2.4196136490526 34
2.42152536501029 34
2.42342436664511 34
2.42527291942223 34
2.42702708571966 34
2.42873205398764 34
2.43039474936574 34
2.43217583764468 34
2.4338620854261 34
2.43561181547694 34
2.43742334118474 34
2.43917858509078 34
2.44081382606485 34
2.44245825862096 34
2.44410534417287 34
2.44574808282306 34
2.44732747777956 34
2.44887509148733 34
2.45039440657316 34
2.4518811034858 34
2.45331439404299 34
2.45474333952183 34
2.45623468966148 34
2.45766912164505 34
2.45895611452627 34
2.46021208832525 34
2.46153518382982 34
2.46279674077186 34
2.46408603109275 34
2.46541214061935 34
2.4666554347394 34
2.46789477945126 34
2.46914691689067 34
2.47035684161123 34
2.47152447703162 34
2.4726825051428 34
2.47373586664347 34
2.47476676793635 34
2.47575113148904 34
2.4767233696657 34
2.47764725950092 34
2.47857310398321 34
2.47940881407258 34
2.48022728242426 34
2.48107387982494 34
2.48194378165133 34
2.48269899565419 34
2.48347172672283 34
2.48423895852319 34
2.48501957564466 34
2.48582705639996 34
2.48660792696913 34
2.48731213598801 34
2.48804281844064 34
2.48876789769319 34
2.48948251812516 34
2.49013700945561 34
2.49080805693858 34
2.49145814848972 34
2.49214124294403 34
2.49276188533005 34
2.493376249871 34
2.49397134691594 34
2.4945703094943 34
2.49512882801768 34
2.49567374423953 34
2.49611143384668 34
2.4965546026651 34
2.49702956184908 34
2.49749018026879 34
2.49782568121821 34
2.49817276782768 34
2.49850695413107 34
2.49883957963418 34
2.49916370643389 34
2.49949525432839 34
2.49984378139606 34
2.50019485388101 34
2.50055588923132 34
2.5009187133025 34
2.50126725313373 34
2.50160652662495 34
2.50182964995407 34
2.50206206515028 34
2.50229364889214 34
2.50251203694283 34
2.50277538187641 34
2.50301186682289 34
2.50323428633319 34
2.5034603379862 34
2.50369363569098 34
2.50392521213938 34
2.5041647421051 34
2.50439053666367 34
2.50455026524488 34
2.50472283578448 34
2.50490442103973 34
2.505086316267 34
2.50525252508676 34
2.50542261402685 34
2.50559897169518 34
2.5057839064716 34
2.50597674735785 34
2.50614200985127 34
2.50631324021774 34
2.50648173371361 34
2.50665754619586 34
2.50684507015031 34
2.50702180343179 34
2.50719663859049 34
2.50736454678626 34
2.50754601716953 34
2.5077129462184 34
2.50788345817912 34
2.50805960980722 34
2.50822321303866 34
2.50839462391824 34
2.5085621856747 34
2.50873292920276 34
2.50890335364197 34
2.50907191277898 34
2.50924736058826 34
2.50941835756403 34
2.50959455477625 34
2.50976476952851 34
2.50993271783831 34
2.51010064609109 34
2.51026722687727 34
2.51044161713496 34
2.51061815349304 34
2.51077788389761 34
2.5109693499668 34
2.51114463549661 34
2.51132105151261 34
2.51148778910817 34
2.51166032135711 34
2.51183573634582 34
2.51200385422855 34
2.51216466041836 34
2.5123286264994 34
2.51244472378393 34
2.51255491883656 34
2.51267107446877 34
2.51279266190477 34
2.51290701605254 34
2.51303102491701 34
2.51309492291361 34
2.51316845374652 34
2.51324203198692 34
2.51329943880478 34
};
\addlegendentry{Random - maximum}

\addplot [color=plotcolor2, style=\linestyleB] table[]{
0.159795890719182 28.41
0.171052985887521 28.275
0.186513569663294 28.275
0.197722872616452 28.375
0.211391101542092 28.375
0.222480824583917 28.045
0.235174397551148 28.045
0.246311914631518 27.945
0.25839490289306 27.945
0.269345109352658 27.66
0.281197985327748 27.66
0.292201463213797 27.505
0.303967928106913 27.505
0.315050386863313 27.355
0.326616265216435 27.355
0.337614389703386 27.125
0.349153497414286 27.125
0.36015895365116 27.115
0.371735617207167 27.115
0.382745289063494 26.895
0.394080094216907 26.895
0.405097932924243 26.775
0.416445609209889 26.775
0.427515512276168 26.62
0.43927302080131 26.62
0.450464881446643 26.47
0.461963140315581 26.47
0.473006976558457 26.38
0.48438799489312 26.38
0.495393722811352 26.24
0.506817506344398 26.24
0.517913344951814 26.15
0.529359034389754 26.15
0.540568813241129 26.195
0.5520292810509 26.195
0.563126968550239 26.04
0.574427963049877 26.04
0.585409493093641 25.97
0.596750094723802 25.97
0.607846877834193 25.92
0.619170285134143 25.92
0.630201667795329 25.885
0.641463875678611 25.885
0.652542235510905 25.765
0.66384824973388 25.765
0.674948043219581 25.645
0.686224901839155 25.645
0.69725704484347 25.605
0.708551699503643 25.605
0.720131207508762 25.67
0.731637011461306 25.67
0.743050872243027 25.535
0.754528889939147 25.535
0.765764489459674 25.47
0.777136080998241 25.47
0.788212148860962 25.275
0.799778907899291 25.275
0.810876276309787 25.415
0.822331713456031 25.415
0.833614594649591 25.255
0.845114585715103 25.255
0.856382515317176 25.285
0.867658360145913 25.285
0.878765684128302 25.175
0.890155139171967 25.175
0.901254593511811 25.235
0.912871090295579 25.235
0.924200635041498 25.21
0.935584397540208 25.21
0.946840351282172 25.18
0.958152466483819 25.18
0.969297173091658 25.07
0.980678913478786 25.07
0.991796176622786 24.985
1.00359700282585 24.985
1.01496771003248 24.98
1.02638221446198 24.98
1.03755366071484 24.92
1.04888013491441 24.92
1.06021353972364 24.935
1.07165288202866 24.935
1.08270622711905 24.875
1.09426746136199 24.875
1.10558961236358 24.795
1.11706445193483 24.795
1.12827151579599 24.78
1.13970756328079 24.78
1.15089692591632 24.82
1.16215912285942 24.82
1.17322336437794 24.885
1.18443452533985 24.885
1.19544130351621 24.865
1.20670741887029 24.865
1.21773654785257 24.695
1.22918871752906 24.695
1.24037688039055 24.805
1.2516866635086 24.805
1.26295468245555 24.81
1.27427744975445 24.81
1.28571676106226 24.76
1.29706839040283 24.76
1.30828324550185 24.63
1.3195801246671 24.63
1.33035114359618 24.705
1.3412444628969 24.705
1.35180516034123 24.68
1.36225596176477 24.68
1.37247869671718 24.715
1.38269850881579 24.715
1.39276305593026 24.65
1.4027107125965 24.65
1.41259389872959 24.605
1.42227529125518 24.605
1.43200946289872 24.61
1.44145302483459 24.61
1.450787617019 24.7
1.46022141301292 24.7
1.46949297329901 24.71
1.4785958030518 24.71
1.48762022082407 24.68
1.49673764661221 24.68
1.5058294741817 24.74
1.51478163018296 24.74
1.52344863016072 24.725
1.53243252729668 24.725
1.54132042427511 24.67
1.54985657594697 24.67
1.55822066215129 24.65
1.5664404107968 24.65
1.57457827030508 24.585
1.58227788955004 24.585
1.58992786404117 24.61
1.59724614659197 24.61
1.6045525134537 24.575
1.61181014542064 24.575
1.61901619075022 24.53
1.62591951558302 24.53
1.63281639482121 24.52
1.63948004746583 24.52
1.64600869817952 24.64
1.65250672548112 24.64
1.65896385653328 24.55
1.66517201988343 24.55
1.67137219871905 24.595
1.67749998997149 24.595
1.68351293659103 24.61
1.68931116194652 24.61
1.69496697156973 24.57
1.70053876418897 24.57
1.70625673231874 24.585
1.71184288028917 24.585
1.71736029105279 24.575
1.72291810211062 24.575
1.72833974610739 24.575
1.73348504093272 24.575
1.73850273486489 24.58
1.74347276968751 24.58
1.74840613664369 24.585
1.75326119919787 24.585
1.75809260906365 24.505
1.76313636981923 24.505
1.76796523244437 24.565
1.77238654568276 24.565
1.77673451407145 24.525
1.78104760696132 24.525
1.78536749370848 24.53
1.78967439262806 24.53
1.79392795083333 24.49
1.79812066517807 24.49
1.80231444072114 24.47
1.80637416065959 24.47
1.81043551797965 24.485
1.81425376059876 24.485
1.81801316870537 24.49
1.82168299854532 24.49
1.82523188277369 24.485
1.82874653879774 24.485
1.83216332571532 24.46
1.83548044386534 24.46
1.83877243787158 24.45
1.84176117348842 24.45
1.84475699470094 24.495
1.84769757707637 24.495
1.85056339784763 24.505
1.85335955331938 24.505
1.85617998871702 24.515
1.85889109698368 24.515
1.86178526560773 24.51
1.86446075079599 24.51
1.86709224548471 24.535
1.86972516057462 24.535
1.87236461425076 24.535
1.87477090150439 24.535
1.87717930750793 24.5
1.8795660027066 24.5
1.88191578935469 24.495
1.8842356983469 24.495
1.88652695498441 24.475
1.88865327186406 24.475
1.89088197979493 24.475
1.89292276080772 24.475
1.89502553804761 24.465
1.89697349702773 24.465
1.89894100794878 24.455
1.90070156878662 24.455
1.90248585160071 24.455
1.90404906237111 24.455
1.90561437001105 24.455
1.90718539572304 24.455
1.90873042572286 24.475
1.91020654164948 24.475
1.91169515127182 24.44
1.91303699643678 24.44
1.91439888949789 24.455
1.91578473792595 24.455
1.91731820414611 24.46
1.91879581523188 24.46
1.92013011895997 24.465
1.92143867313013 24.465
1.92274125213379 24.465
1.92405879731586 24.465
1.92538236689528 24.47
1.92669427788007 24.47
1.92799187180433 24.47
1.92931854657403 24.47
1.9306593961818 24.445
1.93199741045729 24.445
1.93332844124553 24.45
1.93464639486132 24.45
1.93592461735778 24.455
1.93714506106996 24.455
1.93837244815536 24.45
1.93949292042143 24.45
1.94063474975959 24.46
1.94172557411376 24.46
1.94285205619027 24.47
1.94376611079567 24.47
1.94467687422758 24.45
1.94554876169825 24.45
1.94640463273239 24.455
1.94727121056472 24.455
1.94816089589936 24.45
1.94907033921514 24.45
1.9499631899111 24.435
1.95083028740241 24.435
1.95167870087445 24.43
1.95242985606723 24.43
1.95318691349192 24.43
1.95392710296869 24.43
1.9547029556379 24.43
1.95542975614684 24.43
1.95613228037662 24.43
1.95684360051827 24.43
1.95757154974705 24.43
1.9582409397914 24.43
1.95891071274237 24.43
1.95948897101324 24.43
1.96007024148279 24.43
1.96062521720833 24.43
1.96116420749454 24.445
1.96168979422599 24.445
1.96222327795045 24.44
1.96275147391695 24.44
1.96327308753646 24.435
1.96375428627484 24.435
1.96422804750814 24.435
1.9647034789436 24.435
1.96519520214369 24.45
1.96568639292126 24.45
1.96618017834696 24.43
1.96656275675256 24.43
1.96694574906197 24.445
1.96732364141999 24.445
1.96770410472241 24.43
1.96809549180343 24.43
1.96847902747556 24.43
1.96886350400393 24.43
1.96924030963652 24.43
1.96956611940195 24.43
1.96988026874939 24.44
1.97020076705311 24.44
1.97051800700391 24.43
1.97088883199991 24.43
1.97123100464119 24.43
1.97159471669105 24.43
1.97193760409134 24.43
1.97228388477355 24.43
1.97263991316407 24.43
1.97296942253672 24.43
1.97328405872256 24.44
1.97360506574507 24.44
1.97392654866579 24.435
1.97426513110175 24.435
1.97459426850797 24.445
1.97487340013413 24.445
1.97513929595508 24.44
1.97542368798873 24.44
1.975693578802 24.435
1.97591278736685 24.435
1.97615641990341 24.435
1.97635109509467 24.435
1.97654242076477 24.435
1.97670703961041 24.435
1.97687611840639 24.435
1.97704427093305 24.435
1.97720675097176 24.435
1.97731494396982 24.435
1.97743033014208 24.435
1.97753518820589 24.435
1.97764167088776 24.435
1.97774777066301 24.435
1.97785242633333 24.435
1.97795682855594 24.435
1.97806304137981 24.43
1.97816698958458 24.43
1.97827196252037 24.43
1.97835878932952 24.43
1.97841394246846 24.43
1.97847107213487 24.43
1.9785231109667 24.43
1.97857762228123 24.43
1.97863141519002 24.43
1.9786817619393 24.43
1.97873247883165 24.43
1.97878517225145 24.43
1.97883787478808 24.43
1.97889106963321 24.43
1.97894460362419 24.43
1.97899634889429 24.43
1.97904784801014 24.43
1.97910499226346 24.43
1.97916032591552 24.43
1.9792146530702 24.43
1.97926888905664 24.43
1.97932223524105 24.43
1.97937685960419 24.43
1.97943520363156 24.43
1.97949509934239 24.43
1.97955226547608 24.43
1.97960627536528 24.43
1.97965962701979 24.43
1.97973588742983 24.43
};
\addlegendentry{SSLA - average}

\addplot [color=mincolor2, style=\linestyleB, very thin] table[]{
0.159795890719182 23
0.171052985887521 22
0.186513569663294 22
0.197722872616452 22
0.211391101542092 22
0.222480824583917 22
0.235174397551148 22
0.246311914631518 22
0.25839490289306 22
0.269345109352658 22
0.281197985327748 22
0.292201463213797 22
0.303967928106913 22
0.315050386863313 22
0.326616265216435 22
0.337614389703386 22
0.349153497414286 22
0.36015895365116 22
0.371735617207167 22
0.382745289063494 22
0.394080094216907 22
0.405097932924243 22
0.416445609209889 22
0.427515512276168 22
0.43927302080131 22
0.450464881446643 21
0.461963140315581 21
0.473006976558457 21
0.48438799489312 21
0.495393722811352 21
0.506817506344398 21
0.517913344951814 21
0.529359034389754 21
0.540568813241129 21
0.5520292810509 21
0.563126968550239 21
0.574427963049877 21
0.585409493093641 21
0.596750094723802 21
0.607846877834193 21
0.619170285134143 21
0.630201667795329 21
0.641463875678611 21
0.652542235510905 21
0.66384824973388 21
0.674948043219581 21
0.686224901839155 21
0.69725704484347 21
0.708551699503643 21
0.720131207508762 21
0.731637011461306 21
0.743050872243027 21
0.754528889939147 21
0.765764489459674 21
0.777136080998241 21
0.788212148860962 21
0.799778907899291 21
0.810876276309787 21
0.822331713456031 21
0.833614594649591 21
0.845114585715103 21
0.856382515317176 21
0.867658360145913 21
0.878765684128302 21
0.890155139171967 21
0.901254593511811 21
0.912871090295579 21
0.924200635041498 21
0.935584397540208 21
0.946840351282172 21
0.958152466483819 21
0.969297173091658 21
0.980678913478786 21
0.991796176622786 21
1.00359700282585 21
1.01496771003248 21
1.02638221446198 21
1.03755366071484 21
1.04888013491441 21
1.06021353972364 21
1.07165288202866 21
1.08270622711905 21
1.09426746136199 21
1.10558961236358 21
1.11706445193483 21
1.12827151579599 21
1.13970756328079 21
1.15089692591632 21
1.16215912285942 21
1.17322336437794 21
1.18443452533985 21
1.19544130351621 21
1.20670741887029 21
1.21773654785257 21
1.22918871752906 21
1.24037688039055 21
1.2516866635086 21
1.26295468245555 21
1.27427744975445 21
1.28571676106226 21
1.29706839040283 21
1.30828324550185 21
1.3195801246671 21
1.33035114359618 21
1.3412444628969 21
1.35180516034123 21
1.36225596176477 21
1.37247869671718 21
1.38269850881579 21
1.39276305593026 21
1.4027107125965 21
1.41259389872959 21
1.42227529125518 21
1.43200946289872 21
1.44145302483459 21
1.450787617019 21
1.46022141301292 21
1.46949297329901 21
1.4785958030518 21
1.48762022082407 21
1.49673764661221 21
1.5058294741817 21
1.51478163018296 21
1.52344863016072 21
1.53243252729668 21
1.54132042427511 21
1.54985657594697 21
1.55822066215129 21
1.5664404107968 21
1.57457827030508 21
1.58227788955004 21
1.58992786404117 21
1.59724614659197 21
1.6045525134537 21
1.61181014542064 21
1.61901619075022 21
1.62591951558302 21
1.63281639482121 21
1.63948004746583 21
1.64600869817952 21
1.65250672548112 21
1.65896385653328 21
1.66517201988343 21
1.67137219871905 21
1.67749998997149 21
1.68351293659103 21
1.68931116194652 21
1.69496697156973 21
1.70053876418897 21
1.70625673231874 21
1.71184288028917 21
1.71736029105279 21
1.72291810211062 21
1.72833974610739 21
1.73348504093272 21
1.73850273486489 21
1.74347276968751 21
1.74840613664369 21
1.75326119919787 21
1.75809260906365 21
1.76313636981923 21
1.76796523244437 21
1.77238654568276 21
1.77673451407145 21
1.78104760696132 21
1.78536749370848 21
1.78967439262806 21
1.79392795083333 21
1.79812066517807 21
1.80231444072114 21
1.80637416065959 21
1.81043551797965 21
1.81425376059876 21
1.81801316870537 21
1.82168299854532 21
1.82523188277369 21
1.82874653879774 21
1.83216332571532 21
1.83548044386534 21
1.83877243787158 21
1.84176117348842 21
1.84475699470094 21
1.84769757707637 21
1.85056339784763 21
1.85335955331938 21
1.85617998871702 21
1.85889109698368 21
1.86178526560773 21
1.86446075079599 21
1.86709224548471 21
1.86972516057462 21
1.87236461425076 21
1.87477090150439 21
1.87717930750793 21
1.8795660027066 21
1.88191578935469 21
1.8842356983469 21
1.88652695498441 21
1.88865327186406 21
1.89088197979493 21
1.89292276080772 21
1.89502553804761 21
1.89697349702773 21
1.89894100794878 21
1.90070156878662 21
1.90248585160071 21
1.90404906237111 21
1.90561437001105 21
1.90718539572304 21
1.90873042572286 21
1.91020654164948 21
1.91169515127182 21
1.91303699643678 21
1.91439888949789 21
1.91578473792595 21
1.91731820414611 21
1.91879581523188 21
1.92013011895997 21
1.92143867313013 21
1.92274125213379 21
1.92405879731586 21
1.92538236689528 21
1.92669427788007 21
1.92799187180433 21
1.92931854657403 21
1.9306593961818 21
1.93199741045729 21
1.93332844124553 21
1.93464639486132 21
1.93592461735778 21
1.93714506106996 21
1.93837244815536 21
1.93949292042143 21
1.94063474975959 21
1.94172557411376 21
1.94285205619027 21
1.94376611079567 21
1.94467687422758 21
1.94554876169825 21
1.94640463273239 21
1.94727121056472 21
1.94816089589936 21
1.94907033921514 21
1.9499631899111 21
1.95083028740241 21
1.95167870087445 21
1.95242985606723 21
1.95318691349192 21
1.95392710296869 21
1.9547029556379 21
1.95542975614684 21
1.95613228037662 21
1.95684360051827 21
1.95757154974705 21
1.9582409397914 21
1.95891071274237 21
1.95948897101324 21
1.96007024148279 21
1.96062521720833 21
1.96116420749454 21
1.96168979422599 21
1.96222327795045 21
1.96275147391695 21
1.96327308753646 21
1.96375428627484 21
1.96422804750814 21
1.9647034789436 21
1.96519520214369 21
1.96568639292126 21
1.96618017834696 21
1.96656275675256 21
1.96694574906197 21
1.96732364141999 21
1.96770410472241 21
1.96809549180343 21
1.96847902747556 21
1.96886350400393 21
1.96924030963652 21
1.96956611940195 21
1.96988026874939 21
1.97020076705311 21
1.97051800700391 21
1.97088883199991 21
1.97123100464119 21
1.97159471669105 21
1.97193760409134 21
1.97228388477355 21
1.97263991316407 21
1.97296942253672 21
1.97328405872256 21
1.97360506574507 21
1.97392654866579 21
1.97426513110175 21
1.97459426850797 21
1.97487340013413 21
1.97513929595508 21
1.97542368798873 21
1.975693578802 21
1.97591278736685 21
1.97615641990341 21
1.97635109509467 21
1.97654242076477 21
1.97670703961041 21
1.97687611840639 21
1.97704427093305 21
1.97720675097176 21
1.97731494396982 21
1.97743033014208 21
1.97753518820589 21
1.97764167088776 21
1.97774777066301 21
1.97785242633333 21
1.97795682855594 21
1.97806304137981 21
1.97816698958458 21
1.97827196252037 21
1.97835878932952 21
1.97841394246846 21
1.97847107213487 21
1.9785231109667 21
1.97857762228123 21
1.97863141519002 21
1.9786817619393 21
1.97873247883165 21
1.97878517225145 21
1.97883787478808 21
1.97889106963321 21
1.97894460362419 21
1.97899634889429 21
1.97904784801014 21
1.97910499226346 21
1.97916032591552 21
1.9792146530702 21
1.97926888905664 21
1.97932223524105 21
1.97937685960419 21
1.97943520363156 21
1.97949509934239 21
1.97955226547608 21
1.97960627536528 21
1.97965962701979 21
1.97973588742983 21
};
\addlegendentry{SSLA - minimum}

\addplot [color=maxcolor2, style=\linestyleB, very thin] table[]{
0.159795890719182 33
0.171052985887521 35
0.186513569663294 35
0.197722872616452 38
0.211391101542092 38
0.222480824583917 36
0.235174397551148 36
0.246311914631518 35
0.25839490289306 35
0.269345109352658 35
0.281197985327748 35
0.292201463213797 37
0.303967928106913 37
0.315050386863313 37
0.326616265216435 37
0.337614389703386 35
0.349153497414286 35
0.36015895365116 37
0.371735617207167 37
0.382745289063494 35
0.394080094216907 35
0.405097932924243 35
0.416445609209889 35
0.427515512276168 36
0.43927302080131 36
0.450464881446643 33
0.461963140315581 33
0.473006976558457 36
0.48438799489312 36
0.495393722811352 34
0.506817506344398 34
0.517913344951814 36
0.529359034389754 36
0.540568813241129 36
0.5520292810509 36
0.563126968550239 34
0.574427963049877 34
0.585409493093641 35
0.596750094723802 35
0.607846877834193 32
0.619170285134143 32
0.630201667795329 33
0.641463875678611 33
0.652542235510905 32
0.66384824973388 32
0.674948043219581 35
0.686224901839155 35
0.69725704484347 33
0.708551699503643 33
0.720131207508762 36
0.731637011461306 36
0.743050872243027 35
0.754528889939147 35
0.765764489459674 32
0.777136080998241 32
0.788212148860962 31
0.799778907899291 31
0.810876276309787 33
0.822331713456031 33
0.833614594649591 31
0.845114585715103 31
0.856382515317176 34
0.867658360145913 34
0.878765684128302 32
0.890155139171967 32
0.901254593511811 33
0.912871090295579 33
0.924200635041498 33
0.935584397540208 33
0.946840351282172 33
0.958152466483819 33
0.969297173091658 34
0.980678913478786 34
0.991796176622786 32
1.00359700282585 32
1.01496771003248 35
1.02638221446198 35
1.03755366071484 35
1.04888013491441 35
1.06021353972364 31
1.07165288202866 31
1.08270622711905 33
1.09426746136199 33
1.10558961236358 32
1.11706445193483 32
1.12827151579599 31
1.13970756328079 31
1.15089692591632 32
1.16215912285942 32
1.17322336437794 31
1.18443452533985 31
1.19544130351621 32
1.20670741887029 32
1.21773654785257 32
1.22918871752906 32
1.24037688039055 31
1.2516866635086 31
1.26295468245555 33
1.27427744975445 33
1.28571676106226 32
1.29706839040283 32
1.30828324550185 32
1.3195801246671 32
1.33035114359618 31
1.3412444628969 31
1.35180516034123 32
1.36225596176477 32
1.37247869671718 34
1.38269850881579 34
1.39276305593026 34
1.4027107125965 34
1.41259389872959 34
1.42227529125518 34
1.43200946289872 34
1.44145302483459 34
1.450787617019 34
1.46022141301292 34
1.46949297329901 34
1.4785958030518 34
1.48762022082407 34
1.49673764661221 34
1.5058294741817 34
1.51478163018296 34
1.52344863016072 34
1.53243252729668 34
1.54132042427511 34
1.54985657594697 34
1.55822066215129 34
1.5664404107968 34
1.57457827030508 34
1.58227788955004 34
1.58992786404117 34
1.59724614659197 34
1.6045525134537 34
1.61181014542064 34
1.61901619075022 34
1.62591951558302 34
1.63281639482121 34
1.63948004746583 34
1.64600869817952 34
1.65250672548112 34
1.65896385653328 34
1.66517201988343 34
1.67137219871905 34
1.67749998997149 34
1.68351293659103 34
1.68931116194652 34
1.69496697156973 34
1.70053876418897 34
1.70625673231874 34
1.71184288028917 34
1.71736029105279 34
1.72291810211062 34
1.72833974610739 34
1.73348504093272 34
1.73850273486489 34
1.74347276968751 34
1.74840613664369 34
1.75326119919787 34
1.75809260906365 34
1.76313636981923 34
1.76796523244437 34
1.77238654568276 34
1.77673451407145 34
1.78104760696132 34
1.78536749370848 34
1.78967439262806 34
1.79392795083333 34
1.79812066517807 34
1.80231444072114 34
1.80637416065959 34
1.81043551797965 34
1.81425376059876 34
1.81801316870537 34
1.82168299854532 34
1.82523188277369 34
1.82874653879774 34
1.83216332571532 34
1.83548044386534 34
1.83877243787158 34
1.84176117348842 34
1.84475699470094 34
1.84769757707637 34
1.85056339784763 34
1.85335955331938 34
1.85617998871702 34
1.85889109698368 34
1.86178526560773 34
1.86446075079599 34
1.86709224548471 34
1.86972516057462 34
1.87236461425076 34
1.87477090150439 34
1.87717930750793 34
1.8795660027066 34
1.88191578935469 34
1.8842356983469 34
1.88652695498441 34
1.88865327186406 34
1.89088197979493 34
1.89292276080772 34
1.89502553804761 34
1.89697349702773 34
1.89894100794878 34
1.90070156878662 34
1.90248585160071 34
1.90404906237111 34
1.90561437001105 34
1.90718539572304 34
1.90873042572286 34
1.91020654164948 34
1.91169515127182 34
1.91303699643678 34
1.91439888949789 34
1.91578473792595 34
1.91731820414611 34
1.91879581523188 34
1.92013011895997 34
1.92143867313013 34
1.92274125213379 34
1.92405879731586 34
1.92538236689528 34
1.92669427788007 34
1.92799187180433 34
1.92931854657403 34
1.9306593961818 34
1.93199741045729 34
1.93332844124553 34
1.93464639486132 34
1.93592461735778 34
1.93714506106996 34
1.93837244815536 34
1.93949292042143 34
1.94063474975959 34
1.94172557411376 34
1.94285205619027 34
1.94376611079567 34
1.94467687422758 34
1.94554876169825 34
1.94640463273239 34
1.94727121056472 34
1.94816089589936 34
1.94907033921514 34
1.9499631899111 34
1.95083028740241 34
1.95167870087445 34
1.95242985606723 34
1.95318691349192 34
1.95392710296869 34
1.9547029556379 34
1.95542975614684 34
1.95613228037662 34
1.95684360051827 34
1.95757154974705 34
1.9582409397914 34
1.95891071274237 34
1.95948897101324 34
1.96007024148279 34
1.96062521720833 34
1.96116420749454 34
1.96168979422599 34
1.96222327795045 34
1.96275147391695 34
1.96327308753646 34
1.96375428627484 34
1.96422804750814 34
1.9647034789436 34
1.96519520214369 34
1.96568639292126 34
1.96618017834696 34
1.96656275675256 34
1.96694574906197 34
1.96732364141999 34
1.96770410472241 34
1.96809549180343 34
1.96847902747556 34
1.96886350400393 34
1.96924030963652 34
1.96956611940195 34
1.96988026874939 34
1.97020076705311 34
1.97051800700391 34
1.97088883199991 34
1.97123100464119 34
1.97159471669105 34
1.97193760409134 34
1.97228388477355 34
1.97263991316407 34
1.97296942253672 34
1.97328405872256 34
1.97360506574507 34
1.97392654866579 34
1.97426513110175 34
1.97459426850797 34
1.97487340013413 34
1.97513929595508 34
1.97542368798873 34
1.975693578802 34
1.97591278736685 34
1.97615641990341 34
1.97635109509467 34
1.97654242076477 34
1.97670703961041 34
1.97687611840639 34
1.97704427093305 34
1.97720675097176 34
1.97731494396982 34
1.97743033014208 34
1.97753518820589 34
1.97764167088776 34
1.97774777066301 34
1.97785242633333 34
1.97795682855594 34
1.97806304137981 34
1.97816698958458 34
1.97827196252037 34
1.97835878932952 34
1.97841394246846 34
1.97847107213487 34
1.9785231109667 34
1.97857762228123 34
1.97863141519002 34
1.9786817619393 34
1.97873247883165 34
1.97878517225145 34
1.97883787478808 34
1.97889106963321 34
1.97894460362419 34
1.97899634889429 34
1.97904784801014 34
1.97910499226346 34
1.97916032591552 34
1.9792146530702 34
1.97926888905664 34
1.97932223524105 34
1.97937685960419 34
1.97943520363156 34
1.97949509934239 34
1.97955226547608 34
1.97960627536528 34
1.97965962701979 34
1.97973588742983 34
};
\addlegendentry{SSLA - maximum}

\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\newlength{\mdplotwidth}
\setlength{\mdplotwidth}{50mm}
\newlength{\mdplotheight}
\setlength{\mdplotheight}{27mm}

\newlength{\mdxA}
\setlength{\mdxA}{0cm}
\newlength{\mdyA}
\setlength{\mdyA}{74mm}

\newlength{\mdxB}
\setlength{\mdxB}{63mm}
\newlength{\mdyB}
\setlength{\mdyB}{37mm}

\newlength{\mdxC}
\setlength{\mdxC}{126mm}
\newlength{\mdyC}
\setlength{\mdyC}{0mm}

\begin{axis}[
width=\mdplotwidth,
height=\mdplotheight,
at={(\mdxA,\mdyA)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=30,
title={Density: 0.01}
]
\addplot [color=plotcolor1, style=\linestyleA, forget plot] table[]{
0.0311472647886738 75.7
0.0538105079055628 75.7
0.0664116216897268 61
0.0866293533290813 61
0.097781344279357 33.74
0.117886603483429 33.74
0.136364874262586 33.74
0.148010180210438 29.42
0.168280541451829 29.42
0.179280624232591 14.12
0.199682078110761 14.12
0.215601343892804 14.12
0.226748499279589 12.76
0.247368231806557 12.76
0.258206377911321 6.9
0.278543948379813 6.9
0.293979409835157 6.9
0.304987325791167 6.7
0.325889103681264 6.7
0.336760369384538 4.84
0.356941961933248 4.84
0.371917300924118 4.84
0.382783942574219 4.8
0.403542622793592 4.8
0.414609761638811 4.02
0.435034138859441 4.02
0.449967708209117 4.02
0.460958528296616 4.02
0.481527111793779 4.02
0.492433225645407 3.84
0.512864808803789 3.84
0.528049922269958 3.84
0.538978259291958 3.82
0.559555602233695 3.82
0.570315810432783 3.78
0.590499175292094 3.78
0.605464405548426 3.78
0.616316700964159 3.78
0.636814063831626 3.78
0.647808858854424 3.74
0.667958309128166 3.74
0.682938935877 3.74
0.693878760097339 3.74
0.714547978745401 3.74
0.725335442601752 3.72
0.745511018046571 3.72
0.760421875564103 3.72
0.771391464391691 3.72
0.792560985171303 3.72
0.803901548510803 3.68
0.824313227818858 3.68
0.839200979657448 3.68
0.850283777559704 3.68
0.871113423137697 3.68
0.882064209427306 3.68
0.902035538838947 3.68
0.91693828602978 3.68
0.927815240631278 3.68
0.948436059883676 3.68
0.959209819330074 3.68
0.979296633375672 3.68
0.993979482769749 3.68
1.00503955425294 3.68
1.02585660402679 3.68
1.03664787506888 3.68
1.05685559278867 3.68
1.07149284347544 3.68
1.0823528845449 3.68
1.10294623662972 3.68
1.11378286569496 3.68
1.13423691270787 3.68
1.14934478114699 3.68
1.16050890841348 3.68
1.18169764016479 3.68
1.19280065553612 3.68
1.21296982732371 3.68
1.22758779410419 3.68
1.23849195330873 3.68
1.25915869218065 3.68
1.2698991059313 3.68
1.28998438105699 3.68
1.30468739686593 3.68
1.3155614559641 3.68
1.33597202666635 3.68
1.3466733037146 3.68
1.3667598114349 3.68
1.38156931904253 3.68
1.39236066301921 3.68
1.41304257957985 3.68
1.42370542009778 3.68
1.44422867474563 3.68
1.45884429303223 3.68
1.46961062044364 3.68
1.49029209210326 3.68
1.50112775113842 3.68
1.52137114846092 3.68
1.53651495906728 3.68
1.54754483562913 3.68
1.56790136179825 3.68
1.57903338325706 3.68
1.59916984387986 3.68
1.61383416788741 3.68
1.62462380519462 3.68
1.64488122054582 3.68
1.65571366316544 3.68
1.67542204878376 3.68
1.69031505191302 3.68
1.70120496699163 3.68
1.72179544545349 3.68
1.73263755190664 3.68
1.75296324132999 3.68
1.76757610998245 3.68
1.77852917912481 3.68
1.79911158372727 3.68
1.8098044149497 3.68
1.82846632773962 3.68
1.84223895341777 3.68
1.85248057478294 3.68
1.87120991560374 3.68
1.88113406727414 3.68
1.89238751753621 3.68
1.90057788995118 3.68
1.90663833157743 3.68
1.91754430685334 3.68
1.92346126425552 3.68
1.92664117602654 3.68
1.92897855467706 3.68
1.93072472551978 3.68
1.93394681536571 3.68
1.9356816229989 3.68
1.93684723448435 3.68
1.93772901370915 3.68
1.93836677566742 3.68
1.93956866481923 3.68
1.94019057809052 3.68
1.94101026080316 3.68
1.941579887265 3.68
1.94200971999316 3.68
1.94282472030495 3.68
1.94325097923807 3.68
1.94365324269022 3.68
1.94393716976584 3.68
1.94414606902603 3.68
1.94463707929048 3.68
1.94485025251779 3.68
1.94517974183342 3.68
1.94546721353024 3.68
1.94567746937385 3.68
1.94609628168507 3.68
1.9463203002863 3.68
};
\addplot [color=plotcolor2, style=\linestyleB, forget plot] table[]{
0.040916685720829 10.82
0.0564854716114862 10.82
0.0677195869130543 9.9
0.0883487352959303 9.9
0.0991957429536978 4.28
0.119536960151821 4.28
0.134636842253052 4.28
0.145553393044884 4.08
0.166221415565628 4.08
0.176989763265253 2.78
0.197203862761894 2.78
0.212132013071338 2.78
0.223182858328565 2.78
0.244042363328779 2.78
0.254983113818443 2.58
0.275308037428574 2.58
0.290272793610054 2.58
0.30188989575094 2.58
0.3225516313098 2.58
0.333345360247657 2.46
0.353615422457217 2.46
0.36841773871401 2.46
0.379239102569012 2.46
0.400403284536444 2.46
0.411672145877937 2.42
0.432317507620753 2.42
0.447289068599725 2.42
0.458428055312136 2.42
0.479186954335287 2.42
0.489928053671108 2.42
0.510222643784167 2.42
0.524935265078953 2.42
0.53592700414232 2.42
0.556577916207635 2.42
0.567451260546798 2.42
0.587783966277962 2.42
0.602550471649777 2.42
0.613498274914548 2.42
0.634320043556539 2.42
0.645237279933542 2.42
0.666234857411048 2.42
0.680852554333536 2.42
0.691729246370501 2.42
0.712607502854478 2.42
0.723466763523806 2.42
0.743675422099838 2.42
0.758855050884642 2.42
0.769707652625663 2.42
0.790830130593035 2.42
0.801909318232955 2.42
0.822355415375268 2.42
0.837243889266326 2.42
0.848178061055736 2.42
0.869107627025622 2.42
0.879891473326178 2.42
0.899942447312962 2.42
0.914797145194175 2.42
0.925796637204738 2.42
0.946416187395225 2.42
0.957182040731782 2.42
0.977443999908102 2.42
0.992257081310766 2.42
1.00365491289239 2.42
1.02398770614507 2.42
1.03477360920114 2.42
1.05499869994089 2.42
1.06995924050291 2.42
1.08094896657152 2.42
1.10135047879737 2.42
1.11206810048782 2.42
1.13219493374439 2.42
1.14717651593639 2.42
1.15806694155715 2.42
1.17884473063979 2.42
1.18996071378168 2.42
1.21017751915171 2.42
1.22500334952117 2.42
1.23590634177223 2.42
1.25778237995057 2.42
1.26860162870239 2.42
1.28866169033941 2.42
1.30329910877575 2.42
1.31426720244418 2.42
1.33473420264074 2.42
1.34557455866366 2.42
1.36589774643049 2.42
1.38055137822676 2.42
1.39134720038743 2.42
1.41178477147586 2.42
1.42265716766532 2.42
1.44286190236027 2.42
1.45741036247398 2.42
1.46825908409468 2.42
1.48871009702854 2.42
1.49959726976646 2.42
1.5197366040122 2.42
1.53457276191997 2.42
1.54555579259298 2.42
1.5664390013358 2.42
1.57759205713112 2.42
1.59797248396624 2.42
1.61272609450208 2.42
1.62348434076063 2.42
1.64404612675376 2.42
1.65478171952784 2.42
1.67158610493902 2.42
1.68368890041255 2.42
1.69257073652634 2.42
1.70806003829795 2.42
1.71594622970094 2.42
1.71967466795615 2.42
1.72230818293309 2.42
1.72427476940817 2.42
1.72796895028523 2.42
1.72988756767874 2.42
1.73190221805036 2.42
1.73337678776362 2.42
1.73445405357702 2.42
1.73648242294551 2.42
1.73754871210273 2.42
1.73794783936739 2.42
1.73825444180786 2.42
1.73847288091276 2.42
1.73888109582767 2.42
1.73909159964889 2.42
};
\addplot [color=plotcolor3, style=\linestyleC, forget plot] table[]{
0.102827841905518 0.54
0.117360409571498 0.54
0.128461054568568 0.52
0.148477464851908 0.52
0.159289726469751 0.32
0.179070156878662 0.32
0.193823023481657 0.32
0.204730486623249 0.32
0.225133741985856 0.32
0.235943735337868 0.3
0.255996182603422 0.3
0.270582094630446 0.3
0.281465095509672 0.3
0.302098167773631 0.3
0.312758747319198 0.3
0.332815519606095 0.3
0.347542173516501 0.3
0.358588504122446 0.3
0.379107871356507 0.3
0.389798164455108 0.3
0.410083360592637 0.3
0.424914391198545 0.3
0.435717783969925 0.3
0.456349995605691 0.3
0.467441808223594 0.3
0.487835355991923 0.3
0.502557495251046 0.3
0.513710769850152 0.3
0.534779006360991 0.3
0.545608451368855 0.3
0.565735364853476 0.3
0.580185633125141 0.3
0.59104400399244 0.3
0.611594105863832 0.3
0.622367216192355 0.3
0.642419131035383 0.3
0.656926361223886 0.3
0.667903717585588 0.3
0.688534361127613 0.3
0.699305866895098 0.3
0.719645435771427 0.3
0.734125271726942 0.3
0.744959151158037 0.3
0.765597963374436 0.3
0.776249528204354 0.3
0.796322791002643 0.3
0.811232707663931 0.3
0.822003491378949 0.3
0.843082792067487 0.3
0.85399766536369 0.3
0.874351128279914 0.3
0.889078037461395 0.3
0.899968907983165 0.3
0.920663865248964 0.3
0.931307385393316 0.3
0.951365682013199 0.3
0.965968697202192 0.3
0.977162909988137 0.3
0.998072353303919 0.3
1.00885852621798 0.3
1.02925055694678 0.3
1.04374363053086 0.3
1.05455626411512 0.3
1.07534177697112 0.3
1.0863367543304 0.3
1.1065287692324 0.3
1.12118589459566 0.3
1.13208510154136 0.3
1.15310833740855 0.3
1.16390403558041 0.3
1.18435633945656 0.3
1.19916794028699 0.3
1.20998295153897 0.3
1.23080119744014 0.3
1.24201842838352 0.3
1.26250709744754 0.3
1.27709710110521 0.3
1.28809649830081 0.3
1.3088933451925 0.3
1.31982942057478 0.3
1.33997785705768 0.3
1.35467463695895 0.3
1.36565954205099 0.3
1.38641310955542 0.3
1.3973234025592 0.3
1.41821875491169 0.3
1.43281427242456 0.3
1.44390224868289 0.3
1.46485799817153 0.3
1.47589640808072 0.3
1.49643490605842 0.3
1.51102652886405 0.3
1.52198519938312 0.3
1.54288424222599 0.3
1.55372697591663 0.3
1.57372621010341 0.3
1.58830661556869 0.3
1.59909627475628 0.3
1.6199778716446 0.3
1.63090490313739 0.3
1.65083396695261 0.3
1.65405431366178 0.3
1.65645679372967 0.3
1.66048219976566 0.3
1.66263344204234 0.3
1.66303275893695 0.3
1.66333279726408 0.3
1.66353945743227 0.3
1.66396028273824 0.3
1.66417152319885 0.3
};
\end{axis}

\begin{axis}[
width=\mdplotwidth,
height=\mdplotheight,
at={(\mdxB,\mdyA)},
scale only axis,
xmin=0,
xmax=3,
ymin=30,
ymax=120,
title={Density: 0.03}
]
\addplot [color=plotcolor1, style=\linestyleA, forget plot] table[]{
0.048299103305651 197.44
0.0815910827249677 197.44
0.103590650222833 170.18
0.142004731267023 170.18
0.162325475724997 139.42
0.199126221700011 139.42
0.228762157740749 139.42
0.250007151236807 127.54
0.287565869965644 127.54
0.307345819006244 101.2
0.344416634484278 101.2
0.372001139238337 101.2
0.392440037736358 95.74
0.430587068769663 95.74
0.450438231146499 76.48
0.48776045945876 76.48
0.514066938639762 76.48
0.534471652694222 74.32
0.572536960516493 74.32
0.592869855877598 63.12
0.630298262369798 63.12
0.656036508139683 63.12
0.675995949212726 62.12
0.715375961414683 62.12
0.735368996161088 55.92
0.772606262966403 55.92
0.797658471371167 55.92
0.817707673047349 55.72
0.855645797527007 55.72
0.875677939801975 52.6
0.912606955845033 52.6
0.937294549634361 52.6
0.957085256527373 52.52
0.994781230866065 52.52
1.01432490100041 51.34
1.05147618521448 51.34
1.07630604522018 51.34
1.09604963636635 51.28
1.1335576874337 51.28
1.15326122290161 50.7
1.19015641917407 50.7
1.2152178538048 50.7
1.23521535214827 50.7
1.27281602285478 50.7
1.29238573793215 50.48
1.32945308172358 50.48
1.35403841392059 50.48
1.37372354799078 50.48
1.41189859320111 50.48
1.43190293280937 50.26
1.46920035606668 50.26
1.49396086986171 50.26
1.51371513133879 50.26
1.55143951370131 50.26
1.57132647237621 50.2
1.60867670757203 50.2
1.63362550201792 50.2
1.65379018832806 50.2
1.69213832920706 50.2
1.71193408317388 49.96
1.74931826212911 49.96
1.7739872794777 49.96
1.79399140757564 49.96
1.8317515716493 49.96
1.85155012630448 49.88
1.88916555897254 49.88
1.91393913535311 49.88
1.93382704947117 49.88
1.97173178449433 49.88
1.99162432995901 49.82
2.02909315680244 49.82
2.05381312625744 49.82
2.0735742289993 49.82
2.1124932216413 49.82
2.13258293848368 49.7
2.16957673503191 49.7
2.19449467814511 49.7
2.21438500639819 49.7
2.25289208634143 49.7
2.27285700480238 49.62
2.30996282888487 49.62
2.33477482720883 49.62
2.35453383672789 49.62
2.3923844396964 49.62
2.4119943782016 49.56
2.44869728971407 49.56
2.47434902776365 49.56
2.49463897923662 49.52
2.5324164871564 49.52
2.55197156426103 49.46
2.58870426955458 49.46
2.61313185881467 49.46
2.63289191129841 49.46
2.67074517637955 49.46
2.69023843412347 49.44
2.72705786594111 49.44
2.75151606584973 49.44
2.77134366305969 49.44
2.80893371448951 49.44
2.82877438157847 49.44
2.8655541953254 49.44
2.88999386984749 49.44
2.9097261050776 49.44
2.94785622987233 49.44
2.96749556831182 49.34
3.00411061552056 49.34
3.02861161344812 49.34
3.04843843025794 49.34
3.08621472017002 49.34
3.10598617233059 49.32
3.14302327743991 49.32
3.16748761114776 49.32
3.18728280351822 49.32
3.22495063239762 49.32
3.24497936862711 49.32
3.28175582738278 49.32
3.30638691144975 49.32
3.32615530035742 49.28
3.363918432869 49.28
3.38375831955781 49.28
3.4206702324389 49.28
3.44567749854769 49.28
3.46562765504709 49.28
3.50432367205252 49.28
3.52463386287494 49.16
3.56065115274947 49.16
3.58488810557136 49.16
3.60408317752681 49.16
3.64115366479918 49.16
3.66034327395364 49.16
3.68930472546872 49.16
3.70901745798876 49.16
3.72459662247195 49.16
3.75366326754998 49.16
3.76904526065547 49.14
3.79278806702543 49.14
3.80862229836594 49.14
3.82125368000604 49.14
3.84575165844147 49.14
3.85841294326455 49.1
3.87478690517737 49.1
3.88579688518235 49.1
3.89458261538344 49.1
3.91127815320859 49.1
3.91989535344651 49.1
3.9331201455191 49.1
3.94205612827444 49.1
3.94924869711467 49.1
3.96288799106405 49.1
3.97003968006512 49.1
3.98247314639468 49.1
3.99093021144103 49.1
3.99762640932425 49.1
4.01045596154596 49.1
4.01709298759419 49.1
4.02882216832356 49.1
4.03657751506737 49.1
4.04300743604639 49.1
4.05520759920107 49.1
4.06140878271071 49.1
4.07040004988726 49.1
4.07630707359793 49.1
4.08103292887455 49.1
4.09020772865998 49.1
4.09486818348739 49.1
4.10297471758814 49.1
4.10830486513847 49.1
4.11267625100148 49.1
4.12091942076805 49.1
4.12518783027974 49.1
4.1333671239301 49.1
4.13877220448088 49.1
4.14321090167943 49.1
4.1518264973563 49.1
4.15646073219767 49.1
4.16324349614887 49.1
4.16771815010158 49.1
4.17142718775516 49.1
4.17832138117697 49.1
4.18204370021986 49.1
4.18849906807824 49.1
4.19298984057592 49.1
4.19661605370612 49.1
4.20357516620882 49.1
4.20721820534953 49.1
4.21340565527538 49.1
4.21754225009782 49.1
4.2209653695614 49.1
4.22618572866946 49.1
4.22905965065059 49.1
4.23404085722944 49.1
4.23755618789847 49.1
4.24032750549471 49.1
4.24555507054052 49.1
4.24838645706723 49.1
4.25348681689005 49.1
4.25690717213257 49.1
4.25965630302573 49.1
4.26492232648222 49.1
4.26774390330623 49.1
4.27284624694997 49.1
4.27631687600718 49.1
4.27908844158103 49.1
4.28438379933068 49.1
4.28711058306466 49.1
4.2915224622135 49.1
4.29447217782329 49.1
4.29679903201209 49.1
4.30145284979157 49.1
4.3037659120489 49.1
4.30751745598306 49.1
4.30998585433576 49.1
4.31194189446875 49.1
4.3157405614432 49.1
4.317692517239 49.1
4.32135937681767 49.1
4.3238117806142 49.1
4.32577679170209 49.1
4.32872361910201 49.1
4.33029320800253 49.1
4.33334104251977 49.1
4.33524584610145 49.1
4.33680700376306 49.1
4.33977211586535 49.1
4.34136139710588 49.1
4.34288914343062 49.1
4.34384029803992 49.1
4.34462177031949 49.1
4.34613912346477 49.1
4.34691240518959 49.1
4.34837701203749 49.1
4.34934659721835 49.1
4.35015733085647 49.1
4.3516964112169 49.1
4.35249029696413 49.1
4.35321477085957 49.1
4.35371058751367 49.1
4.35409680535544 49.1
4.35487141448984 49.1
4.3552662094397 49.1
};
\addplot [color=plotcolor2, style=\linestyleB, forget plot] table[]{
0.05018554925036 132.78
0.0796481926990285 132.78
0.100946151296248 122.04
0.139427106068413 122.04
0.159782436110209 95.76
0.196742690039286 95.76
0.224546443472226 95.76
0.24587886366446 91.74
0.284865539608407 91.74
0.304905354602519 72.52
0.342395573161966 72.52
0.368502933611652 72.52
0.388850197087503 70.54
0.427221188374372 70.54
0.447181110815726 60.34
0.484375141994535 60.34
0.509851537989988 60.34
0.529979312102803 59.48
0.56844511836008 59.48
0.58871647151193 53.86
0.626005222846178 53.86
0.650815120653873 53.86
0.6707980539592 53.36
0.709652579714775 53.36
0.729718578227638 50.38
0.767322552871198 50.38
0.792465309572702 50.38
0.812853985310244 50.2
0.851636159949938 50.2
0.872090848787262 48.74
0.909736133584082 48.74
0.934754522218247 48.74
0.955336277702837 48.72
0.993511162457064 48.72
1.01327448241055 48.1
1.05023572095662 48.1
1.07496439150852 48.1
1.09488654112435 48.06
1.13219671334845 48.06
1.15172948705466 47.7
1.18935617353036 47.7
1.2143621778707 47.7
1.2344282055574 47.66
1.27288926377269 47.66
1.29263332170027 47.4
1.32998166059669 47.4
1.35475894934802 47.4
1.37462389636286 47.4
1.41296560441079 47.4
1.43273945611945 47.36
1.46972528821016 47.36
1.4942452491318 47.36
1.51397988391001 47.34
1.55213247255927 47.34
1.5716802634981 47.34
1.60909775897524 47.34
1.63431421608259 47.34
1.65399980964071 47.3
1.69196576596092 47.3
1.71171276315257 47.16
1.74841358144223 47.16
1.77284222096045 47.16
1.79256342848016 47.16
1.83063244867319 47.16
1.85043940539344 47.04
1.88710048891704 47.04
1.91192912362158 47.04
1.93174112012218 47.04
1.96989260745909 47.04
1.98986390040344 47
2.02716323454707 47
2.05221611395009 47
2.07249201092706 47
2.1103581854311 47
2.13043974818603 46.92
2.16753884040562 46.92
2.19249664956715 46.92
2.2125971680227 46.92
2.25103765138942 46.92
2.27138730711991 46.82
2.30832870016334 46.82
2.33371770592991 46.82
2.35373240225032 46.82
2.39139700742073 46.82
2.41110111907192 46.82
2.44819285219112 46.82
2.47310264851033 46.82
2.49299519397502 46.82
2.53108303858641 46.82
2.55094576109618 46.78
2.5876847387647 46.78
2.61233676235321 46.78
2.63231955708281 46.78
2.67021179111679 46.78
2.69003127070659 46.72
2.7271343524484 46.72
2.75143203790557 46.72
2.77156852040874 46.72
2.81041565789008 46.72
2.83037430397607 46.62
2.86762519496328 46.62
2.8922030076038 46.62
2.91248298162449 46.54
2.95028608229283 46.54
2.96990907609011 46.46
3.00739342341485 46.46
3.03223043830408 46.46
3.05227414800544 46.46
3.09028368274473 46.46
3.11030542454679 46.46
3.14723563671717 46.46
3.17212590115248 46.46
3.1921295843494 46.46
3.23000262929206 46.46
3.24954511788601 46.38
3.28645450723019 46.38
3.31137751200412 46.38
3.33124790723303 46.38
3.36895592307297 46.38
3.38878133224515 46.36
3.42550402361914 46.36
3.45005740317112 46.36
3.46971663816748 46.36
3.50764452263033 46.36
3.52766810967758 46.36
3.56221710221382 46.36
3.58469908828113 46.36
3.60272324640624 46.36
3.63815747526697 46.36
3.65640663661032 46.32
3.68167484081113 46.32
3.69856853463099 46.32
3.71212268473694 46.32
3.73807412561452 46.32
3.75162763389606 46.32
3.77166294882581 46.32
3.78480611250234 46.32
3.79558571400961 46.32
3.81656971106597 46.32
3.82721253833169 46.32
3.84378393418674 46.32
3.85474033643998 46.32
3.86488094339437 46.32
3.88268590389482 46.32
3.89144599758659 46.28
3.90634579821989 46.28
3.91622228713401 46.28
3.92415232681408 46.28
3.93937789709877 46.28
3.94724257279693 46.28
3.96045321555855 46.28
3.96924944834097 46.28
3.976406694958 46.28
3.99012876967 46.28
3.99723886407289 46.28
4.01055637789309 46.28
4.01937467338978 46.28
4.02643158388773 46.28
4.04087962036086 46.28
4.04799856902329 46.28
4.05939443137092 46.28
4.06729672673195 46.28
4.0731958589197 46.28
4.08442701307681 46.28
4.09042543112549 46.24
4.09929205308326 46.24
4.105138190996 46.24
4.1099595468282 46.24
4.11926495058864 46.24
4.12401701855784 46.24
4.13213824897901 46.24
4.1377392099652 46.24
4.14216003818855 46.24
4.15032300907708 46.24
4.1547211765225 46.24
4.16283951144034 46.24
4.16836618125049 46.24
4.17273163023766 46.24
4.18110440477532 46.24
4.18559246410615 46.24
4.19110332169662 46.24
4.19498664385273 46.24
4.1981760006535 46.24
4.20427218752359 46.24
4.2073957062676 46.24
4.21324710276448 46.24
4.21724997201135 46.24
4.22038266592711 46.24
4.22656431025938 46.24
4.22967667730418 46.24
4.23481788779232 46.24
4.23834468377931 46.24
4.24116097284536 46.24
4.24621766672757 46.24
4.24904750704092 46.24
4.25400180804855 46.24
4.25744028753734 46.24
4.26018858697614 46.24
4.26552640724561 46.24
4.26840711943732 46.24
4.27337423505288 46.24
4.27677098866122 46.24
4.27951421185238 46.24
4.28404148811367 46.24
4.28637733513774 46.24
4.28936229274268 46.24
4.29131562700228 46.24
4.29288415835121 46.24
4.29599368824035 46.24
4.29754209693518 46.24
4.30048463578105 46.24
4.30244349848278 46.24
4.3040974654135 46.24
4.30696629656008 46.24
4.30854524296883 46.24
4.31149487835057 46.24
4.31343620757623 46.24
4.3149736687887 46.24
4.31812105902487 46.24
4.31968665110972 46.24
4.32191068210984 46.24
4.32335213951804 46.24
4.32450908637388 46.24
4.32677788462696 46.24
4.3279382156479 46.24
4.33013765310339 46.24
4.33156302114046 46.24
4.33274293509952 46.24
4.33504809854047 46.24
4.33620110692831 46.24
4.3377077897427 46.24
4.33876003899083 46.24
4.33953097222177 46.24
4.34108905933703 46.24
4.34187859818254 46.24
4.3433130101091 46.24
4.34424869529131 46.24
4.34502266260129 46.24
4.34654989838388 46.24
4.34732269144692 46.24
4.34878306808845 46.24
4.34974880232282 46.24
4.35056472890394 46.24
4.35201564592881 46.24
4.35277957014539 46.24
4.35353219679358 46.24
4.35402577435569 46.24
4.35441245897885 46.24
4.35519565980826 46.24
4.35558642147515 46.24
4.35632594177704 46.24
4.3568226263528 46.24
4.35720095996511 46.24
4.35795930468535 46.24
4.35834332719589 46.24
4.35907875586713 46.24
4.35954248130048 46.24
4.35993825357389 46.24
4.36070506600034 46.24
4.36109528795124 46.24
4.36184664553752 46.24
4.36233402365925 46.24
4.36272121153111 46.24
4.36349749816114 46.24
4.36389084900607 46.24
};
\addplot [color=plotcolor3, style=\linestyleC, forget plot] table[]{
0.983753746558855 40.82
1.00905621543128 40.82
1.03026143040052 40.7
1.06700404750522 40.7
1.08716583831203 38.36
1.12352646048787 38.36
1.14839880489377 38.36
1.16835609439633 38.3
1.20653941768292 38.3
1.22639820172468 37.7
1.26434273715503 37.7
1.28925280333224 37.7
1.30956772760972 37.7
1.34802925260641 37.7
1.36779703615696 37.4
1.40552607903995 37.4
1.43026208681186 37.4
1.45017060495233 37.4
1.48888458574792 37.4
1.50860669036312 37.38
1.54734062606325 37.38
1.5719489399504 37.38
1.59181557904779 37.38
1.63056190633521 37.38
1.65081339939749 37.36
1.68886685534846 37.36
1.71337030387833 37.36
1.73303179984706 37.36
1.77250219259619 37.36
1.79213546287757 37.36
1.83024958582268 37.36
1.8545987703957 37.36
1.8744989229384 37.36
1.91286731775377 37.36
1.93245228345446 37.32
1.97006633036526 37.32
1.99470603530107 37.32
2.0144932486271 37.32
2.05316559106376 37.32
2.07289931415956 37.28
2.11081113842512 37.28
2.13514949221113 37.28
2.15499762780237 37.28
2.19361708536593 37.28
2.21330071698351 37.26
2.25167661676846 37.26
2.27628532450241 37.26
2.29611023771936 37.26
2.33459524765488 37.26
2.35454126146942 37.26
2.39233848360959 37.26
2.41685729945813 37.26
2.43667955056245 37.26
2.47561057741223 37.26
2.49531631550484 37.26
2.53295472986303 37.26
2.55732331503769 37.26
2.57713254731723 37.26
2.61581747826458 37.26
2.63644253501681 37.26
2.67366238504141 37.26
2.69823122672703 37.26
2.71809206023085 37.26
2.75703292595717 37.26
2.77673632284935 37.26
2.8140183058534 37.26
2.83860956033934 37.26
2.85837457966883 37.26
2.8971083111521 37.26
2.91667497027004 37.26
2.95511302491482 37.26
2.97948559231824 37.26
2.99908081262264 37.26
3.03729447669977 37.26
3.05714218197691 37.26
3.09461707697845 37.26
3.11902812467293 37.26
3.13873582470608 37.26
3.17714518688213 37.26
3.19693750562964 37.26
3.23438367169514 37.26
3.25863243262758 37.26
3.27831230082019 37.26
3.31662694284079 37.26
3.3361867679874 37.26
3.37401194595693 37.26
3.39825161923912 37.26
3.41793986761642 37.26
3.45634514545528 37.26
3.47601772018862 37.26
3.51308820746099 37.26
3.537466755501 37.26
3.55723614361259 37.26
3.59531810240236 37.26
3.61481523297315 37.22
3.652042376457 37.22
3.67697107012916 37.22
3.69676710124744 37.22
3.73552292461882 37.22
3.75552488655936 37.22
3.79301507594497 37.22
3.81558533474972 37.22
3.83376156879391 37.22
3.86876231090339 37.22
3.88671225808051 37.22
3.90519021524092 37.22
3.91740084450965 37.22
3.92723483443665 37.22
3.94646616947155 37.22
3.95622686013297 37.22
3.96523757896537 37.22
3.97101032279757 37.22
3.97575636636942 37.22
3.9850708577801 37.22
3.98986347008934 37.18
3.99287490295141 37.18
3.99484970915508 37.18
3.99647493256285 37.18
3.99960522693051 37.18
4.00130194082598 37.18
4.0042102222937 37.18
4.00622517899061 37.18
4.00788166945824 37.18
4.01101104485003 37.18
4.0127160295283 37.18
4.01589847212969 37.18
4.01796215642793 37.18
4.01963668362031 37.18
4.02265569438655 37.18
4.02430597082689 37.18
4.02710485040568 37.18
4.02910516912985 37.18
4.03073899152609 37.18
4.03391737896413 37.18
4.03549194929733 37.18
4.0376420829682 37.18
4.03914878766297 37.18
4.04042698827905 37.18
4.04279308127867 37.18
4.04401158493069 37.18
4.04625951659681 37.18
4.04774186113764 37.18
4.04897859114435 37.18
4.05129459995923 37.18
4.05251815797851 37.18
4.05401721912797 37.18
4.05498840157641 37.18
4.0557688673586 37.18
4.05728256648079 37.18
4.05806588400555 37.18
4.05961757475704 37.18
4.06057093199104 37.18
4.06135229486872 37.18
4.06284177241271 37.18
4.06361127612563 37.18
4.06510478695258 37.18
4.06606475935414 37.18
4.06693686745195 37.18
4.06846801982216 37.18
4.06925594681318 37.18
4.07074124520501 37.18
4.07169258944425 37.18
4.07252672049969 37.18
4.07399458752388 37.18
4.07475352301433 37.18
4.07617733025112 37.18
4.07712071003285 37.18
4.07790794414523 37.18
4.0793566950127 37.18
4.08014716742099 37.18
4.08158251291033 37.18
4.08251596629401 37.18
4.08332934745785 37.18
4.08482730000149 37.18
4.08562888034825 37.18
4.08703872790401 37.18
4.08801424996071 37.18
4.0887982238968 37.18
4.09026353821025 37.18
4.09106522795889 37.18
4.09251955102923 37.18
4.09348086542729 37.18
4.09428370024903 37.18
4.09581338663393 37.18
4.09659408580682 37.18
4.09809235196921 37.18
4.09908287667161 37.18
4.09987084012992 37.18
4.10138263565925 37.18
4.1021498419325 37.18
4.10366549570178 37.18
4.10463978516386 37.18
4.10541707829127 37.18
4.10698082513093 37.18
4.10776330390787 37.18
4.10851408531086 37.18
4.10898826227134 37.18
4.10944424934441 37.18
4.1102148324893 37.18
4.11069102973799 37.18
4.11143929489753 37.18
4.11191120359217 37.18
4.1122998282755 37.18
4.11306598429062 37.18
4.11345410572526 37.18
4.11420294706808 37.18
4.1146595176179 37.18
4.11505314561428 37.18
4.11582567611279 37.18
4.11623398584267 37.18
4.11693470494128 37.18
4.117411791992 37.18
4.1178068130391 37.18
4.11851296576487 37.18
4.11889678405854 37.18
};
\end{axis}

\begin{axis}[
width=\mdplotwidth,
height=\mdplotheight,
at={(\mdxC,\mdyA)},
scale only axis,
xmin=0,
xmax=6,
ymin=100,
ymax=250,
title={Density: 0.05},
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=plotcolor1, style=\linestyleA] table[]{
0.0656305359635006 325.96
0.1096780338876 325.96
0.142132775237831 290.94
0.198813281243447 290.94
0.229258324480897 262.68
0.284087123288271 262.68
0.324833864114831 262.68
0.356257499955328 245.2
0.411956000018963 245.2
0.441863092288151 215.54
0.496573306741381 215.54
0.536112593506706 215.54
0.566661940505065 206.72
0.621760954684644 206.72
0.651508706749331 183.12
0.7055743909141 183.12
0.743226939996346 183.12
0.773383833245265 178.68
0.828440187981619 178.68
0.857970828350989 161.34
0.91266846888045 161.34
0.949529466122429 161.34
0.979490077795683 159.06
1.03450375120843 159.06
1.06407331676989 147.18
1.11807755354037 147.18
1.15406152689299 147.18
1.18361658576397 145.96
1.23954346591748 145.96
1.26893367072876 138.48
1.32255020908524 138.48
1.35774507390645 138.48
1.38735058163514 138.16
1.44290321980699 138.16
1.47239091628823 133
1.52733476941546 133
1.56243057447297 133
1.59192845991679 132.78
1.6471345129045 132.78
1.67632131772387 130.22
1.7305681568298 130.22
1.76568257479534 130.22
1.79541582746301 130.1
1.85010618912013 130.1
1.87932058509589 128.9
1.93277050437553 128.9
1.96759809246866 128.9
1.99683685589182 128.86
2.05182290897435 128.86
2.0813752327981 128.18
2.13540231997646 128.18
2.17016272072287 128.18
2.1994248888568 128.14
2.2541131937584 128.14
2.28323141088687 127.56
2.33689317598424 127.56
2.37167887044738 127.56
2.40109312179384 127.5
2.45638397583239 127.5
2.48580656360279 127.2
2.53948881602723 127.2
2.57452265585484 127.2
2.60410310325751 127.2
2.65896170313943 127.2
2.68825397137974 127
2.7420121122478 127
2.7768301459093 127
2.80662448129829 127
2.86164086787789 127
2.89151754642196 126.74
2.94505675222988 126.74
2.98039335813839 126.74
3.01046415210072 126.7
3.06571106304721 126.7
3.09578653211693 126.44
3.15020403816959 126.44
3.18521504217625 126.44
3.21577912925578 126.44
3.27119250611648 126.44
3.30112685404293 126.38
3.35497431790657 126.38
3.3897673714701 126.38
3.41942507119328 126.36
3.47522015124446 126.36
3.50484220053877 126.2
3.55807612402236 126.2
3.59310089078665 126.2
3.62331453444208 126.18
3.67822764563853 126.18
3.70722196877451 126.06
3.76106154111524 126.06
3.79622368018473 126.06
3.82623816864155 126.06
3.88144751097939 126.06
3.91069928593387 125.9
3.96472134062533 125.9
3.99990049533529 125.9
4.02938676229851 125.8
4.08388219166992 125.8
4.11371920108906 125.72
4.1665902312136 125.72
4.20126393460976 125.72
4.23102222572308 125.72
4.28595939074817 125.72
4.31505507108752 125.54
4.36876840094188 125.54
4.40345893764202 125.54
4.43297682175114 125.54
4.48789803598082 125.54
4.51708964718985 125.36
4.57084790475326 125.36
4.60546523700278 125.36
4.63483038878149 125.36
4.69075839212773 125.36
4.71996917784116 125.36
4.77395057149723 125.36
4.80873850505236 125.36
4.8384046797752 125.32
4.89300057654795 125.32
4.92277803487222 125.22
4.97669315286398 125.22
5.01181406200826 125.22
5.04131974416004 125.18
5.09698958822223 125.18
5.12682680915169 125.08
5.18056761346708 125.08
5.21551399742468 125.08
5.24514849665394 125.08
5.30032948202217 125.08
5.32990579403344 125.08
5.38159874085719 125.08
5.41494132229687 125.08
5.44325854984879 125.08
5.49609332418733 125.08
5.52399360655361 125.06
5.57329553133398 125.06
5.60508304515052 125.06
5.63211148927697 125.02
5.6814535426702 125.02
5.70765273506546 125.02
5.74945741403838 125.02
5.77649250250621 125.02
5.79917263727476 125
5.84293841804139 125
5.86553057910431 125
5.9053235105024 125
5.93113815525806 125
5.95271921677 125
5.99233137978027 125
6.01334762851349 125
6.05191205692691 125
6.07666746530046 125
6.09783639530987 125
6.13711979105698 125
6.1580252886113 124.9
6.19268113032573 124.9
6.21586440438147 124.9
6.23460743502531 124.9
6.27000808479959 124.9
6.28866052338593 124.88
6.32253132631921 124.88
6.34412956392772 124.88
6.36249706894106 124.88
6.39688500001641 124.88
6.41523324300384 124.88
6.44424665312271 124.88
6.46349224687047 124.88
6.48035252205998 124.88
6.51008076412114 124.88
6.52612805928707 124.88
6.54982461783185 124.88
6.56531696097598 124.88
6.57844585135274 124.88
6.60107825043041 124.88
6.61339208944115 124.88
6.63500597151977 124.88
6.64892542182633 124.88
6.66070449711052 124.88
6.68287280608187 124.88
6.69455305499305 124.84
6.71499306209688 124.84
6.72830336268586 124.84
6.73944563145494 124.84
6.76072068859008 124.84
6.77188248924306 124.8
6.79148192516692 124.8
6.80408026743656 124.8
6.81488813109847 124.8
6.83449032394994 124.8
6.84503749749743 124.8
6.8622580331072 124.8
6.87329034568444 124.8
6.88271827956048 124.8
6.90051504221272 124.8
6.91001677860303 124.8
6.92525544794057 124.8
6.93513366540453 124.8
6.94350857692576 124.8
6.95896240331152 124.8
6.96715242564045 124.8
6.98096038812873 124.8
6.98988173291133 124.8
6.99738716198007 124.8
7.01170705966743 124.8
7.01915743041219 124.8
7.03098954373213 124.8
7.03857250956628 124.8
7.04501613495525 124.8
7.05702076776058 124.8
7.06351078684391 124.8
7.0718492894165 124.8
7.07734046196042 124.8
7.08202292844788 124.8
7.09056725244085 124.8
7.0951889935865 124.8
7.10383808812177 124.8
7.10946068150813 124.8
7.11415413194524 124.8
7.12297981571617 124.8
7.12760118489539 124.8
7.13514906189704 124.8
7.13996075389571 124.8
7.14405749725675 124.8
7.15181187397048 124.8
7.15589785218565 124.8
7.16242987430088 124.8
7.16653119795433 124.8
7.17011068918449 124.8
7.17663061874427 124.8
7.18018008280264 124.8
7.18661662624267 124.8
7.19076522609906 124.8
7.19429479360057 124.8
7.20090001287296 124.8
7.20446680619054 124.8
7.20960490966504 124.8
7.21302972121117 124.8
7.21596073639141 124.8
7.22142797180203 124.8
7.2243108939119 124.8
7.2296499248956 124.8
7.23328941212166 124.8
7.23625797403018 124.8
7.24063518736715 124.8
7.24297748910266 124.8
7.24708722940811 124.8
7.24979717983811 124.8
7.25212983962048 124.8
7.25639981722591 124.8
7.25872410411705 124.8
7.26302269396317 124.8
7.26579075138311 124.8
7.26811257308502 124.8
7.27258918168481 124.8
7.27488853223873 124.8
7.27815595093398 124.8
7.28020919829202 124.8
7.2819444362393 124.8
7.28529950772797 124.8
7.28702193836079 124.8
7.28920853203451 124.8
7.29054563462759 124.8
7.29169832210323 124.8
7.29389533813024 124.8
7.29504152713367 124.8
7.29719848018896 124.8
7.29855337882264 124.8
7.29978377810671 124.8
7.30173129947928 124.8
7.30290537867094 124.8
7.305096567224 124.8
7.3064709758612 124.8
7.30761941854355 124.8
7.30984032064964 124.8
7.3109879027038 124.8
7.31316578798716 124.8
7.31456485581013 124.8
7.31571420288143 124.8
7.31793523626979 124.8
7.31909964433446 124.8
7.32018499130073 124.8
7.32087558707789 124.8
7.32145256534666 124.8
7.32256718096495 124.8
7.32314108139391 124.8
};
\addlegendentry{Random}

\addplot [color=plotcolor2, style=\linestyleB] table[]{
0.0628132258131569 266.22
0.103859443370483 266.22
0.135187790165718 245.42
0.190721166311658 245.42
0.220931826942257 214.94
0.275055917128798 214.94
0.314476502844632 214.94
0.345412797030687 205.42
0.40064175877394 205.42
0.430575720147051 179.76
0.484400034570997 179.76
0.522252220220168 179.76
0.552540074823599 174.64
0.608111763511042 174.64
0.637759405553896 158.16
0.691605892094 158.16
0.727882610314483 158.16
0.757951420455892 156
0.813633918669907 156
0.842851793625736 144.08
0.897316138273777 144.08
0.933175189256151 144.08
0.962739620222283 142.82
1.01803022628322 142.82
1.04811933412176 134.96
1.10249987692288 134.96
1.13868869437233 134.96
1.16873550014715 134.16
1.22358317442709 134.16
1.25305002620175 129.28
1.30715715909551 129.28
1.34223243306519 129.28
1.37168272139387 129.18
1.42717229302348 129.18
1.45670362627148 126.26
1.51047203633018 126.26
1.54540653924264 126.26
1.57526486014974 126.1
1.63086114238182 126.1
1.66032518617466 124.64
1.71355990464531 124.64
1.74855873586847 124.64
1.7779766631184 124.62
1.83342662397076 124.62
1.86280230750464 123.54
1.91705627232026 123.54
1.95185537216152 123.54
1.9815627184619 123.46
2.03644804887201 123.46
2.06631329127195 122.72
2.12023398146659 122.72
2.1556933508814 122.72
2.18561588340384 122.72
2.24060272417997 122.72
2.27023532710982 122.32
2.32381685686185 122.32
2.35877216072013 122.32
2.38805864524724 122.32
2.44333238883036 122.32
2.47287616471986 122.22
2.52666736683876 122.22
2.56115613728187 122.22
2.59062813094531 122.22
2.64543339375964 122.22
2.67503394193604 122.08
2.72842680448387 122.08
2.76317635985636 122.08
2.79269011586754 122.08
2.84862617848627 122.08
2.87855671922698 121.92
2.9320984339849 121.92
2.96723391546078 121.92
2.9982856213462 121.92
3.0536379665398 121.92
3.08338377125086 121.8
3.13827347044307 121.8
3.17365099265804 121.8
3.20341444024706 121.8
3.25896064558784 121.8
3.28844455676372 121.76
3.34229109435803 121.76
3.37716978772022 121.76
3.40657813865814 121.76
3.4623618190325 121.76
3.49156499037446 121.62
3.54542119909576 121.62
3.58045384279605 121.62
3.61070485084329 121.58
3.66593605167854 121.58
3.69547281855368 121.46
3.74883666772057 121.46
3.78368696764585 121.46
3.81326494985929 121.42
3.86837836132745 121.42
3.89776240316565 121.28
3.95121001771217 121.28
3.98605387751292 121.28
4.01533412613236 121.28
4.06996708826508 121.28
4.09948805021401 121.24
4.15313270485595 121.24
4.18766421497033 121.24
4.21775628395333 121.24
4.27257640354418 121.24
4.30188122382788 121.12
4.35564612573267 121.12
4.39093497406993 121.12
4.42047876454635 121.12
4.47550981827252 121.12
4.50443691759449 121.04
4.55843496221806 121.04
4.59308760210387 121.04
4.62270107429008 121.04
4.6774443937549 121.04
4.7068418628516 121.02
4.76103078459753 121.02
4.79579456950904 121.02
4.82553095107073 120.98
4.88032477044749 120.98
4.90955358559221 120.98
4.96398766967777 120.98
4.99850483355779 120.98
5.02799020342552 120.92
5.08339198368599 120.92
5.11301175012755 120.86
5.16754274969978 120.86
5.20227755040419 120.86
5.23172729172342 120.86
5.28805184044974 120.86
5.3177468899778 120.82
5.36911543102703 120.82
5.40221966951148 120.82
5.43050400356213 120.82
5.48252526545457 120.82
5.51015293290054 120.82
5.55182005723178 120.82
5.5790941231858 120.82
5.60231659229162 120.78
5.64446598932311 120.78
5.66672397137609 120.72
5.7044035791922 120.72
5.72878918730077 120.72
5.74930582678107 120.72
5.78738219148758 120.72
5.80769176236597 120.68
5.8404414439153 120.68
5.86135191560884 120.68
5.87924557186738 120.68
5.9119000445995 120.68
5.92966660503693 120.64
5.95605047511417 120.64
5.97293980744538 120.64
5.98746837829569 120.64
6.0142168192276 120.64
6.02830228325389 120.64
6.05024896587865 120.64
6.06493992559942 120.64
6.07724043946009 120.64
6.10020832307691 120.64
6.1124089675999 120.6
6.1348338969354 120.6
6.14947260631402 120.6
6.16164854059703 120.6
6.18449902869356 120.6
6.19669989931379 120.6
6.21484750653038 120.6
6.22643617876706 120.6
6.23627181701586 120.6
6.25504919255936 120.6
6.26489563971478 120.58
6.27976416599476 120.58
6.28934025920225 120.58
6.29750875123943 120.58
6.31287483731027 120.58
6.32107284597709 120.52
6.33517643424965 120.52
6.34432261450093 120.52
6.35207113456687 120.52
6.36629101704737 120.52
6.37396997209887 120.52
6.38670670775802 120.52
6.39515793803696 120.52
6.40220820419352 120.52
6.41535099590363 120.52
6.42230010178022 120.52
6.4352411272333 120.52
6.44409396455306 120.52
6.45105185175461 120.52
6.46427990400349 120.52
6.47122127151981 120.52
6.48305266278728 120.52
6.49064023808768 120.52
6.49710715149208 120.52
6.50940264745278 120.52
6.5159212787768 120.52
6.52662073975369 120.52
6.53346932717473 120.52
6.53984842732961 120.52
6.55070436947498 120.52
6.55659476409853 120.52
6.56738049940504 120.52
6.57424733506115 120.52
6.58013135520131 120.52
6.59113924927694 120.52
6.59686851679848 120.52
6.60773590967488 120.52
6.61472668308424 120.52
6.62055446336003 120.52
6.63175785861118 120.52
6.63761265386008 120.52
6.64626857507322 120.52
6.65173980000605 120.52
6.65648752107354 120.52
6.66478580021829 120.52
6.66937243794451 120.52
6.67690206671108 120.52
6.68166307646135 120.52
6.6856965636502 120.52
6.69342850568324 120.52
6.69744083454678 120.52
6.7049907026628 120.52
6.70979392695527 120.52
6.7138476680805 120.52
6.71939939821667 120.52
6.72233692645604 120.52
6.72768398024493 120.52
6.73129957409844 120.52
6.73421885410273 120.52
6.73969591380298 120.52
6.74255656898172 120.48
6.74655159046643 120.48
6.74928857045646 120.48
6.75163720291461 120.48
6.7560727420453 120.48
6.7583697149315 120.48
6.76254080052279 120.48
6.76525673888285 120.48
6.76757801357531 120.48
6.77203830670673 120.48
6.77436995999173 120.48
6.77870476186308 120.48
6.78185954766695 120.48
6.78434100131173 120.48
6.78869780025622 120.48
6.79098386212736 120.48
6.79518136462811 120.48
6.79799719420622 120.48
6.80028976913649 120.48
6.8046654873143 120.48
6.80700641058602 120.48
6.80996327378588 120.48
6.8120267465738 120.48
6.81377147331159 120.48
6.81699656806274 120.48
6.81868353789663 120.48
6.82187118802793 120.48
6.82390126406589 120.48
6.82565405007616 120.48
6.82898162522341 120.48
6.83069982564986 120.48
6.83288935858766 120.48
6.83425845758653 120.48
6.83542077242839 120.48
6.8375268754857 120.48
6.83867742597777 120.48
6.84074615734982 120.48
6.84207194049412 120.48
6.84320491374937 120.48
6.84534190460666 120.48
6.84651316122957 120.48
6.84861351704098 120.48
6.84997684691357 120.48
6.85112873210869 120.48
6.8533403934019 120.48
6.8545153769825 120.48
6.8556173676228 120.48
6.856377601349 120.48
6.85698322103229 120.48
6.85817465136353 120.48
6.85876660310417 120.48
6.85975994308184 120.48
6.86044186693594 120.48
6.86100692039882 120.48
6.8620577838897 120.48
6.86262658619064 120.48
6.86372129066514 120.48
6.86441867665287 120.48
6.86500182518818 120.48
6.86613208527658 120.48
6.86671111300741 120.48
6.86781440917692 120.48
6.86851372793136 120.48
6.86911407444361 120.48
6.87016391685019 120.48
6.87077712902458 120.48
6.87182918864277 120.48
6.87254674833882 120.48
6.87313064810044 120.48
6.87417507876024 120.48
6.87474954078557 120.48
6.87584037972666 120.48
6.87660401949833 120.48
6.87721490505922 120.48
6.87839859703018 120.48
6.87900269967394 120.48
6.88007855055625 120.48
6.88074484452715 120.48
6.88132380661684 120.48
6.88242147952926 120.48
6.88298637253604 120.48
6.8840680873596 120.48
6.88475475196221 120.48
6.8853331232817 120.48
6.88638884421645 120.48
6.88696332812216 120.48
6.88797394630482 120.48
6.88863804494448 120.48
6.88920869978408 120.48
6.89028662200881 120.48
6.89084101243425 120.48
6.89192897045894 120.48
6.89259209177506 120.48
6.89315691184724 120.48
6.89424756115839 120.48
6.894928587917 120.48
6.89611739989636 120.48
6.89683654227307 120.48
6.89745370750238 120.48
6.89862926726626 120.48
6.89922824990163 120.48
};
\addlegendentry{ZSLA}

\addplot [color=plotcolor3, style=\linestyleC] table[]{
2.84778686178129 119.28
2.88553157101477 119.28
2.91731804186664 118.82
2.9724606198784 118.82
3.00333610120112 115.42
3.05755805502404 115.42
3.09343078124254 115.42
3.12416591452868 115.38
3.17925099090761 115.38
3.20945450394813 114.02
3.26332841389506 114.02
3.29871460803309 114.02
3.32850779834898 113.96
3.38445313824788 113.96
3.41410662235161 113.42
3.46831455814583 113.42
3.50372881022164 113.42
3.53339106106339 113.42
3.59041224455115 113.42
3.62007051316415 113.14
3.67432706715781 113.14
3.70980011180873 113.14
3.73947674535215 113.14
3.79567772829166 113.14
3.82516729919192 112.96
3.88063169380016 112.96
3.9155019267496 112.96
3.94539443210026 112.92
4.00163849750363 112.92
4.03103194061082 112.76
4.08606664106663 112.76
4.12111314233952 112.76
4.1510054653537 112.76
4.20678826321949 112.76
4.23634366488305 112.68
4.29167174473768 112.68
4.32687512102584 112.68
4.35676373166926 112.68
4.4127715838075 112.68
4.44236444467784 112.62
4.49692341466635 112.62
4.53205131823806 112.62
4.56171057876152 112.62
4.61742799805848 112.62
4.64676284551396 112.6
4.70158637115028 112.6
4.73655764768434 112.6
4.76641347422838 112.6
4.82264565858661 112.6
4.852389165858 112.48
4.90740633283774 112.48
4.94239560962926 112.48
4.97188000946691 112.48
5.02798288808588 112.48
5.0572472953118 112.46
5.11171758412914 112.46
5.14645760695037 112.46
5.17573795038479 112.46
5.23197703435548 112.46
5.26153242872558 112.38
5.316480636048 112.38
5.35109532806527 112.38
5.38084027214814 112.38
5.43542941517761 112.38
5.46453515319729 112.32
5.51952281813431 112.32
5.55390514783295 112.32
5.5834210043604 112.32
5.63926289383313 112.32
5.66846440955983 112.32
5.72276100464484 112.32
5.75769585034989 112.32
5.78713486299054 112.32
5.84277973424822 112.32
5.87248863405542 112.28
5.92702075682039 112.28
5.96156608804008 112.28
5.991180238518 112.28
6.04708715647351 112.28
6.07645627589406 112.28
6.13033411701553 112.28
6.16512547120305 112.28
6.19465061230414 112.28
6.25048972296889 112.28
6.27988230544789 112.22
6.33384528311932 112.22
6.3683901329707 112.22
6.39766567730892 112.22
6.45290024772234 112.22
6.48232394409855 112.2
6.53642858262924 112.2
6.57085645268751 112.2
6.60012646858361 112.2
6.65524129498287 112.2
6.68447847572536 112.12
6.73829171867815 112.12
6.77263980558555 112.12
6.80197279320891 112.12
6.85764878565727 112.12
6.88699416486792 112.1
6.94123397307911 112.1
6.97428413785659 112.1
7.00231308413771 112.1
7.05521977198458 112.1
7.0831935578333 112.1
7.12611882576765 112.1
7.15417174564936 112.1
7.17757855693803 112.1
7.22197231913406 112.1
7.24535981734261 112.1
7.27572766660722 112.1
7.29502999617458 112.1
7.311404031022 112.1
7.34217954089862 112.1
7.35840551852301 112.1
7.38119135010318 112.1
7.39572689350054 112.1
7.40794206659439 112.1
7.43090881243155 112.1
7.44312054301263 112.1
7.46062049104673 112.1
7.47164733352952 112.1
7.48106021370565 112.1
7.49891468950103 112.1
7.50845020190118 112.1
7.52358097180239 112.1
7.53309556656138 112.1
7.54124619691683 112.1
7.55643050080902 112.1
7.56451319259145 112.1
7.57523594887722 112.1
7.58206121181555 112.1
7.58789848817529 112.1
7.59887612168845 112.1
7.60467186909116 112.1
7.61315173349116 112.1
7.61860372557192 112.1
7.6232679292374 112.1
7.63211965795134 112.1
7.63671931450235 112.1
7.6453827698589 112.1
7.65090512194117 112.1
7.65556980697495 112.1
7.66424894326892 112.1
7.66887620556323 112.1
7.67737572583595 112.1
7.68305002984848 112.1
7.68773881976513 112.1
7.69634938295511 112.1
7.70114860313845 112.06
7.7086069966884 112.06
7.71344272063535 112.06
7.71750174222508 112.06
7.72525568133126 112.06
7.72926817794436 112.06
7.73572510660302 112.06
7.73984965992423 112.06
7.74333925926898 112.06
7.74994831490094 112.06
7.75342803160839 112.06
7.75880772362749 112.06
7.76224994466088 112.06
7.76525572509201 112.06
7.77088917114576 112.06
7.7738734139917 112.06
7.77830659004158 112.06
7.78111891146579 112.06
7.78353468021645 112.06
7.78797024122752 112.06
7.79036465472946 112.06
7.79486484308304 112.06
7.79769940226454 112.06
7.80007546542298 112.06
7.80446337097123 112.06
7.80682637883759 112.06
7.81017960508106 112.06
7.81225022545906 112.06
7.81402965447601 112.06
7.81754292109607 112.06
7.81930178255791 112.06
7.82246090797004 112.06
7.82455245328266 112.06
7.82631510734331 112.06
7.8296649640086 112.06
7.83142158637844 112.06
7.83358710924836 112.06
7.83500696343023 112.06
7.83616944602165 112.06
7.83818847246883 112.06
7.83933159092591 112.06
7.8414978358483 112.06
7.84284360307098 112.06
7.84399800450954 112.06
7.84604509618796 112.06
7.84718002409029 112.06
7.84930536729314 112.06
7.85065077713632 112.06
7.8518167751751 112.06
7.85404952185904 112.06
7.85534142688507 112.06
7.85644364362262 112.06
7.85713200760124 112.06
7.85770400443734 112.06
7.85879626560299 112.06
7.85936616921628 112.06
7.86046357956416 112.06
7.86115086411082 112.06
7.86172482288746 112.06
7.8628488106009 112.06
7.86341632925301 112.06
7.8645285453232 112.06
7.86520294962079 112.06
7.86577736059191 112.06
7.8668823780178 112.06
7.86745611799067 112.06
7.86853666586074 112.06
7.86922155815275 112.06
7.86979742052226 112.06
7.87089382437277 112.06
7.87156112484105 112.06
7.87264437129105 112.06
7.87333373447359 112.06
7.87392926000927 112.06
7.87500770006961 112.06
7.87557941975426 112.06
7.87666759658272 112.06
7.87735779851308 112.06
7.87794101268952 112.06
7.87903867101503 112.06
7.87961578785952 112.06
7.88069740057465 112.06
7.88141568961663 112.06
7.88199204794136 112.06
7.88309621932599 112.06
7.88367369354999 112.06
7.88476570673803 112.06
7.88544906011014 112.06
7.88603867065035 112.06
7.88713836385099 112.06
7.88771130883679 112.06
7.88878459242144 112.06
7.88949620794819 112.06
7.890091084366 112.06
7.89119513176181 112.06
7.89175976220405 112.06
7.89285968150192 112.06
7.89355268412064 112.06
7.89413028233345 112.06
7.89523686055963 112.06
7.89581743450382 112.06
};
\addlegendentry{SSLA}
\end{axis}

\begin{axis}[
width=\mdplotwidth,
height=\mdplotheight,
at={(\mdxA,\mdyB)},
scale only axis,
xmin=0,
xmax=10,
ymin=200,
ymax=350,
ylabel={Solution cost},
title={Density: 0.07}
]
\addplot [color=plotcolor1, style=\linestyleA, forget plot] table[]{
0.0862686771816469 494.92
0.143413907824533 494.92
0.187572047525639 452.08
0.263547640693564 452.08
0.306182949861479 420.4
0.380864646888993 420.4
0.434502438385768 420.4
0.477932530396403 397.08
0.554071022976949 397.08
0.596071086430045 369.76
0.670460600186056 369.76
0.72229678325626 369.76
0.765344019709844 357.18
0.840628440917328 357.18
0.882234774265612 332.06
0.956037040562209 332.06
1.00636770047805 332.06
1.04848972515693 323.9
1.12472617618882 323.9
1.16642795903847 302.98
1.2404735278426 302.98
1.29014201459202 302.98
1.33242174574053 299.22
1.40821675285712 299.22
1.45004746218615 284.06
1.5242802249157 284.06
1.57370622602503 284.06
1.61584172901663 281.76
1.69144736146348 281.76
1.73285156388177 269.64
1.80681042804218 269.64
1.85506020568284 269.64
1.8965806439614 268.38
1.97183334591455 268.38
2.01297839713834 259.1
2.08662494078623 259.1
2.13426858820144 259.1
2.17650398241109 258.3
2.25088718003138 258.3
2.29194817413717 252
2.36616963200487 252
2.41413408222573 252
2.45563894896876 251.54
2.53196540128795 251.54
2.57352899496496 247.42
2.64785304263064 247.42
2.69608267573681 247.42
2.73815953202248 246.84
2.81398930705938 246.84
2.85636838970995 243.76
2.93025437033196 243.76
2.97831670606958 243.76
3.02007984149854 243.58
3.09587920281032 243.58
3.13686968375196 241.26
3.21074085865166 241.26
3.25850699242173 241.26
3.3001822927208 241.04
3.37516866671553 241.04
3.41645463486573 239.7
3.49077607147298 239.7
3.53838551256426 239.7
3.58047678072543 239.62
3.65587387858506 239.62
3.69732106135878 238.4
3.77089841195865 238.4
3.81834586531971 238.4
3.8601002048368 238.3
3.93593897270897 238.3
3.97730106998694 237.56
4.05125778257687 237.56
4.09842417519181 237.56
4.14004839939566 237.48
4.21510619094349 237.48
4.25769070846111 237.18
4.33234261170753 237.18
4.38030350272028 237.18
4.42303351745671 237.14
4.4996194272957 237.14
4.54188056741654 236.88
4.61659427543676 236.88
4.66448744668025 236.88
4.7065617648421 236.86
4.78360403372058 236.86
4.82631106676688 236.78
4.90038712952418 236.78
4.9482272846123 236.78
4.98995582716398 236.76
5.06604478256922 236.76
5.10790160977586 236.64
5.18224152800889 236.64
5.22968323412405 236.64
5.27179226185853 236.64
5.34748952932755 236.64
5.3896955965375 236.42
5.46468476392713 236.42
5.51329329224198 236.42
5.55624843418547 236.4
5.6336332039109 236.4
5.67545391390728 236.26
5.7500613635195 236.26
5.79789283209764 236.26
5.84089975760188 236.26
5.91754915700374 236.26
5.95985086334501 236.2
6.03350830342103 236.2
6.08165988921965 236.2
6.12373658504921 236.2
6.19883775079927 236.2
6.24039752270363 236.1
6.31386061397069 236.1
6.36128741954859 236.1
6.4031700145468 236.1
6.47844561066858 236.1
6.51976568303428 236
6.59428342309759 236
6.64158691086627 236
6.68327905176277 236
6.75949788909055 236
6.80089281422867 235.94
6.87498121751903 235.94
6.92238512163485 235.94
6.96435638321731 235.92
7.03892333225025 235.92
7.08031866582208 235.9
7.15480513882553 235.9
7.20222856023832 235.9
7.24371778251123 235.9
7.31973294269565 235.9
7.36106312379589 235.78
7.4358821056071 235.78
7.48332034003566 235.78
7.52498077626475 235.78
7.60075592329177 235.78
7.64241383598396 235.64
7.71589500773654 235.64
7.76423284660433 235.64
7.80607877008938 235.64
7.88386285670942 235.64
7.92588725843607 235.56
7.99785904150088 235.56
8.04446311570016 235.56
8.0849662112266 235.5
8.15751678133808 235.5
8.19796134685395 235.42
8.26788909419977 235.42
8.31260433749316 235.42
8.35184006319053 235.4
8.42287430853447 235.4
8.46194365583916 235.32
8.53027961299447 235.32
8.57379823301362 235.32
8.61186528397266 235.32
8.68172151895041 235.32
8.72016917178759 235.28
8.7798517604405 235.28
8.81781861385619 235.28
8.85139133310942 235.28
8.91164914230743 235.28
8.94449989661522 235.18
8.99744375193049 235.18
9.03146184627357 235.18
9.06130102185011 235.18
9.11605261209773 235.18
9.14563462030069 235.12
9.19119822418854 235.12
9.2205743234496 235.12
9.24633274292781 235.12
9.29194848775593 235.12
9.31694346438586 235.12
9.35427886468555 235.12
9.37872555551544 235.12
9.39966612002189 235.12
9.43762228851977 235.12
9.45866728077594 235.12
9.49016478477184 235.12
9.51044524745431 235.12
9.52815194317812 235.12
9.56003318523965 235.12
9.57742697697419 235.12
9.60378014158793 235.12
9.62085612812858 235.12
9.63564412732484 235.12
9.66119666703499 235.12
9.67526633342852 235.12
9.69623953616517 235.12
9.70953605211615 235.12
9.72121834319592 235.12
9.74241953217565 235.12
9.75408046071324 235.12
9.77379213568168 235.12
9.78636675962181 235.12
9.7974761203027 235.12
9.81689960881532 235.12
9.82797161969132 235.12
9.8443318042596 235.12
9.85483681431911 235.12
9.86433189907457 235.12
9.88101034832468 235.12
9.89019340430599 235.12
9.90359528886293 235.12
9.91215541048865 235.12
9.91973641438227 235.12
9.93353133616539 235.12
9.94155973543706 235.12
9.95539082548466 235.12
9.96426139320388 235.12
9.97219224245793 235.12
9.98598504913786 235.12
9.99365652110016 235.12
10.0054958622382 235.12
10.0131041655499 235.12
10.0197919978353 235.12
10.0320599755742 235.12
10.0388153671728 235.12
10.0507111305117 235.12
10.0583958036353 235.12
10.0651371626183 235.12
10.0774512350197 235.12
10.0840827472127 235.12
10.0932195772492 235.12
10.0990150037397 235.12
10.1040655784096 235.12
10.1133501593439 235.12
10.1185673457971 235.12
10.1277926163206 235.12
10.133523437349 235.12
10.1386164526583 235.12
10.1476612975866 235.12
10.1527055780012 235.12
10.1602453227957 235.12
10.1651967647673 235.12
10.1695323251585 235.12
10.1771882766395 235.12
10.1814801856769 235.12
10.189074791872 235.12
10.194038435801 235.12
10.1982800637302 235.12
10.2058995916757 235.12
10.2101832591042 235.12
10.2176635403254 235.12
10.2228562499293 235.12
10.2271517765226 235.12
10.2349106168334 235.12
10.2391729654804 235.12
10.2452313065904 235.12
10.2491975845522 235.12
10.2526767104894 235.12
10.2589331930072 235.12
10.2624377512369 235.12
10.2669450580067 235.12
10.2699482857271 235.12
10.2726527952365 235.12
10.2775483182559 235.12
10.2803000966748 235.12
10.2847720082868 235.12
10.2878679431679 235.12
10.2904800226681 235.12
10.2951178823587 235.12
10.2977467076413 235.12
10.2993963714311 235.12
10.3005615307221 235.12
10.3015753215595 235.12
10.3032928655746 235.12
10.3043346924695 235.12
};
\addplot [color=plotcolor2, style=\linestyleB, forget plot] table[]{
0.0779332305684923 440.3
0.133330080450502 440.3
0.177348506645982 405.62
0.25240927392519 405.62
0.294845500829084 378.36
0.368585429929367 378.36
0.421421881763544 378.36
0.464579869396025 362.64
0.539316500758702 362.64
0.581558495548984 335.8
0.656002965520536 335.8
0.707140391432665 335.8
0.750472729208809 327.96
0.826859046241626 327.96
0.869042540195166 306.38
0.943823275106001 306.38
0.9937937256558 306.38
1.03609848066303 300.72
1.11139905688278 300.72
1.15292259488152 283.34
1.22579595161957 283.34
1.27455209225642 283.34
1.31643454138546 280.98
1.39232577840356 280.98
1.43396089903555 268.78
1.50874276443257 268.78
1.55717411274156 268.78
1.59892184438456 267.38
1.67374888546826 267.38
1.71550076708958 257.62
1.78921049397506 257.62
1.83758429689047 257.62
1.87946762852807 256.62
1.95580845625547 256.62
1.997641762056 250.4
2.07233385955642 250.4
2.12111027601003 250.4
2.16330042159841 249.88
2.23990203425519 249.88
2.28187080147459 245.08
2.35555327270281 245.08
2.40416708148216 245.08
2.44578415809594 244.88
2.52226700406209 244.88
2.56374369617199 241.46
2.63724388926633 241.46
2.68473501586145 241.46
2.72652152682735 241.24
2.80312407304691 241.24
2.84583590518941 239.06
2.92066344222833 239.06
2.96851629522902 239.06
3.00995522910032 238.96
3.08630437137128 238.96
3.12781405909088 237.56
3.20128301429919 237.56
3.249173443202 237.56
3.29090513652809 237.5
3.36590708935181 237.5
3.40718090659887 236.66
3.48181082006562 236.66
3.52920188039967 236.66
3.57143493340889 236.52
3.64724651855839 236.52
3.68862595968249 236.12
3.76254711665852 236.12
3.81131903304776 236.12
3.85338106173074 236.04
3.9287574753399 236.04
3.96998933331583 235.8
4.04410685938903 235.8
4.09193331736066 235.8
4.13362434965136 235.78
4.20956289204623 235.78
4.25117585514898 235.54
4.32624950267725 235.54
4.37426093736268 235.54
4.4161403451192 235.54
4.49183566523459 235.54
4.53334231887514 235.24
4.60617376010281 235.24
4.65380144942916 235.24
4.69557172515474 235.2
4.77119693324625 235.2
4.81299916161686 235.06
4.88708534040215 235.06
4.93465371931778 235.06
4.97622519722426 235.04
5.05163477419268 235.04
5.09356094031653 234.82
5.16736206883348 234.82
5.21467325120169 234.82
5.25616108042388 234.8
5.33193157422389 234.8
5.37362981245234 234.68
5.44772476526913 234.68
5.49521759124026 234.68
5.53662994774601 234.66
5.61181619899182 234.66
5.65356391604791 234.46
5.72796122651187 234.46
5.77515679296385 234.46
5.81687715225424 234.46
5.89201576262416 234.46
5.93310459586395 234.24
6.00760221327315 234.24
6.05489796268155 234.24
6.09683148061235 234.18
6.17200197069269 234.18
6.21309216051591 234.1
6.28759508756345 234.1
6.3350211127412 234.1
6.37696294521555 234.1
6.45294439503126 234.1
6.49483934514947 234.02
6.56974514100627 234.02
6.61756299998942 234.02
6.65920291971761 234.02
6.73474463958095 234.02
6.77650186730791 233.98
6.85139414109124 233.98
6.89934741043905 233.98
6.94082604990258 233.96
7.01742959532606 233.96
7.05975638387373 233.96
7.13341720811485 233.96
7.18111161800653 233.96
7.22288471630085 233.96
7.29978964934142 233.96
7.3419535676503 233.94
7.41706093284073 233.94
7.46500723693495 233.94
7.50726809261089 233.94
7.58252519981343 233.94
7.62415356670215 233.94
7.69844646400331 233.94
7.74669301064152 233.94
7.78881577925324 233.94
7.86343812210928 233.94
7.9042915224841 233.86
7.97433996928724 233.86
8.01919915629263 233.86
8.0586402001617 233.86
8.1289427219117 233.86
8.16792854452092 233.78
8.23357059685659 233.78
8.27454334010531 233.78
8.3100861248137 233.76
8.3747379879461 233.76
8.41043501473096 233.7
8.46756464466449 233.7
8.50382266974888 233.7
8.53572754991188 233.7
8.59239942775519 233.7
8.62309163174011 233.56
8.66794232186546 233.56
8.69661798647282 233.56
8.721670836702 233.56
8.76742401218299 233.56
8.79237293061768 233.42
8.82702869210406 233.42
8.84894331997536 233.42
8.86811103416511 233.42
8.90277011417546 233.42
8.92191968953203 233.34
8.94865422913058 233.34
8.96590565254033 233.34
8.98124281275174 233.34
9.00724137666961 233.34
9.02177706593615 233.3
9.04431123670448 233.3
9.05876580811711 233.3
9.07134726602856 233.3
9.09390365996726 233.3
9.10643962127983 233.28
9.12694718769681 233.28
9.14002081553273 233.28
9.15165771941552 233.28
9.17308529007728 233.28
9.18462671528486 233.24
9.20536887581901 233.24
9.21843065907709 233.24
9.2298696184755 233.22
9.25127314260208 233.22
9.26285532366002 233.08
9.28384311331519 233.08
9.29694744661461 233.08
9.30836086431868 233.08
9.32933007023966 233.08
9.34087862115694 233.02
9.3601026043849 233.02
9.37225729282108 233.02
9.38301671332657 233.02
9.40218235617389 233.02
9.41274727470778 233
9.43066373761342 233
9.44206307894112 233
9.45201803088999 233
9.4701694817596 233
9.48012126834715 233
9.49643411107136 233
9.50676889908514 233
9.51582391109565 233
9.53266865851039 233
9.54164018229272 233
9.5581030077132 233
9.56855753244769 233
9.57766104596229 233
9.59433994740686 233
9.60358056336867 233
9.61724390385324 233
9.62637098982818 233
9.63414764805996 233
9.64771586724883 233
9.65509353679167 233
9.66703380481901 233
9.6751760841636 233
9.68203988574067 233
9.69411420025578 233
9.7010130469046 233
9.71065713703279 233
9.71745481610819 233
9.7232633999992 233
9.73372087858469 233
9.73942137340943 233
9.74949070138645 233
9.7560057297416 233
9.76183609190196 233
9.77207231610728 233
9.77789558902524 233
9.78652690210683 233
9.79214082357013 233
9.79704649908485 233
9.80611773904221 233
9.81118449060475 233
9.81968495173371 233
9.82530643651427 233
9.83027044511617 233
9.8396684101681 233
9.84458786302737 232.96
9.85407667540788 232.96
9.8599054694745 232.96
9.86488190613099 232.96
9.87385841863946 232.96
9.8787741883018 232.96
9.88781940519652 232.96
9.89343612005472 232.96
9.89839034812775 232.96
9.90817857159788 232.96
9.91336473167546 232.96
9.9218881307338 232.96
9.92752962876657 232.96
9.9326788255926 232.96
9.94259792289574 232.96
9.94759336630706 232.96
9.95649062079372 232.96
9.96219048838097 232.96
9.9671293564288 232.96
9.97648165713229 232.96
9.98158251291033 232.96
9.98773925007923 232.96
9.99173406734707 232.96
9.99521713904579 232.96
10.0013969527198 232.96
10.004832135565 232.96
10.0092053229124 232.96
10.0119538338616 232.96
10.0143917090872 232.96
10.0189764942748 232.96
10.0214090161014 232.96
10.0241558130876 232.96
10.0260223843558 232.96
10.0276515243512 232.96
10.0305045068108 232.96
10.0321947222341 232.96
10.0352229008786 232.96
10.0370831997719 232.96
10.0387249501583 232.96
10.0417273464244 232.96
10.0433674120217 232.96
10.0462855907137 232.96
10.0481318861651 232.96
10.049765336595 232.96
10.0527794315697 232.96
10.0544248651531 232.96
10.0559415327132 232.96
10.0568796393239 232.96
10.0576866824716 232.96
10.0591288546388 232.96
10.0599528404924 232.96
10.0614427264701 232.96
10.0623795129647 232.96
10.0632823192325 232.96
10.0649864505761 232.96
10.0659336083697 232.96
10.067566526377 232.96
10.0686480588641 232.96
10.0695735842575 232.96
10.071243173778 232.96
10.0722725872052 232.96
10.07367910165 232.96
10.0746332757515 232.96
10.0754991260612 232.96
10.0770061662551 232.96
10.0778619588846 232.96
10.0793547768329 232.96
10.080284313629 232.96
10.0811071617029 232.96
10.0826786760767 232.96
10.0835087300884 232.96
10.0851267840257 232.96
10.086068012237 232.96
10.0868886649797 232.96
10.0883071334043 232.96
10.0891438390509 232.96
10.0907041360843 232.96
10.0916509948461 232.96
10.0924591830669 232.96
10.0940445477198 232.96
10.0948475502911 232.96
10.0963566034798 232.96
10.0972892545829 232.96
10.0981023513019 232.96
10.0996199961855 232.96
10.1004828342966 232.96
10.1020083852901 232.96
10.1029259681064 232.96
10.1037338791758 232.96
10.1057674925415 232.96
10.1065793201985 232.96
10.1080237168708 232.96
10.1089423718257 232.96
10.1097534993106 232.96
10.1113260639425 232.96
10.1121348137597 232.96
10.1136177344838 232.96
10.1145264411602 232.96
10.1153647149005 232.96
10.116839955612 232.96
10.1176589235656 232.96
};
\addplot [color=plotcolor3, style=\linestyleC, forget plot] table[]{
4.80712309864075 236.66
4.86272051865248 236.66
4.91084273369064 236.02
4.98707256955499 236.02
5.03181207089388 231.1
5.10476071801189 231.1
5.15391834170075 231.1
5.19698621135059 230.76
5.27296929490118 230.76
5.31511239038387 227.76
5.38991539222583 227.76
5.43748526630061 227.76
5.47923889835215 227.62
5.55585650556509 227.62
5.59688634201291 226.04
5.67260936268659 226.04
5.71993148524369 226.04
5.76160964457879 225.98
5.83906898992518 225.98
5.88047214208534 225.3
5.95573346490734 225.3
6.0034786518624 225.3
6.0451076314017 225.28
6.12195721437993 225.28
6.1635158922654 225
6.23868681265984 225
6.28552801910011 225
6.32748296521421 225
6.40417382793198 225
6.44549845870972 224.9
6.52004459220993 224.9
6.56705499961162 224.9
6.60847071840209 224.9
6.6857043165974 224.9
6.72684541476626 224.82
6.80219083117355 224.82
6.84937593880496 224.82
6.89110797492363 224.82
6.96812986587693 224.82
7.00954283503326 224.78
7.08479195589791 224.78
7.13261164553934 224.78
7.17412164687769 224.78
7.24967261484737 224.78
7.29104763613515 224.76
7.36540282687188 224.76
7.41289383677165 224.76
7.45445146439899 224.76
7.53031158022641 224.76
7.57199325500887 224.68
7.64727164452555 224.68
7.69413373213969 224.68
7.736278505118 224.68
7.81349673599464 224.68
7.85495969452075 224.68
7.92997248542493 224.68
7.97746232837123 224.68
8.01904705119972 224.68
8.095819819465 224.68
8.13742874199132 224.68
8.21322358135836 224.68
8.26043594464702 224.68
8.30292259852825 224.68
8.37951821596152 224.68
8.42075393947085 224.64
8.49538574194355 224.64
8.5425206049341 224.64
8.58384153792799 224.64
8.66001107147116 224.64
8.70209816777363 224.62
8.77765289187483 224.62
8.82577330542856 224.62
8.86814718054922 224.62
8.94393950367281 224.62
8.98602517045726 224.56
9.06049152810006 224.56
9.10863351570628 224.56
9.15011674275568 224.56
9.22638155805065 224.56
9.26764158336624 224.52
9.34229000033915 224.52
9.3893320321802 224.52
9.4304365828247 224.52
9.50554407200395 224.52
9.54652184773956 224.46
9.62152113845064 224.46
9.66894497559062 224.46
9.7102545234946 224.46
9.78512639747238 224.46
9.82616301683731 224.44
9.90065059844657 224.44
9.94736664183244 224.44
9.98875712525386 224.44
10.0645817875758 224.44
10.105679329206 224.34
10.1794948331311 224.34
10.2267228554768 224.34
10.2683614113281 224.34
10.3452178574515 224.34
10.3873107958149 224.24
10.4613572981818 224.24
10.508761479449 224.24
10.5501972552525 224.24
10.6251402915123 224.24
10.6663975307264 224.24
10.7358868609425 224.24
10.7803116786881 224.24
10.8195384334306 224.24
10.8910204023583 224.24
10.9300758920904 224.24
10.9809008005666 224.24
11.0135003900177 224.24
11.0414553441546 224.24
11.0914294779014 224.24
11.1184084869609 224.24
11.1544875597289 224.24
11.1770912517509 224.24
11.1970847386918 224.24
11.2329740648235 224.24
11.2526185889126 224.24
11.2766271251773 224.24
11.291569825938 224.24
11.3046360217389 224.24
11.328567684943 224.24
11.3417527568364 224.24
11.3567909508592 224.24
11.3660859468533 224.24
11.374391307947 224.24
11.3891267796496 224.24
11.3972752292608 224.24
11.4106593907117 224.24
11.4192212773546 224.24
11.4268888837835 224.24
11.4403485690051 224.24
11.4477312345675 224.24
11.4579713607735 224.24
11.4646095756556 224.24
11.470353721834 224.24
11.4809527081161 224.24
11.4866500667534 224.24
11.496966715934 224.24
11.503472007521 224.24
11.5091648879743 224.24
11.5198015449735 224.24
11.5254952787615 224.24
11.5342263736592 224.24
11.5397654277632 224.24
11.5446792427785 224.24
11.5535896984264 224.24
11.5585609202595 224.24
11.564340592878 224.24
11.5680205150422 224.24
11.5712482281452 224.24
11.5772817496134 224.24
11.5804958750018 224.24
11.5864770002586 224.24
11.590201106199 224.24
11.5934520927305 224.24
11.5996389664731 224.24
11.6028873273593 224.24
11.6086637835622 224.24
11.6123535737768 224.24
11.6156255727645 224.24
11.6218574909114 224.24
11.6251069968707 224.24
11.6310552286262 224.24
11.6347635661077 224.24
11.6380526901377 224.24
11.6441071584209 224.24
11.6473255286026 224.24
11.6532855392948 224.24
11.6569640173541 224.24
11.660217884802 224.24
11.6660399178319 224.24
11.6693165116989 224.24
11.6738098296139 224.24
11.6766767790479 224.24
11.679142150615 224.24
11.6834902557561 224.24
11.6859408143074 224.24
11.6902885912428 224.24
11.6931015326111 224.24
11.6956533681377 224.24
11.7001422880967 224.24
11.7025555843647 224.24
11.7070246879949 224.24
11.7098769702824 224.24
11.7123098057278 224.24
11.7168806968754 224.24
11.7196159774895 224.24
11.7242333060923 224.24
11.7271504928737 224.24
11.7296948307243 224.24
11.7341211873898 224.24
11.7368374247816 224.24
11.7411311280101 224.24
11.744041779852 224.24
11.7466801303925 224.24
11.7512233428622 224.24
11.7538881540729 224.24
};
\end{axis}

\begin{axis}[
width=\mdplotwidth,
height=\mdplotheight,
at={(\mdxB,\mdyB)},
scale only axis,
xmin=0,
xmax=15,
ymin=325,
ymax=500,
title={Density: 0.10}
]
\addplot [color=plotcolor1, style=\linestyleA, forget plot] table[]{
0.103976065784085 666.18
0.173650679039291 666.18
0.230310260110284 613.7
0.325031597088889 613.7
0.379686541707829 593.72
0.472613731468688 593.72
0.540566504861273 593.72
0.596555532581159 562.4
0.690091492799715 562.4
0.745101789340828 535.48
0.837661724253998 535.48
0.902657189545701 535.48
0.957528881186996 516.58
1.05123062902804 516.58
1.10495004162742 492.72
1.197622784475 492.72
1.26073211014728 492.72
1.31508019705468 480.02
1.40861520912353 480.02
1.46215990690629 456.74
1.55452439899161 456.74
1.61649576997596 456.74
1.6703611028148 449.56
1.76418419193759 449.56
1.81879270639487 429.76
1.91339182687662 429.76
1.97536331455632 429.76
2.02968378842696 425.78
2.12469700964524 425.78
2.17955118239738 410.06
2.27245848289483 410.06
2.33394564841223 410.06
2.38817079677031 407.54
2.48383880288077 407.54
2.53775683096278 396.32
2.62977065352677 396.32
2.69053573740338 396.32
2.74437589322084 394.6
2.83914174218132 394.6
2.89237490714515 385.7
2.98430975613225 385.7
3.04439855399877 385.7
3.09788206695177 384.24
3.18974023980165 384.24
3.24296473284241 377.2
3.33597781037954 377.2
3.39621534376079 377.2
3.44944934017897 376.24
3.54462877204038 376.24
3.59877177416678 371.34
3.69198220541809 371.34
3.752592011547 371.34
3.80607459093722 370.88
3.9003404878522 370.88
3.95306243966942 367.4
4.04510803983542 367.4
4.1044901963144 367.4
4.15813634611549 367.06
4.25169094841592 367.06
4.30452024536656 364.06
4.39800502008801 364.06
4.45776604989528 364.06
4.51249879384417 363.72
4.60699054001866 363.72
4.66046320030428 361.86
4.7522077702327 361.86
4.81194340421482 361.86
4.86529374589515 361.78
4.96065078078305 361.78
5.0140932680277 360.74
5.10631288283823 360.74
5.16617414665615 360.74
5.21967282271096 360.6
5.31353546426333 360.6
5.36903500605175 359.84
5.46160738360642 359.84
5.52127339422642 359.84
5.57484143107882 359.84
5.66867966871649 359.84
5.72165169137144 359.14
5.81358639448935 359.14
5.87333851898287 359.14
5.92665042413289 359.14
6.02068433069566 359.14
6.07376884766625 358.72
6.16533738266192 358.72
6.22465059407049 358.72
6.27791191178707 358.72
6.37186296465261 358.72
6.42490922742939 358.44
6.51803373443713 358.44
6.57810734732146 358.44
6.63127861269652 358.4
6.72461501657621 358.4
6.7778993378633 358.16
6.86957752272551 358.16
6.93024320404583 358.16
6.98435643427153 358.16
7.07928932532949 358.16
7.13311157570446 357.98
7.2251251940516 357.98
7.28538563618839 357.98
7.33891270568011 357.98
7.43288954092415 357.98
7.48606104698337 357.8
7.57799183351366 357.8
7.63845423153743 357.8
7.69230329266865 357.8
7.78656913123595 357.8
7.84013526449548 357.64
7.93311320943934 357.64
7.9932399551744 357.64
8.04716264377687 357.64
8.14063812663123 357.64
8.19376888413355 357.62
8.28523918352641 357.62
8.34482769384829 357.62
8.39866030822888 357.62
8.4938346346688 357.62
8.54781300153929 357.54
8.64149078307319 357.54
8.70141032163061 357.54
8.75495078191353 357.54
8.84818096385252 357.54
8.90136214833219 357.46
8.99405978375623 357.46
9.05411042224388 357.46
9.10789773694899 357.46
9.20237852105421 357.46
9.25528183202945 357.36
9.34905115377055 357.36
9.40952129744806 357.36
9.46331247039311 357.36
9.55668271592377 357.36
9.60984832157445 357.26
9.70194823613158 357.26
9.76199547586722 357.26
9.81555759772415 357.26
9.91041852421957 357.26
9.96355776401502 357.08
10.0556100887505 357.08
10.1155580790925 357.08
10.1691747414378 357.06
10.2623936331018 357.06
10.3161678414606 357
10.407169426694 357
10.4667633779365 357
10.5202610985481 357
10.6144588307928 357
10.668327963524 356.92
10.7602141140836 356.92
10.8206302059345 356.92
10.874387734152 356.9
10.9684591655626 356.9
11.0217945045973 356.82
11.1077092229074 356.82
11.1642571119433 356.82
11.2145716751945 356.82
11.3042651566289 356.82
11.3547186092248 356.76
11.4338554283212 356.76
11.4853212714104 356.76
11.5310795085521 356.76
11.6121787787321 356.76
11.6578472771511 356.76
11.7275646957187 356.76
11.7737746678467 356.76
11.8146406786126 356.76
11.8858105458315 356.76
11.9271125595921 356.76
11.9897706972875 356.76
12.0307560728077 356.76
12.0675460755172 356.76
12.1318268912031 356.76
12.1686358787871 356.72
12.2253506932251 356.72
12.2633487991137 356.72
12.2970846219964 356.72
12.3555089868182 356.72
12.3883385536268 356.66
12.4322299058816 356.66
12.4608411181894 356.66
12.4872440606626 356.66
12.5323564619867 356.66
12.5577497781877 356.66
12.5920608726697 356.66
12.6146505977172 356.66
12.6348789705136 356.66
12.6708005629092 356.66
12.690862097825 356.62
12.7250255289308 356.62
12.7481825830005 356.62
12.7683064988733 356.62
12.8047655754558 356.62
12.8247386844715 356.56
12.8556403274326 356.56
12.8762544658763 356.56
12.8945592909007 356.56
12.9262743587864 356.56
12.9444928730139 356.54
12.9744501224025 356.54
12.9939279909474 356.54
13.0110288846514 356.54
13.0414199781707 356.54
13.0586394854027 356.54
13.0843940028802 356.54
13.1014703468003 356.54
13.1167157261204 356.54
13.1434694475168 356.54
13.1587219233727 356.54
13.1823658085547 356.54
13.1979234208658 356.54
13.2118047628477 356.54
13.2365149371869 356.54
13.2501450413776 356.54
13.2742886087471 356.54
13.2899143930219 356.54
13.3036795939585 356.54
13.3279533422824 356.54
13.3418878025281 356.54
13.3640100387173 356.54
13.3782232987368 356.54
13.3909034663259 356.54
13.4134598237973 356.54
13.4261411291661 356.54
13.4483009047901 356.54
13.4629165887178 356.54
13.4758376665598 356.54
13.4987035365619 356.54
13.5115756679988 356.54
13.5337369314885 356.54
13.5486075874586 356.54
13.5617378052449 356.54
13.584170954309 356.54
13.596822232506 356.54
13.6170772847764 356.54
13.6302158389867 356.54
13.6419730047192 356.54
13.6623259060391 356.54
13.6738801093873 356.54
13.6886838186948 356.54
13.6981987197791 356.54
13.7067208133082 356.54
13.7216075075952 356.54
13.7300923898952 356.54
13.7443080567562 356.54
13.7538473252879 356.54
13.7624188174166 356.54
13.7778051720108 356.54
13.7863045610012 356.54
13.8014024228142 356.54
13.8110136559085 356.54
13.8195933458854 356.54
13.8328900004121 356.54
13.8405184628451 356.54
13.849938279101 356.54
13.8558018483814 356.54
13.861142418285 356.54
13.8710290451075 356.54
13.8762198000644 356.54
13.8836165347098 356.54
13.8885182571696 356.54
13.8928014505232 356.54
13.9002385107048 356.54
13.9044517379037 356.54
13.9119906877112 356.54
13.9167294961715 356.54
13.9208907428862 356.54
13.9283653425027 356.54
13.9325277197036 356.54
13.9398041924992 356.54
13.9445311636751 356.54
13.9488784154814 356.54
13.9564462619745 356.54
13.9608521094325 356.54
13.9664585551001 356.54
13.9700215558188 356.54
13.9731927373191 356.54
13.9788675299934 356.54
13.9820989481738 356.54
13.9857606293964 356.54
13.9880864114466 356.54
13.990226706241 356.54
13.9940427462354 356.54
13.996136085739 356.54
13.9997780746216 356.54
14.0020919902136 356.54
14.0042246706365 356.54
14.0077987720003 356.54
14.0099110453241 356.54
14.0117634891617 356.54
14.0129142001099 356.54
14.0139764195169 356.54
14.015857329726 356.54
14.0169051737247 356.54
14.0186624087452 356.54
14.0198610231338 356.54
14.0209150592794 356.54
14.0228214893025 356.54
14.0238965379043 356.54
};
\addplot [color=plotcolor2, style=\linestyleB, forget plot] table[]{
0.0986536857678718 604.96
0.166742132089653 604.96
0.223227815211457 567.02
0.316960669656256 567.02
0.371852192213284 543.6
0.465512885172142 543.6
0.531449257762885 543.6
0.587006162608404 520.48
0.681586983800862 520.48
0.735768860065138 496.18
0.827838740157021 496.18
0.892200804979099 496.18
0.947062278483967 482.06
1.04110998427166 482.06
1.09459017140723 458.84
1.18631384557486 458.84
1.24957856569018 458.84
1.3043956657889 451.88
1.397359782334 451.88
1.45095972077721 430.78
1.54292167225893 430.78
1.60473269654141 430.78
1.65900076690724 426.1
1.75266860016272 426.1
1.80699347928275 410.44
1.89985088522538 410.44
1.96065819093766 410.44
2.01459360662655 407.58
2.10940254534435 407.58
2.16394755565183 394.36
2.25580804782175 394.36
2.31893312007258 394.36
2.37256919760643 392.68
2.46751496891345 392.68
2.52109747598902 383.2
2.61540819121116 383.2
2.67785761198286 383.2
2.73217529975206 382.28
2.82602616966118 382.28
2.88046946538579 374.82
2.9745456521319 374.82
3.03474552208952 374.82
3.08853463827906 374.44
3.18273943059234 374.44
3.23573587174889 369.36
3.32918044492289 369.36
3.38986093196552 369.36
3.44401195689711 368.98
3.53794329554227 368.98
3.591434824007 365.38
3.68403263385412 365.38
3.74432332196648 365.38
3.79790648545338 365.16
3.89373378071412 365.16
3.94685423255851 362.32
4.03813779022042 362.32
4.09884900460691 362.32
4.15358568702381 362.16
4.24968982741123 362.16
4.30298119417997 360.36
4.39503975482308 360.36
4.45532689831423 360.36
4.50886689181575 360.26
4.60289690367127 360.26
4.65574393102138 359
4.74815617338449 359
4.80813979956844 359
4.86216207306369 358.98
4.95666405196152 358.98
5.01113789269352 357.98
5.10442206811143 357.98
5.16443664773649 357.98
5.21818872773991 357.96
5.31315818820261 357.96
5.36725982912154 357.2
5.46154475467173 357.2
5.52333702017699 357.2
5.57867493890816 357.14
5.67378412016995 357.14
5.72744392332678 356.74
5.82077427363527 356.74
5.8813410921153 356.74
5.93516428334652 356.74
6.02894042447203 356.74
6.08269786516801 356.52
6.175359164578 356.52
6.23573650627985 356.52
6.28883610612421 356.48
6.38277382654622 356.48
6.43602103141913 356.28
6.52864953943628 356.28
6.58904474281986 356.28
6.64327350873374 356.26
6.73780687868024 356.26
6.79139319294154 355.98
6.88517285680788 355.98
6.94587031573021 355.98
6.99967044504324 355.94
7.0937761265386 355.94
7.14740921375415 355.78
7.24076612684128 355.78
7.30083281093931 355.78
7.3544366367963 355.78
7.44833757630326 355.78
7.50285270530814 355.5
7.59443918950705 355.5
7.65642102660545 355.5
7.71179156168644 355.5
7.8062243037755 355.5
7.86084299260844 355.3
7.95346230357347 355.3
8.01476794218329 355.3
8.06862945324947 355.28
8.16163553635917 355.28
8.2155871289407 355.28
8.31068050527628 355.28
8.37157767370012 355.28
8.42639419761555 355.28
8.52268396383465 355.28
8.57741610242643 355.28
8.67204519902574 355.28
8.73333626530396 355.28
8.78778210644585 355.28
8.88491238549725 355.28
8.93936824785217 355.24
9.03268044474056 355.24
9.09273931754372 355.24
9.14592471034938 355.22
9.24009214556432 355.22
9.29349747992749 355.22
9.38708504866378 355.22
9.44936655941635 355.22
9.50370730910373 355.22
9.59830524075162 355.22
9.65297364909636 355.12
9.7458116836112 355.12
9.80615951597687 355.12
9.86003073463733 355.12
9.95436896078781 355.12
10.0080105011226 355.02
10.1001594496064 355.02
10.1608680237606 355.02
10.215819184934 355.02
10.3106611994896 355.02
10.3646541897459 354.94
10.455280745304 354.94
10.5154025387802 354.94
10.5681848658532 354.86
10.6596513580603 354.86
10.7128548459384 354.78
10.7964899352086 354.78
10.8504546560168 354.78
10.8990826724548 354.74
10.984106319673 354.74
11.0319057334977 354.68
11.1073024958582 354.68
11.1570796478572 354.68
11.2016052466229 354.68
11.2787871414855 354.68
11.3234057756175 354.64
11.3867329131571 354.64
11.4271530164106 354.64
11.4634537665794 354.64
11.5277526700443 354.64
11.564052435596 354.6
11.6233320314509 354.6
11.6621265174498 354.6
11.6966842986044 354.6
11.7573807218555 354.6
11.7917443948854 354.52
11.8392651985663 354.52
11.8706618704879 354.52
11.8994412480859 354.52
11.9489816398103 354.52
11.9770418458578 354.5
12.0200988847207 354.5
12.0476124605834 354.5
12.0724828503422 354.5
12.1143920299995 354.5
12.13767076085 354.48
12.1748730992789 354.48
12.1988364890308 354.48
12.2203481022237 354.48
12.2577891482808 354.48
12.2792705957261 354.38
12.3161918296481 354.38
12.3401738906557 354.38
12.3616865249329 354.38
12.3986666389515 354.38
12.4202849481599 354.36
12.4566217426043 354.36
12.4802927302809 354.36
12.5014551107639 354.36
12.5395523274705 354.36
12.5617010243299 354.3
12.5950411114065 354.3
12.6163409444227 354.3
12.6360214252659 354.3
12.6691340439351 354.3
12.6883394653092 354.28
12.7199206982174 354.28
12.7402999945664 354.28
12.7582811650426 354.28
12.7901015796539 354.28
12.8081107570137 354.26
12.8379223779011 354.26
12.8569917397927 354.26
12.8743069445037 354.26
12.9047295238866 354.26
12.9218137155689 354.22
12.9449684065578 354.22
12.9598886799313 354.22
12.9730157104759 354.22
12.9960824350527 354.22
13.0089607002888 354.22
13.0307487282942 354.22
13.0450133926146 354.22
13.0576888048682 354.22
13.080394145832 354.22
13.0931093511994 354.22
13.1143612734817 354.22
13.128699718436 354.22
13.1415081706801 354.22
13.1637814617041 354.22
13.1764939684915 354.18
13.198658594266 354.18
13.2130031730195 354.18
13.2256937046142 354.18
13.2483192697205 354.18
13.2610903648662 354.16
13.28262616317 354.16
13.2968971290392 354.16
13.309558997339 354.16
13.3323344940874 354.16
13.3450330849546 354.16
13.3655182969189 354.16
13.3788520022187 354.16
13.3907942613604 354.16
13.411254084793 354.16
13.4229707280659 354.12
13.4412626874282 354.12
13.4532835117131 354.12
13.4639946349314 354.12
13.4832041187623 354.12
13.4937895319167 354.1
13.5118970105204 354.1
13.5238661241792 354.1
13.5346043280117 354.1
13.5513108497865 354.1
13.5608299737837 354.1
13.5735868466838 354.1
13.5818533774004 354.1
13.5893559182593 354.1
13.6004363384938 354.1
13.6069971114255 354.1
13.6181612168116 354.1
13.625250357106 354.1
13.631644751645 354.1
13.6431321031456 354.1
13.6494366714402 354.1
13.6613679685127 354.1
13.6685412023924 354.1
13.6750098078793 354.1
13.6860134571617 354.1
13.6923009879355 354.1
13.701572550045 354.1
13.7075608301853 354.1
13.7128730285324 354.1
13.7220949148908 354.1
13.7272917744731 354.1
13.7344977486915 354.1
13.7391952980527 354.1
13.7434098307808 354.1
13.7517255267063 354.1
13.7559836524404 354.1
13.763574247233 354.1
13.7682350959072 354.1
13.7725465149481 354.1
13.7803799600537 354.1
13.7847121581601 354.1
13.7921438211819 354.1
13.7968615953056 354.1
13.8011204722661 354.1
13.8088525528748 354.1
13.8131544393645 354.1
13.8185561430437 354.1
13.8220827566942 354.1
13.8252838997251 354.1
13.8310124597811 354.1
13.8341797174003 354.1
13.8380201467225 354.1
13.8403450025035 354.1
13.8425787994456 354.1
13.8464064360402 354.1
13.848522297746 354.1
13.8522067491484 354.1
13.8545789175996 354.1
13.8566807831571 354.1
13.8606556674008 354.1
13.862767772975 354.1
13.8664921633604 354.1
13.8688385056723 354.1
13.8709439450248 354.1
13.8747892317909 354.1
13.8768781368712 354.1
13.880393875974 354.1
13.8828952042953 354.1
13.884989229384 354.1
13.8887732292119 354.1
13.8908513910268 354.1
13.8927213245797 354.1
13.8940760700508 354.1
13.8951406744189 354.1
13.897044945578 354.1
13.8981126934271 354.1
13.899919246819 354.1
13.9011251327865 354.1
13.902217153268 354.1
13.9042493444092 354.1
13.9053388267668 354.1
13.9071821683673 354.1
13.9083674648993 354.1
13.9094371163413 354.1
13.9114037465771 354.1
13.9124547194699 354.1
13.9142325876865 354.1
13.9155338502208 354.1
13.9166170310297 354.1
13.9184174725027 354.1
13.9194734049478 354.1
13.9213934518593 354.1
13.9225851958093 354.1
13.9236500700354 354.1
13.9256720357467 354.1
13.9267229867591 354.1
13.9286220503883 354.1
13.9297876108196 354.1
13.9308256742894 354.1
13.93270821094 354.1
13.933742211953 354.1
13.9356255946449 354.1
13.9369226488531 354.1
13.937967699457 354.1
13.9398564282544 354.1
13.9409009756096 354.1
};
\addplot [color=plotcolor3, style=\linestyleC, forget plot] table[]{
7.04921400942242 375.3
7.12158658995407 375.3
7.18427867140887 373.66
7.28185010263721 373.66
7.34039580144724 365.46
7.43304193775543 365.46
7.49759796483313 365.46
7.55507116045866 364.72
7.65351995107547 364.72
7.70965963978334 358.68
7.80612194007475 358.68
7.86791934017533 358.68
7.9227859336886 358.14
8.02040076099954 358.14
8.07434324405045 354.38
8.16837484588009 354.38
8.22965023122089 354.38
8.28418500151157 354.02
8.38066441225841 354.02
8.43449936783941 351.8
8.52892647937792 351.8
8.59078873291826 351.8
8.64608208131988 351.4
8.74259413029692 351.4
8.79723122782105 350.14
8.89248312020022 350.14
8.95314709485107 350.14
9.00760472222313 350.08
9.1035579828188 350.08
9.15833690895174 349.02
9.2531862971946 349.02
9.31374376545985 349.02
9.36730340754063 348.94
9.46164564509371 348.94
9.51497557967502 348.38
9.60805946940813 348.38
9.66820558657099 348.38
9.7221836981704 348.38
9.81701231464129 348.38
9.87115986788628 348.02
9.96355679398494 348.02
10.0242291342336 348.02
10.0782252096231 347.98
10.1730199844431 347.98
10.2262820169186 347.7
10.3200546863575 347.7
10.3802435577786 347.7
10.4340912915002 347.7
10.5292074744829 347.7
10.584623207131 347.42
10.6800115090787 347.42
10.7410964621982 347.42
10.7955632866224 347.42
10.8904553999496 347.42
10.9437724105211 347.2
11.0367023280357 347.2
11.096843799265 347.2
11.1506796446481 347.2
11.2452728501344 347.2
11.2988536870078 347.14
11.3916221419212 347.14
11.4522962836543 347.14
11.5066507231647 347.14
11.6019974742751 347.14
11.6551954774718 347.12
11.7490285513403 347.12
11.8090705324918 347.12
11.863494113996 347.12
11.9580670071983 347.12
12.0115630065535 347.12
12.1055715537584 347.12
12.1661359216362 347.12
12.2203923297606 347.12
12.3146390740516 347.12
12.3685855320378 347.1
12.4613461027218 347.1
12.5211416305914 347.1
12.5747735508535 347.1
12.6696172356112 347.1
12.723260205464 347.04
12.8180315755732 347.04
12.8780909807989 347.04
12.9322260184678 347.04
13.0267707516238 347.04
13.0809063727694 347
13.1749389373357 347
13.2350696142453 347
13.2895556131739 346.98
13.384945016434 346.98
13.4383674029049 346.98
13.5326190994547 346.98
13.5929344321659 346.98
13.6469756467749 346.98
13.7416120587138 346.98
13.7947085880118 346.92
13.8886602827018 346.92
13.9486900035483 346.92
14.0020657045865 346.92
14.0969604362656 346.92
14.151411098384 346.9
14.2446545325385 346.9
14.3044369613552 346.9
14.358094000291 346.86
14.452786345769 346.86
14.506516567275 346.86
14.5996662585976 346.86
14.6595556751683 346.86
14.7132048663419 346.86
14.8082826346746 346.86
14.8615794496574 346.72
14.9533186515998 346.72
15.012068341172 346.72
15.0644782350412 346.72
15.1577884772825 346.72
15.2100809318707 346.68
15.292290164442 346.68
15.3453245607605 346.68
15.3927610374654 346.68
15.4769499409777 346.68
15.5248703387046 346.68
15.5935689485348 346.68
15.6383591321221 346.68
15.6781612970396 346.68
15.746201650291 346.68
15.7849195039135 346.62
15.8387071614112 346.62
15.8731723958613 346.62
15.9046220255906 346.62
15.9594720191906 346.62
15.9900771903261 346.62
16.0341520678963 346.62
16.0626538418479 346.62
16.0883049672469 346.58
16.1338303679951 346.58
16.1597413958149 346.58
16.1990972885471 346.58
16.2244993787796 346.58
16.2476499708444 346.58
16.287653617574 346.58
16.3100799910145 346.58
16.3435559406502 346.58
16.3648309248508 346.58
16.3840329255925 346.58
16.4159884952974 346.58
16.4340722920389 346.58
16.4597385513658 346.58
16.4762529123694 346.58
16.4911914485649 346.58
16.517830378206 346.58
16.5328300117096 346.58
16.5552176495879 346.58
16.5695347757608 346.58
16.5822640866784 346.58
16.6050729072421 346.58
16.6180171199369 346.54
16.6347019144966 346.54
16.645501624071 346.54
16.6550573393534 346.54
16.6722825208967 346.54
16.6817826964867 346.54
16.6965438776333 346.54
16.7060227636157 346.54
16.7145177108895 346.54
16.7303889638292 346.54
16.7388429583292 346.54
16.7537056644287 346.54
16.7632576965141 346.54
16.7718078698613 346.54
16.786936852865 346.54
16.7954218664473 346.54
16.8106023412734 346.54
16.8203946490807 346.54
16.8295527176706 346.54
16.8452781378923 346.54
16.8538342481155 346.54
16.8669099691742 346.54
16.8751450577879 346.54
16.8826025834162 346.54
16.8958296072873 346.54
16.9031847035738 346.54
16.916429880865 346.54
16.9254099161143 346.54
16.9331997244531 346.54
16.9468732247264 346.54
16.9542644455166 346.54
16.9669348982179 346.54
16.9752368167989 346.54
16.9826375774337 346.54
16.9933439234362 346.54
16.9996014853859 346.54
17.010849122761 346.54
17.0179309914765 346.54
17.0242230733689 346.54
17.0353041573082 346.54
17.041572994946 346.54
17.0528037917236 346.54
17.0599347381265 346.54
17.0663866415918 346.54
17.0777376783388 346.54
17.0840783638437 346.54
17.0949937914428 346.54
17.1020873296932 346.54
17.1084737962419 346.54
17.1200987607319 346.54
17.1264819379305 346.54
17.1377023488221 346.54
17.1448547890495 346.54
17.1512091789644 346.54
17.1627220940397 346.54
17.1690809767255 346.54
17.1765972074074 346.54
17.1814264401756 346.54
17.1857725687892 346.54
17.1933796759735 346.54
17.1976309385625 346.54
17.2052516188744 346.54
17.2099961162329 346.54
17.2142489469156 346.54
17.2218716037551 346.54
17.2262792235237 346.54
17.2334721351566 346.54
17.2382115125066 346.54
17.2424178619735 346.54
17.2500111845198 346.54
17.2542070241118 346.54
17.2580587072416 346.54
17.2604409990143 346.54
17.2625744160765 346.54
17.2664048460661 346.54
17.2686333114894 346.54
17.2723486798656 346.54
17.2748356546591 346.54
17.2771342321063 346.54
17.2790604784582 346.54
17.2801423829117 346.54
17.2820098950362 346.54
17.2832189974192 346.54
17.284306481369 346.54
17.2862226335733 346.54
17.2872963985263 346.54
17.2891948859722 346.54
17.2903944485105 346.54
17.2914769291473 346.54
17.2934310438071 346.54
17.2945378335436 346.54
17.2963791913231 346.54
17.2976135728359 346.54
17.2987026467599 346.54
17.3006532532657 346.54
17.3017289874527 346.54
17.3037315817362 346.54
17.3049349368733 346.54
17.3060095259871 346.54
17.3079406516633 346.54
17.3090247441546 346.54
};
\end{axis}

\begin{axis}[
width=\mdplotwidth,
height=\mdplotheight,
at={(\mdxC,\mdyB)},
scale only axis,
xmin=0,
xmax=25,
ymin=600,
ymax=800,
title={Density: 0.15}
]
\addplot [color=plotcolor1, style=\linestyleA, forget plot] table[]{
0.138815279651285 987.8
0.233371186386904 987.8
0.314640459808846 928.2
0.444090638735635 928.2
0.523211733133784 909.12
0.648450792671386 909.12
0.740410621756462 909.12
0.820719937363772 872.44
0.951183418466237 872.44
1.03128528621175 849.06
1.16031462524565 849.06
1.2514718674866 849.06
1.33137568863931 825.46
1.46061175348254 825.46
1.53947638797265 801.46
1.66468188301073 801.46
1.75314075683497 801.46
1.83204061143986 784.84
1.96182445154098 784.84
2.04004585397838 762
2.16622347232114 762
2.25467697086591 762
2.33380212042741 751.52
2.46267135344359 751.52
2.5411384068824 730.28
2.66548049491956 730.28
2.75334593643094 730.28
2.83196338099974 723.28
2.96190483275551 723.28
3.04139253288347 706.26
3.16845606584243 706.26
3.25520171337945 706.26
3.33345044440871 701.58
3.4617819452604 701.58
3.53991057489599 686.9
3.66682083580855 686.9
3.7538067955348 686.9
3.83421548452456 683.74
3.96525212212314 683.74
4.04333324945855 671.68
4.1690554423246 671.68
4.25474687867294 671.68
4.33349517519436 669.48
4.46263061218015 669.48
4.5411071106487 660.96
4.6672284526598 660.96
4.75364690102739 660.96
4.83166192044805 659.56
4.96227324726322 659.56
5.04015166748536 652.66
5.16526188806509 652.66
5.25116225284746 652.66
5.33020964683976 651.4
5.46057914442618 651.4
5.53820903273049 645.52
5.66418976414047 645.52
5.75007942212464 645.52
5.82781601373796 644.7
5.9572996988166 644.7
6.03454225337988 640.22
6.16034409811453 640.22
6.24648539503016 640.22
6.32380880488282 639.58
6.45356695012696 639.58
6.53147086828268 635.4
6.65708154415661 635.4
6.74305373492579 635.4
6.8213884996005 634.86
6.9515467931936 634.86
7.03007417812743 631.26
7.15609338253501 631.26
7.24167746645647 631.26
7.32078853234813 630.78
7.45183128186558 630.78
7.53188196411399 627.3
7.65884542351842 627.3
7.74484142743209 627.3
7.82348741860044 627
7.95329158557252 627
8.03159075087257 624.64
8.15843270124568 624.64
8.24431667033163 624.64
8.32222101150798 624.48
8.450734352886 624.48
8.52860607041908 622.76
8.65273502169622 622.76
8.73775479608764 622.76
8.81504257009835 622.66
8.94525438309551 622.66
9.0232693441685 621.44
9.15081770253845 621.44
9.23748145182141 621.44
9.31784229571841 621.36
9.44996628598456 621.36
9.52808084653723 620.3
9.65757351715768 620.3
9.74384042202872 620.3
9.82167867717071 620.26
9.95203550601838 620.26
10.0309983250571 619.58
10.1605555938462 619.58
10.247311036499 619.58
10.3273501075603 619.52
10.4574617740683 619.52
10.5360638294381 619.24
10.6612695724538 619.24
10.7481227255803 619.24
10.8272739711391 619.22
10.9598445326224 619.22
11.0375307847799 618.98
11.1643472299259 618.98
11.2497301237737 618.98
11.3283766181907 618.96
11.4600348554418 618.96
11.5384151750631 618.8
11.6648115971837 618.8
11.750695318292 618.8
11.8293071177234 618.8
11.9604977348339 618.8
12.038643015437 618.7
12.1648024657727 618.7
12.2499499121685 618.7
12.3284340104216 618.68
12.460934919369 618.68
12.5398041195646 618.62
12.6661457313389 618.62
12.7517747283825 618.62
12.8296727607166 618.62
12.9596687675476 618.62
13.0385828735719 618.56
13.1646913718012 618.56
13.2510690716119 618.56
13.3297319106712 618.52
13.4591366002925 618.52
13.5380988869087 618.44
13.6639788518855 618.44
13.7500949936602 618.44
13.828078731434 618.44
13.95842870443 618.44
14.0369647102327 618.42
14.1632041698165 618.42
14.2484914391199 618.42
14.3263366886893 618.42
14.4571272960266 618.42
14.5352323459084 618.36
14.6600079498706 618.36
14.7454014046473 618.36
14.8236382108707 618.36
14.9517634599879 618.36
15.0299798372319 618.26
15.1534228897196 618.26
15.2381176529794 618.26
15.3159373316806 618.2
15.4440615232463 618.2
15.5217437567077 618.1
15.6488303005306 618.1
15.7345278779717 618.1
15.8127055415339 618.08
15.9411525707803 618.08
16.0190277745869 617.92
16.1438327493096 617.92
16.227371382581 617.92
16.3037669258397 617.9
16.427883777268 617.9
16.5027203654898 617.74
16.6249123198561 617.74
16.7068892849237 617.74
16.7817804355143 617.74
16.9076864673145 617.74
16.9823902781105 617.64
17.1051862694795 617.64
17.1874104098815 617.64
17.2658582669355 617.6
17.3922543025028 617.6
17.4674116935303 617.6
17.5747956354481 617.6
17.6476089086688 617.6
17.7142665679132 617.6
17.8258411200128 617.6
17.8921469938367 617.34
17.9912615678822 617.34
18.0596348821359 617.34
18.1219358299574 617.34
18.2274422093639 617.34
18.2898685682174 617.12
18.3829771973643 617.12
18.4452636895495 617.12
18.5020820200548 617.08
18.5946287683936 617.08
18.6506360297617 616.9
18.7315594327585 616.9
18.786214370084 616.9
18.8363404192937 616.88
18.9177341920652 616.88
18.9672548987431 616.8
19.0321959621221 616.8
19.074875593642 616.8
19.1139015521575 616.78
19.1777629939359 616.78
19.216860727384 616.72
19.2685918481735 616.72
19.303051196802 616.72
19.3343810825171 616.72
19.3864021912469 616.72
19.4177888711293 616.7
19.4612081323529 616.7
19.4904813209038 616.7
19.5177212024143 616.7
19.5623050248652 616.7
19.5889033007644 616.68
19.6300035555614 616.68
19.6577232664633 616.68
19.6830195213084 616.68
19.7241789698208 616.68
19.7488732225384 616.66
19.790530077679 616.66
19.8181777437903 616.66
19.8432451152968 616.66
19.8855835077382 616.66
19.9107255642676 616.66
19.9470751733199 616.66
19.9715533646004 616.66
19.9939591850726 616.66
20.0306585154966 616.66
20.0528431691102 616.66
20.0887732510923 616.66
20.1128030477907 616.66
20.1358813470873 616.66
20.1727521467386 616.66
20.1950808097053 616.66
20.2278353486985 616.66
20.2502071962374 616.66
20.2708437839488 616.66
20.3022498863132 616.66
20.321634931002 616.66
20.3495132017083 616.66
20.3687954523823 616.66
20.3864305628034 616.66
20.4158047949389 616.66
20.4335332324648 616.66
20.4622738599138 616.66
20.4812336886342 616.66
20.4990336822889 616.66
20.5282359419484 616.66
20.5457318566996 616.66
20.570498569935 616.66
20.5872589611999 616.66
20.6028080693375 616.66
20.62799934213 616.66
20.6435121142535 616.66
20.6689330580782 616.66
20.6859164979143 616.66
20.7014836354831 616.66
20.7267578786682 616.66
20.7421543711707 616.66
20.765318120636 616.66
20.7805452808948 616.66
20.7945195050804 616.66
20.8182944537254 616.66
20.8321040426551 616.66
20.8501897065221 616.66
20.8620731512084 616.66
20.8728295595152 616.66
20.8910769485479 616.66
20.9020012814608 616.66
20.9185923113082 616.66
20.9303050452869 616.66
20.9411540659394 616.66
20.9596143145808 616.66
20.9704228273605 616.66
20.9832137898893 616.66
20.9918405445588 616.66
20.9995750101288 616.66
21.0124592778819 616.66
21.0201094018889 616.66
21.032479035863 616.66
21.0408708827967 616.66
21.0486588240099 616.66
21.0611270655532 616.66
21.0687852780066 616.62
21.0817375062131 616.62
21.0903236654884 616.62
21.0981000976229 616.62
21.1112839004545 616.62
21.1189708564308 616.56
21.1290596068898 616.56
21.135908354767 616.56
21.1422865067722 616.56
21.1525882991762 616.56
21.1590192631199 616.52
21.1670617095941 616.52
21.1725886419688 616.52
21.1777204074272 616.52
21.1858833710223 616.52
21.190571971309 616.5
21.1982065456609 616.5
21.2034664790789 616.5
21.2080594110605 616.5
21.2159952271603 616.5
21.2206821061906 616.44
21.2257494485233 616.44
21.2292742461025 616.44
21.2324333715146 616.44
21.2377455406878 616.44
21.2408952283637 616.44
21.2457044114124 616.44
21.2490786063512 616.44
21.2521671602515 616.44
21.2574921805 616.44
21.260677380029 616.44
21.2650819584251 616.44
21.268495807902 616.44
21.2717471226391 616.44
21.2764840712673 616.44
21.2796369315979 616.38
21.284750937483 616.38
21.2881455103471 616.38
21.2914127248254 616.38
21.2963762447656 616.38
21.2996630421821 616.36
21.3052837684429 616.36
21.3090952719056 616.36
21.3122930818257 616.36
21.3175707164693 616.36
21.3207023382466 616.32
21.3259791341424 616.32
21.3293183642375 616.32
21.332378969602 616.3
21.3376516592802 616.3
21.3407205500143 616.28
21.3453663376952 616.28
21.3486641992894 616.28
21.3517787179047 616.28
21.3571182302567 616.28
21.3602119698065 616.26
21.3653210234328 616.26
21.3686961811083 616.26
21.3717679892261 616.26
21.3767262359952 616.26
21.3799769307884 616.22
21.3846852671758 616.22
21.3880567270674 616.22
21.3912289807062 616.22
21.3964617824558 616.22
21.3995258886807 616.22
21.4047810084156 616.22
21.4083057403536 616.22
21.4113758855627 616.22
21.4166346082665 616.22
21.4197220900283 616.2
21.4246932389268 616.2
21.4281032228702 616.2
21.4312235835464 616.2
21.4364864854023 616.2
21.4396997064018 616.2
21.4449301815378 616.2
21.4483236457961 616.2
21.4514667401847 616.2
21.4564675953428 616.2
21.4595284413914 616.2
21.4647572827926 616.2
21.4681141120049 616.2
21.4713146715591 616.2
21.4765432795696 616.2
21.4795963653775 616.2
21.4849835186054 616.2
21.4884758384105 616.2
21.4916494121654 616.2
21.4970086314444 616.2
21.5001904395148 616.2
21.5051544481167 616.2
21.5085099863868 616.2
21.5116754279346 616.2
21.5164916272911 616.2
21.519663421442 616.2
21.5244249927886 616.2
21.5278570832071 616.2
21.5309866336419 616.2
21.5362625324422 616.2
21.5393406348154 616.2
21.5443803130572 616.2
21.5477338820932 616.2
21.5508128232142 616.2
21.5556865971381 616.2
21.5587984609342 616.2
21.5636343963915 616.2
21.5671501573746 616.2
21.5703128419949 616.2
21.5754750795261 616.2
21.578753482171 616.2
21.5840807706853 616.2
21.5874559283607 616.2
21.5905523664905 616.2
21.5957231300756 616.2
21.5987574425193 616.2
21.6033531168416 616.2
21.6067358888885 616.2
21.6098115041921 616.2
21.6149562884753 616.2
21.6180731847583 616.2
21.620701360923 616.2
21.6224264974292 616.2
21.624018958618 616.2
21.6263436977036 616.2
21.6279201205755 616.2
21.6305667200183 616.2
21.6324061814985 616.2
21.6339544078568 616.2
21.636635490775 616.2
21.6381547329263 616.2
21.6407437650952 616.2
21.6425074840009 616.2
21.6440802893169 616.2
21.646760241749 616.2
21.648365554013 616.2
21.6505388371236 616.2
21.6522624128295 616.2
21.6539548454644 616.2
21.6567118095328 616.2
21.6582708229174 616.2
21.6608757985882 616.2
21.6626055445607 616.2
21.6641473380879 616.2
21.6667223959889 616.2
21.6683131140409 616.2
21.6708913227162 616.2
21.672558614797 616.2
21.6741646782873 616.2
21.6767921105192 616.2
21.6783312565208 616.2
21.680993011772 616.2
21.6827008773667 616.2
21.6842280110408 616.2
21.6868582147873 616.2
21.688370557326 616.2
21.6905708408228 616.2
21.6922317219529 616.2
21.6937519195473 616.2
21.6965072790547 616.2
21.6980866411906 616.2
21.7007528016912 616.2
21.7025119767718 616.2
21.7040958389721 616.2
21.7065070638976 616.2
21.7080664419552 616.2
21.7106116769012 616.2
21.7122550537291 616.2
21.7139026680568 616.2
21.7161931862316 616.2
21.7177717752608 616.2
};
\addplot [color=plotcolor2, style=\linestyleB, forget plot] table[]{
0.125554406835722 960.18
0.218180777869311 960.18
0.298020533275861 897.54
0.425261406696781 897.54
0.504152217412186 880.84
0.630307174977017 880.84
0.721503889419488 880.84
0.800975274079082 846.62
0.929441536177564 846.62
1.00762695998042 825.32
1.13098118542781 825.32
1.22035379112189 825.32
1.29928268828156 805.24
1.4278041545732 805.24
1.50635896291385 780.76
1.63080261237124 780.76
1.71903275601957 780.76
1.79740103413959 767.96
1.92768311961674 767.96
2.00613035672674 745.74
2.13105249357902 745.74
2.21871298159167 745.74
2.29709100377327 737.52
2.42825803383655 737.52
2.5063677807061 719.96
2.63238689759217 719.96
2.71920151937343 719.96
2.79741883018019 714.94
2.92717147615604 714.94
3.00431187852889 698.94
3.13227836362489 698.94
3.21934781887277 698.94
3.2973180856274 695.4
3.42613634465679 695.4
3.50357219047744 681.98
3.63055063064719 681.98
3.71717819707875 681.98
3.79524268803359 678.8
3.92493584855569 678.8
4.00314903855797 667.74
4.12976919483492 667.74
4.21530882512218 667.74
4.29337400895564 665.4
4.4234541604262 665.4
4.50087609032658 656.78
4.62666899328017 656.78
4.71376692948647 656.78
4.79207872705797 655.6
4.92191486126199 655.6
4.99973848572469 647.74
5.12760383971456 647.74
5.2143376134999 647.74
5.29310019061456 646.56
5.42290278219944 646.56
5.50041751407546 641.36
5.6283720160179 641.36
5.71437772752584 641.36
5.79229351943324 640.88
5.92027537914136 640.88
5.99854424741164 636.56
6.12558314306521 636.56
6.21139939967537 636.56
6.29047714175166 635.98
6.41959343340689 635.98
6.49821835377143 632.34
6.62542408001217 632.34
6.71099317587484 632.34
6.78839022778567 632.06
6.91740793375205 632.06
6.99430207976638 628.56
7.12020315930775 628.56
7.20445837495164 628.56
7.28301012733286 628.2
7.41213551393178 628.2
7.49022778567295 625.58
7.61756068066938 625.58
7.70319252216209 625.58
7.78067909399191 625.24
7.90827184764839 625.24
7.98529362190634 623.02
8.11099181199796 623.02
8.19568633457358 623.02
8.27255746243048 622.86
8.40198339060522 622.86
8.47927845807519 621.18
8.60340511191266 621.18
8.6876056776663 621.18
8.76490266331605 621.12
8.89268864258877 621.12
8.97013192044441 619.96
9.09678382514952 619.96
9.18238549360126 619.96
9.25985006106449 619.82
9.39019011495586 619.82
9.46844809409146 618.82
9.5934676861464 618.82
9.67946585621747 618.82
9.75809876291991 618.68
9.88759242545082 618.68
9.96621345840157 617.88
10.0914408556978 617.88
10.177512317741 617.88
10.2560002742341 617.76
10.3850170028769 617.76
10.4623761215061 617.1
10.5865009228049 617.1
10.6721402546803 617.1
10.7500843525031 617.02
10.8795952859455 617.02
10.9572329782513 616.54
11.0841607142922 616.54
11.1694932395103 616.54
11.2468782134526 616.5
11.375917580993 616.5
11.4534199212817 616.22
11.5798856531457 616.22
11.6651058590911 616.22
11.7430188065494 616.22
11.8709244496082 616.22
11.9488687881152 616.06
12.0761817209136 616.06
12.1612344617409 616.06
12.2392103152853 616.02
12.3680601039391 616.02
12.445265760892 615.8
12.5722865979404 615.8
12.6571782554264 615.8
12.7341406390456 615.8
12.8631229425607 615.8
12.9400362484925 615.64
13.0671236091829 615.64
13.1532147052184 615.64
13.2304284287373 615.6
13.3603318815703 615.6
13.4374792200229 615.54
13.5638541191452 615.54
13.6480743991192 615.54
13.7259212970104 615.54
13.8560791384091 615.54
13.9329466924709 615.48
14.0585866369969 615.48
14.1425056898099 615.48
14.2201257975854 615.46
14.3486079958923 615.46
14.4269214490791 615.32
14.5514479011795 615.32
14.6361974091445 615.32
14.7151259489246 615.32
14.8452164279335 615.32
14.9225939698408 615.18
15.046046875792 615.18
15.1304936833173 615.18
15.2077906106193 615.18
15.3363743411727 615.18
15.4132632796571 615.1
15.5378594572281 615.1
15.6222737213381 615.1
15.6998515853975 615.1
15.8285067991451 615.1
15.9063039921114 614.9
16.0325960156561 614.9
16.1159996105293 614.9
16.1924034537447 614.9
16.3177800460436 614.9
16.3945940223537 614.8
16.5201004819883 614.8
16.6044117113993 614.8
16.6813553581216 614.78
16.8067790661674 614.78
16.8824059882218 614.66
17.0013811988478 614.66
17.080865456463 614.66
17.1537669586603 614.66
17.2754349436197 614.66
17.348155181474 614.54
17.4557089370038 614.54
17.52761226366 614.54
17.5935077855854 614.54
17.6986649541624 614.54
17.7622608119152 614.46
17.858551351241 614.46
17.9245547507223 614.46
17.9851862111318 614.44
18.0849623602801 614.44
18.1454598179625 614.36
18.2359756223418 614.36
18.2979699166686 614.36
18.3542216620846 614.36
18.4487140209096 614.36
18.5042916245925 614.3
18.5857528983295 614.3
18.640243309801 614.3
18.6902538087356 614.3
18.7692313751489 614.3
18.8174922534346 614.28
18.887971058095 614.28
18.9348589937287 614.28
18.978344472269 614.28
19.0511936366027 614.28
19.0947504378811 614.28
19.1582234956602 614.28
19.2008898676711 614.28
19.2401508797918 614.28
19.3039767221954 614.28
19.342766883173 614.18
19.3978685157045 614.18
19.4355038011686 614.18
19.4696226035972 614.18
19.5253815372643 614.18
19.5597083710314 614.14
19.5988430531442 614.14
19.6259655756016 614.14
19.6508755396704 614.14
19.6920412532643 614.14
19.7167816225248 614.1
19.746165664363 614.1
19.7664202936128 614.1
19.7848612218805 614.08
19.8165087742138 614.08
19.8355687421299 614.08
19.8604072594717 614.08
19.8772533342961 614.08
19.8928219013829 614.08
19.9193927028211 614.08
19.9353520680421 614.08
19.9606468933693 614.08
19.9773946013085 614.08
19.9929276127815 614.08
20.0185831871906 614.08
20.0340014579625 614.08
20.0541504706287 614.08
20.067843838285 614.08
20.0805792757084 614.08
20.1011338192965 614.08
20.1136678916032 614.08
20.13377543366 614.08
20.1475178279495 614.08
20.159885769841 614.08
20.1804082367953 614.08
20.192616357114 614.08
20.2101177492531 614.08
20.2218563968925 614.08
20.2325158240716 614.08
20.2496536591467 614.08
20.2603404805587 614.08
20.2756591153836 614.08
20.2856766962672 614.08
20.2948356984198 614.08
20.3096946119205 614.08
20.3189005985377 614.08
20.333809085681 614.08
20.3438558914558 614.08
20.353063942122 614.08
20.3682261030719 614.08
20.3774767913009 614.08
20.3924752140904 614.08
20.4027805146484 614.08
20.4121357692029 614.08
20.4280668430954 614.08
20.4374159784376 614.08
20.4499370610933 614.08
20.4584015654681 614.08
20.4662434199322 614.08
20.4791855394042 614.08
20.4876823829774 614.08
20.5009853244659 614.08
20.5097151138345 614.08
20.5175349858124 614.08
20.5306348555147 614.08
20.5383727344236 614.08
20.5486747602184 614.08
20.5555689828141 614.08
20.5618652292717 614.08
20.5722565343013 614.08
20.5785577403113 614.08
20.5889123592408 614.08
20.5957838918847 614.08
20.6019334231158 614.08
20.6120390871069 614.08
20.6182642733909 614.08
20.6256509649429 614.08
20.6307887912659 614.08
20.6353639199134 614.08
20.6433956085352 614.08
20.6482255195952 614.08
20.6535419116813 614.08
20.6569713035199 614.08
20.6600177595733 614.08
20.6652355222099 614.08
20.6682718476484 614.08
20.6730331710174 614.08
20.6764081317695 614.08
20.6794664469877 614.08
20.6846699800852 614.08
20.6876971011781 614.08
20.6903709854521 614.08
20.6920260099344 614.08
20.6935487821199 614.08
20.6961489003469 614.08
20.6976642259105 614.08
20.7003638342153 614.08
20.7020131552125 614.08
20.703541200569 614.08
20.7061344118901 614.08
20.7076766649053 614.08
20.7103227027518 614.08
20.7119625860127 614.08
20.7135309423186 614.08
20.716187920354 614.08
20.7177177161408 614.08
20.720288062467 614.08
20.72192381763 614.08
20.7234371739596 614.08
20.7260663857955 614.08
20.7275720912864 614.08
20.7300560392942 614.08
20.7317357667231 614.08
20.7332487219124 614.08
};
\addplot [color=plotcolor3, style=\linestyleC, forget plot] table[]{13.4567340545835 700.7
13.5572494760561 700.7
13.6438510558923 695.34
13.7750051546523 695.34
13.855995730409 678.42
13.9843856081086 678.42
14.0720949112441 678.42
14.1514514968549 676.3
14.2863499627851 676.3
14.3659738172106 665.26
14.494562186404 665.26
14.5821845296248 665.26
14.6616434132952 663.86
14.793160179317 663.86
14.8718873977411 655
15.0009943902358 655
15.0872635560792 655
15.1652532817832 653.88
15.29685740886 653.88
15.3744987478954 646.26
15.5044861484445 646.26
15.5903673387225 646.26
15.6683513755282 645.14
15.7989722348946 645.14
15.877576682519 640.22
16.0054897649063 640.22
16.0908480506224 640.22
16.1689208488274 639.36
16.2995044532039 639.36
16.376577763045 635.48
16.5050250913232 635.48
16.589623187074 635.48
16.6669761646105 635.04
16.7991415598448 635.04
16.8763385011139 630.46
17.003637073091 630.46
17.0885125390975 630.46
17.1666364936257 629.82
17.2967805430929 629.82
17.3745203000675 627
17.5023355479922 627
17.586477722311 627
17.6636687412912 626.82
17.794246999562 626.82
17.8712999679452 624.54
17.9990742776831 624.54
18.0841650028463 624.54
18.1615951743556 624.28
18.2905172630711 624.28
18.3692360575498 622.1
18.4935163845739 622.1
18.5781577742988 622.1
18.6554393342822 621.9
18.7851566142741 621.9
18.8636030126363 619.98
18.9924369744835 619.98
19.0768057784619 619.98
19.1542401437103 619.84
19.282280533429 619.84
19.360885243618 618.56
19.4886575403611 618.56
19.5743153611557 618.56
19.6527586670912 618.52
19.7835059512804 618.52
19.8601354103647 617.58
19.9875737031409 617.58
20.0729158265513 617.58
20.1513851628429 617.44
20.2826959396948 617.44
20.3601583847613 616.8
20.4874045751141 616.8
20.5734717048425 616.8
20.651139869221 616.76
20.7816607133806 616.76
20.8594756440398 616.44
20.987379069887 616.44
21.0736148462739 616.44
21.1515361812104 616.4
21.2827536674248 616.4
21.3608162985475 616.08
21.4895367231144 616.08
21.5746950878187 616.08
21.6528137837628 616
21.7834709864367 616
21.8610378738399 615.78
21.9886820609711 615.78
22.0732764735249 615.78
22.1507744158577 615.78
22.281793468926 615.78
22.3598191149168 615.7
22.4891459979148 615.7
22.5743769033649 615.7
22.6519433166933 615.7
22.7820756820387 615.7
22.8592510857226 615.62
22.9870327983216 615.62
23.073599077815 615.62
23.1521041155897 615.62
23.2829140141267 615.62
23.361044671344 615.48
23.4893092984677 615.48
23.5742007954976 615.48
23.6523212054046 615.46
23.7848017218399 615.46
23.862139018439 615.38
23.989188037414 615.38
24.0740894827223 615.38
24.1514638373879 615.38
24.2823894393627 615.38
24.360145548273 615.38
24.488019479371 615.38
24.5719738325269 615.38
24.6496971354574 615.38
24.7813468393612 615.38
24.8588596384705 615.34
24.9867407536259 615.34
25.0713981670808 615.34
25.1499650898572 615.34
25.280258523957 615.34
25.3586861854223 615.28
25.4842782994425 615.28
25.5688442383313 615.28
25.6463600861066 615.28
25.7768580871517 615.28
25.8543001615866 615.28
25.9844052858617 615.28
26.0693393621068 615.28
26.1478631294848 615.28
26.2771922442813 615.28
26.353557804129 615.22
26.4758275651187 615.22
26.5558973635239 615.22
26.6284902940468 615.22
26.7507973537871 615.22
26.8228883119763 615.14
26.9378969966629 615.14
27.0131779680641 615.14
27.0833185677251 615.14
27.2004469213032 615.14
27.2701698464326 614.96
27.3759170121031 614.96
27.4468071970397 614.96
27.5115109385479 614.96
27.620205894355 614.96
27.6855191502537 614.9
27.7916413237191 614.9
27.8623545401602 614.9
27.9268044401121 614.9
28.0380331144931 614.9
28.103805902086 614.88
28.2054995235548 614.88
28.2732364251401 614.88
28.3347900413649 614.88
28.438829392495 614.88
28.5001829710125 614.86
28.5914472958223 614.86
28.6522939205735 614.86
28.7089507228365 614.86
28.8043467777315 614.86
28.8597441089818 614.84
28.9388283276499 614.84
28.9913743247624 614.84
29.0390784933026 614.84
29.1155277455954 614.84
29.1622951349345 614.82
29.233930193572 614.82
29.2813904250737 614.82
29.3257052355733 614.8
29.3972636034867 614.8
29.4394499054221 614.76
29.4910478622324 614.76
29.5247977833719 614.76
29.5557307006863 614.76
29.6075767518069 614.76
29.6383530712575 614.62
29.6842579798649 614.62
29.7148393232691 614.62
29.7429544928256 614.62
29.7901475065668 614.62
29.8180000313619 614.54
29.8515365240029 614.54
29.8736029871092 614.54
29.8936361942292 614.52
29.9228193741993 614.52
29.9397380116498 614.5
29.962783541434 614.5
29.9778503112301 614.5
29.9920555994986 614.5
30.0148649306046 614.5
30.0293336586216 614.42
30.049383990784 614.42
30.0629070488731 614.42
30.0753076508752 614.42
30.0964815185566 614.42
30.1091364580701 614.36
30.1292758652504 614.36
30.1428497660441 614.36
30.1551808759663 614.36
30.1760058901977 614.36
30.1883141351252 614.34
30.2036605872037 614.34
30.213704081748 614.34
30.2228932715286 614.34
30.2358988513896 614.34
30.2436731100732 614.34
30.2560100839368 614.34
30.2645543204082 614.34
30.272709545643 614.34
30.2862903679295 614.34
30.2942342433018 614.34
30.3075485844672 614.34
30.3160370551491 614.34
30.3237416758838 614.34
30.3370373239131 614.34
30.3447601345351 614.34
30.3549393895302 614.34
30.3618185292521 614.34
30.3682158557616 614.34
30.3787774995323 614.34
30.3848903373699 614.34
30.3927956522231 614.34
30.3979935985308 614.34
30.4026618646531 614.34
30.4106612797177 614.34
30.4152986799203 614.34
30.4230446837428 614.34
30.4281904818169 614.34
30.4328197133452 614.34
30.4405961892405 614.34
30.445204969909 614.34
30.452961352324 614.34
30.4581104178678 614.34
30.4627708945756 614.34
30.4706093502877 614.34
30.475237597199 614.34
30.4829476442674 614.34
30.4880903134473 614.34
30.4927103989777 614.34
30.5007489288643 614.34
30.505482121361 614.34
30.5105412366717 614.34
30.5140532998709 614.34
30.5171592851389 614.34
30.5224217858545 614.34
30.5255466684754 614.34
30.5280681996789 614.34
30.5298868602132 614.34
30.5314905752096 614.34
30.5341102399074 614.34
30.5356940218796 614.34
30.538293527456 614.34
30.5399889285288 614.34
30.5415729293049 614.34
30.5441608528679 614.34
30.5457434314194 614.34
30.548506084386 614.34
30.5503912977361 614.34
30.5519942323324 614.34
30.5546328381439 614.34
30.5562243293026 614.34
30.5588173145264 614.34
30.5605152610165 614.34
30.5621119013574 614.34
30.5647038582035 614.34
30.5662722728571 614.34
30.5689358733534 614.34
30.5706292322577 614.34
30.5722003163173 614.34
30.574821979423 614.34
30.5764151772511 614.34
30.5790249593116 614.34
30.5807998007427 614.34
30.5823936258083 614.34
30.5850142459493 614.34
30.5866147809975 614.34
30.5891435546059 614.34
30.5909138886792 614.34
30.5925111489642 614.34
30.5951081674709 614.34
30.5967144935258 614.34
30.5993055678633 614.34
30.6010429063268 614.34
30.6026279136002 614.34
30.6052700859133 614.34
30.6068613145075 614.34
30.6090537137748 614.34
30.6107400636646 614.34
30.6123352234333 614.34
30.61501370988 614.34
30.6166029473598 614.34
30.6191524489795 614.34
30.6208631809037 614.34
30.6224551023765 614.34
30.6250518437318 614.34
30.626872488087 614.34
30.629881156728 614.34
30.6316244028936 614.34
30.6332264476878 614.34
30.6358681167522 614.34
30.637451176672 614.34
};
\end{axis}

\begin{axis}[
width=\mdplotwidth,
height=\mdplotheight,
at={(\mdxA,\mdyC)},
scale only axis,
xmin=0,
xmax=40,
ymin=875,
ymax=1100,
title={Density: 0.20}
]
\addplot [color=plotcolor1, style=\linestyleA, forget plot] table[]{
0.170999535771318 1322.22
0.290936432761782 1322.22
0.395351681488799 1254.4
0.555200590186724 1254.4
0.658325669731014 1238.98
0.816258090725528 1238.98
0.934268945580948 1238.98
1.03846432568505 1194.66
1.19854080489887 1194.66
1.30070869814305 1173.86
1.45410176490774 1173.86
1.56830279379604 1173.86
1.67111274484599 1146.04
1.82915143883541 1146.04
1.93087071869383 1125.46
2.08914193545799 1125.46
2.20215924320149 1125.46
2.30453035410109 1104.9
2.46479036592379 1104.9
2.56794521736879 1083.82
2.72834621905249 1083.82
2.84067511176315 1083.82
2.94278859580123 1068.98
3.10287624859464 1068.98
3.20435949752442 1051
3.36486300148458 1051
3.47686256533572 1051
3.57867436272488 1039.18
3.74317711108267 1039.18
3.8465390457165 1020.66
4.00188749620284 1020.66
4.11403521209197 1020.66
4.21742171839006 1013.98
4.37821156356086 1013.98
4.48045253726684 996.38
4.64014705072564 996.38
4.75173263782906 996.38
4.85393407369238 991.22
5.01624286198259 991.22
5.11758490224759 976.66
5.27831586732177 976.66
5.38893956384384 976.66
5.49077154952824 972.64
5.6541777189925 972.64
5.75687227293 961.76
5.91631315634296 961.76
6.02699833672662 961.76
6.12827811272989 959.28
6.2916495215673 959.28
6.39588060315449 949.84
6.56020940980234 949.84
6.67143849261701 949.84
6.77371454786205 947.8
6.93704415059097 947.8
7.03946948836019 941.06
7.19693689297906 941.06
7.30709068650779 941.06
7.40958257709278 939.68
7.57610924580891 939.68
7.67871031947904 934.04
7.84089733617341 934.04
7.95217032561284 934.04
8.05526635530889 932.98
8.21705505431257 932.98
8.31937711669863 927.62
8.47862269585947 927.62
8.58973245038715 927.62
8.69227764886588 926.62
8.85432613359503 926.62
8.95718074249603 921.88
9.11797373114778 921.88
9.22949055551727 921.88
9.33358746662786 921.2
9.49827838623462 921.2
9.60242177126764 917.08
9.7618341518418 917.08
9.87234439860505 917.08
9.97471284739203 916.88
10.1369894788203 916.88
10.2383379154491 913.32
10.397312600946 913.32
10.5066114770604 913.32
10.6077687958827 912.96
10.7677596790586 912.96
10.8687707859031 910.12
11.0302833472456 910.12
11.141359938414 910.12
11.2440483366719 909.64
11.4091873153615 909.64
11.5120491156134 907.48
11.6732355061642 907.48
11.7829079605555 907.48
11.8846182548721 907.14
12.0471457375383 907.14
12.1486005492704 905.32
12.3065027388763 905.32
12.4163909775533 905.32
12.518005464989 905.2
12.6810815251936 905.2
12.7821704167811 903.82
12.9397059568964 903.82
13.0491800948369 903.82
13.1505948581841 903.7
13.3128605275432 903.7
13.4145711646524 902.38
13.5758911932573 902.38
13.6861949548954 902.38
13.7882734667963 902.3
13.9503750989631 902.3
14.0529724602625 901.04
14.2097950939088 901.04
14.320087550685 901.04
14.4218562656103 900.94
14.5861387806722 900.94
14.6871266797292 900.08
14.8443344371984 900.08
14.9547127744574 900.08
15.0570617132409 900.06
15.217773255833 900.06
15.3184283470505 899.26
15.4781326410382 899.26
15.5885653437426 899.26
15.6906040041821 899.24
15.8527018218697 899.24
15.9536072391959 898.5
16.1108447685658 898.5
16.2202502896415 898.5
16.3210960100037 898.5
16.4816326992035 898.5
16.581885672838 898.14
16.7410013044352 898.14
16.8496375406018 898.14
16.9505100644268 898.14
17.1114703139798 898.14
17.2125477621297 897.82
17.3725273331503 897.82
17.4833584702407 897.82
17.584675027159 897.82
17.7438897549872 897.82
17.845117338996 897.46
18.0037986232137 897.46
18.1146372360998 897.46
18.2161921505603 897.44
18.378424131431 897.44
18.479167225528 897.3
18.6386757995364 897.3
18.7500353258699 897.3
18.85359299507 897.3
19.0160451508889 897.3
19.1180503854046 897.06
19.2764770695464 897.06
19.3858168546738 897.06
19.4881585145849 897.04
19.6527578793975 897.04
19.7545096662039 896.94
19.9107509819731 896.94
20.0204984933536 896.94
20.1224717095832 896.9
20.2856440215697 896.9
20.3875242972479 896.9
20.5469331915485 896.9
20.6568535506201 896.9
20.7600040624568 896.9
20.9208837922195 896.9
21.0230331236099 896.88
21.1796621888474 896.88
21.2889853011269 896.88
21.389865942572 896.88
21.5545291032728 896.88
21.6559236710314 896.86
21.8127478581845 896.86
21.9201912855561 896.86
22.019550256128 896.86
22.1771730770703 896.86
22.2763335926158 896.82
22.429003184689 896.82
22.5337218850821 896.82
22.6315198292747 896.82
22.7855454285874 896.82
22.8830436407782 896.82
23.0269926332415 896.82
23.1256779653291 896.82
23.2174610009616 896.82
23.3640249392546 896.82
23.4550863600278 896.8
23.593788044051 896.8
23.6916488286887 896.8
23.7814256378951 896.8
23.9190678740259 896.8
24.0069893657717 896.8
24.1297828117234 896.8
24.2140508565621 896.8
24.2916663621647 896.8
24.410792904777 896.8
24.4850811196773 896.78
24.5944570293084 896.78
24.6690481999196 896.78
24.7386307770123 896.78
24.8469134700346 896.78
24.9136698024895 896.76
25.002052897272 896.76
25.0654030967299 896.76
25.1247943189787 896.76
25.2185566389989 896.76
25.2762715106906 896.72
25.3543942836784 896.72
25.4067505049809 896.72
25.4550825820159 896.72
25.5319140480413 896.72
25.5808024045077 896.68
25.6579079951994 896.68
25.7111105568082 896.68
25.7599191592975 896.68
25.8386199681057 896.68
25.8876634856244 896.66
25.9523266244448 896.66
25.9957767078273 896.66
26.036083536365 896.66
26.0982046347746 896.66
26.1385182681098 896.62
26.1988348188287 896.62
26.2404732069304 896.62
26.278688577677 896.6
26.3409408781252 896.6
26.3794801513976 896.38
26.4267354075202 896.38
26.4592028978372 896.38
26.4893019612477 896.36
26.5370299939865 896.36
26.5677786858135 896.24
26.6028855258748 896.24
26.6266343931094 896.24
26.6486830455881 896.24
26.6830760237373 896.24
26.7053280178602 896.14
26.7382223505871 896.14
26.7601887255519 896.14
26.7806376744368 896.14
26.8132565113269 896.14
26.8334226563289 896.1
26.8528673542211 896.1
26.8660107367014 896.1
26.8779280522124 896.1
26.897188269346 896.1
26.9091752446864 896.1
26.924902488273 896.1
26.9357378847436 896.1
26.945653364491 896.1
26.9619815015993 896.1
26.9722063334212 896.1
26.9850182573519 896.1
26.9939088820841 896.1
27.0019631293754 896.1
27.0148185514971 896.1
27.0229437933209 896.1
27.0348604524206 896.1
27.0434531758092 896.1
27.0515745958603 896.1
27.0641918719502 896.1
27.0721995577976 896.1
27.0853203013803 896.1
27.0939795046501 896.1
27.1020128853545 896.1
27.1143865526115 896.1
27.1222882572024 896.1
27.1346192066686 896.1
27.1434479536924 896.1
27.151579752336 896.1
27.164763912547 896.1
27.1728614392256 896.1
27.1825484878289 896.1
27.1889842581622 896.1
27.1951206903405 896.1
27.2049461615071 896.1
27.2109181480594 896.1
27.2198153952526 896.1
27.2263207378939 896.1
27.2324033662232 896.1
27.2422398578067 896.1
27.2482855447649 896.1
27.2572753386627 896.1
27.2637838539587 896.1
27.2697606104334 896.1
27.2789247836486 896.1
27.2849213272783 896.1
27.2944934017897 896.1
27.3011552110125 896.1
27.307214813891 896.1
27.3172857974832 896.1
27.3233121276005 896.1
27.3326576745607 896.1
27.3390533527485 896.1
27.3450914545091 896.1
27.3544888360842 896.1
27.3607028925495 896.1
27.3705344975153 896.1
27.3770593866274 896.1
27.3830538005669 896.1
27.3924380320351 896.1
27.3983934478479 896.1
27.4079972707875 896.1
27.414449845251 896.1
27.4209282312668 896.1
27.4316108589398 896.1
27.4378483201158 896.1
27.4470525052486 896.1
27.4534610053377 896.1
27.4595038186729 896.1
27.4689827411227 896.1
27.4749811737583 896.1
27.4846051558193 896.1
27.4921903388651 896.1
27.4986528980743 896.1
27.5090704449703 896.1
27.5155001106782 896.1
27.5250903313163 896.1
27.531584055477 896.1
27.537648019844 896.1
27.5476288198125 896.1
27.5536373465958 896.1
27.5639649724325 896.1
27.5703761638082 896.1
27.5763827869985 896.1
27.585316691118 896.1
27.5912636100508 896.1
27.6014374970598 896.1
27.6079633416151 896.1
27.6140519578744 896.1
27.6240484679542 896.1
27.6300893193489 896.1
27.6393079236506 896.1
27.6457303761273 896.1
27.6517121432085 896.1
27.6617666581698 896.1
27.6678582428671 896.1
27.6711402484809 896.1
27.6733223347968 896.1
27.6753087667745 896.1
27.6786902551726 896.1
27.6806659730587 896.1
};
\addplot [color=plotcolor2, style=\linestyleB, forget plot] table[]{0.156142358113955 1307.88
0.275510182945485 1307.88
0.380524436188249 1225.46
0.543963717957554 1225.46
0.647641109291393 1209.32
0.805717320835262 1209.32
0.922979750075032 1209.32
1.02729425424926 1168.22
1.18898578249519 1168.22
1.29185938356412 1150.34
1.44964360146642 1150.34
1.56414722868605 1150.34
1.66739467788984 1121.56
1.82721004396862 1121.56
1.9301155758022 1102.02
2.08824513170711 1102.02
2.20211723287614 1102.02
2.30489028631568 1085.46
2.46295810308794 1085.46
2.56512639017892 1062.9
2.72610833777323 1062.9
2.84025668600527 1062.9
2.94339105741666 1050.7
3.10389289117466 1050.7
3.20713240509477 1032.58
3.36911354931454 1032.58
3.48113293678795 1032.58
3.58322040505685 1023.14
3.74597132284753 1023.14
3.84846009183195 1006.82
4.01156940291731 1006.82
4.1234181380309 1006.82
4.2264000250895 999.88
4.38971571919161 999.88
4.49172270413754 986.56
4.65281366706744 986.56
4.76323085658397 986.56
4.86474819514234 982.18
5.02813428571324 982.18
5.13089729605938 969.38
5.29165974699719 969.38
5.40252148744267 969.38
5.50440475343914 965.6
5.66513919019993 965.6
5.76706168771377 954.14
5.92605600720302 954.14
6.03688088650539 954.14
6.13839330927221 952.02
6.30101069841072 952.02
6.40355037574079 942.62
6.56304353137628 942.62
6.67354405595833 942.62
6.77541175041928 941.14
6.94156627767002 941.14
7.04567809661135 933.62
7.2041684526525 933.62
7.31459675740095 933.62
7.41677217749508 932.32
7.57805642438889 932.32
7.68023470351906 926.48
7.84021843910491 926.48
7.95015186076203 926.48
8.05194196740334 925.7
8.21254552303767 925.7
8.31362257734076 920.72
8.47306101744486 920.72
8.58430498620989 920.72
8.68650421944852 920.06
8.85049216627774 920.06
8.95331173740046 915.84
9.11305157241512 915.84
9.22227893616144 915.84
9.32448355926647 915.3
9.48465770519327 915.3
9.5856212440964 912.2
9.74439122407221 912.2
9.85386194867374 912.2
9.95609049432514 911.76
10.1207620716779 911.76
10.2225054928865 909.16
10.3842817346618 909.16
10.4942037201748 909.16
10.5950385295219 908.9
10.7561963151256 908.9
10.8584332555486 906.5
11.0174515340515 906.5
11.1277412120198 906.5
11.2289185149204 906.06
11.3921959985894 906.06
11.4932155147924 903.9
11.6508943713822 903.9
11.7605379217944 903.9
11.862162554432 903.54
12.0272283943121 903.54
12.1283506534757 901.76
12.28582030448 901.76
12.3948835945668 901.76
12.4960551283412 901.6
12.6573930769755 901.6
12.7580702600811 900.04
12.9159753306034 900.04
13.0257117632193 900.04
13.1265467694899 899.88
13.2885509099867 899.88
13.3896538050159 898.58
13.5486674886395 898.58
13.6573135418023 898.58
13.7585278808891 898.36
13.9229930971055 898.36
14.0240465133071 897.46
14.183521683272 897.46
14.2930833937779 897.46
14.394526754779 897.36
14.5577872665683 897.36
14.6597942879815 896.42
14.8192028686634 896.42
14.9285725423869 896.42
15.0307959169756 896.36
15.1952419222204 896.36
15.2969909520991 895.76
15.4619809691768 895.76
15.5702446408573 895.76
15.6721054138254 895.7
15.8332550015809 895.7
15.9346369808288 895.34
16.092648849475 895.34
16.2030883861507 895.34
16.3049870559332 895.3
16.4683122607062 895.3
16.568897021096 894.96
16.7274331873547 894.96
16.8375625842622 894.96
16.9393252966706 894.94
17.1008427592177 894.94
17.2019164949969 894.8
17.3605020379749 894.8
17.4699086822433 894.8
17.5710946789474 894.8
17.7348850459652 894.8
17.8357367761378 894.64
17.9952294358181 894.64
18.1044371509852 894.64
18.2055481271673 894.64
18.3656021206462 894.64
18.4665939071171 894.64
18.6250543235079 894.64
18.7346402482985 894.64
18.8363419217463 894.64
18.9975359266686 894.64
19.0990913224974 894.58
19.260382775329 894.58
19.3722123067644 894.58
19.4765238060334 894.58
19.6385722324148 894.58
19.7402337845432 894.58
19.9012557367615 894.58
20.0114900063198 894.58
20.1131363078248 894.54
20.2789429516557 894.54
20.3806391404221 894.54
20.5373149056792 894.54
20.6468984455086 894.54
20.7489309575619 894.54
20.9113619769359 894.54
21.0128394129786 894.5
21.1732793252675 894.5
21.2823267520804 894.5
21.3845990511939 894.5
21.5440585402214 894.5
21.6453049121813 894.42
21.7964033326733 894.42
21.9026208899989 894.42
21.9998357002432 894.42
22.157792948173 894.42
22.2551412360152 894.38
22.4035542339807 894.38
22.5033478582575 894.38
22.5957625147556 894.38
22.7457929977686 894.38
22.8386473404583 894.38
22.9794387172556 894.38
23.0781633902624 894.38
23.1692167007089 894.38
23.31670084017 894.38
23.4075794868541 894.34
23.5419081366926 894.34
23.6368705370867 894.34
23.7245997586594 894.34
23.8646658884546 894.34
23.9514572076335 894.32
24.0843134101553 894.32
24.1766484074914 894.32
24.2618467403525 894.28
24.3991931318953 894.28
24.4846230320879 894.24
24.5980682033256 894.24
24.676133846647 894.24
24.7487528221129 894.24
24.8676299211249 894.24
24.9413152878564 894.12
25.043335225986 894.12
25.1145060413546 894.12
25.1800293342931 894.12
25.2843877377987 894.12
25.350524439835 894.02
25.4410611035077 894.02
25.5024320623386 894.02
25.559335959708 894.02
25.6511368424354 894.02
25.7082225511572 893.98
25.7844062996525 893.98
25.8370835644448 893.98
25.8864647837143 893.98
25.9620975770034 893.98
26.0085388028443 893.94
26.0717697250694 893.94
26.1153400046605 893.94
26.1559877878318 893.94
26.2211770038688 893.94
26.2616294536142 893.92
26.3122962034262 893.92
26.3472083883534 893.92
26.3797580613693 893.92
26.4284624840866 893.92
26.460356730386 893.92
26.495984804807 893.92
26.5198392156906 893.92
26.5418743242154 893.92
26.5778208091874 893.92
26.5999308798866 893.86
26.6228499483805 893.86
26.6380777431703 893.86
26.6521537621669 893.82
26.673928953684 893.82
26.6880284503259 893.8
26.7074118612799 893.8
26.7203015553667 893.8
26.7323178212395 893.8
26.7508277018711 893.8
26.7628413275117 893.7
26.7786792201688 893.7
26.7895834741883 893.7
26.7996660033265 893.7
26.8167551764415 893.7
26.8273522591308 893.68
26.8433872575244 893.68
26.8542952822623 893.68
26.8644287562136 893.68
26.8805077852208 893.68
26.8905040764967 893.68
26.9022768137648 893.68
26.9110045682582 893.68
26.9191506693755 893.68
26.9325137454357 893.68
26.9405118914383 893.68
26.9536014846566 893.68
26.9621173641584 893.68
26.9700104843477 893.68
26.9823883453438 893.68
26.9903972637858 893.68
27.0031281500906 893.68
27.011747056998 893.68
27.0197574705992 893.68
27.032504635905 893.68
27.0404041889254 893.68
27.0534346905367 893.68
27.0619756887122 893.68
27.0699648491731 893.68
27.0834185464646 893.68
27.0913752729121 893.68
27.1027146620047 893.68
27.1113365592304 893.68
27.1192658330972 893.68
27.1323105423672 893.68
27.1403515520299 893.68
27.1524079246352 893.68
27.1615818273252 893.68
27.1700172307975 893.68
27.1833470268031 893.68
27.1919344040861 893.64
27.2061052015857 893.64
27.2148999756763 893.64
27.2229765117791 893.64
27.2367227424282 893.64
27.2446773391856 893.64
27.2578826358416 893.64
27.2671329812781 893.64
27.2755716376332 893.64
27.2886586781407 893.64
27.2967748687816 893.64
27.3095115825603 893.64
27.3181361710725 893.64
27.3263589993812 893.64
27.3395118925323 893.64
27.3474847666986 893.64
27.3604048307498 893.64
27.3691842083479 893.64
27.3771706191746 893.64
27.3898864153122 893.64
27.3978703317758 893.64
27.4044802188621 893.64
27.4092665733833 893.64
27.4137186467862 893.64
27.4208445679956 893.64
27.4252523336335 893.64
27.4315482008312 893.64
27.4364259059297 893.64
27.4409066790947 893.64
27.4481325790438 893.64
27.4525952571364 893.64
27.4585727867177 893.64
27.4633331692305 893.64
27.4677609845878 893.64
27.4742337619335 893.64
27.478188713153 893.64
27.4814612591501 893.64
27.4835879735233 893.64
27.4855842662579 893.64
27.4885742563498 893.64
27.4905496387367 893.64
27.493793951753 893.64
27.4959091278737 893.64
27.4979196939081 893.64
27.50096876102 893.64
27.5030966861074 893.64
27.5064324007552 893.64
27.5088416199794 893.64
27.5108956769114 893.64
27.5141310700271 893.64
27.5161034402153 893.64
27.5193657826629 893.64
27.521507295465 893.64
27.5234993142325 893.64
27.5268035430166 893.64
27.5288037158716 893.64
27.5315280198295 893.64
27.5337424526372 893.64
27.5357110812809 893.64
27.5389363583685 893.64
27.5410655014636 893.64
27.5443509131229 893.64
27.5464997777318 893.64
27.5485146614941 893.64
27.5517143458332 893.64
27.5537137309946 893.64
27.5569726090491 893.64
27.5591164557581 893.64
27.5610993577015 893.64
27.5637396118348 893.64
27.5657169488688 893.64
27.5689855855718 893.64
27.5712407742299 893.64
27.5732230051751 893.64
27.5765410258907 893.64
27.5784956875599 893.64
27.5817337136143 893.64
27.5838710399707 893.64
27.5858635036393 893.64
27.589153481004 893.64
27.5911312994064 893.64
27.5938061682973 893.64
27.5963981907845 893.64
27.5988289913547 893.64
27.6025768083312 893.64
27.6045867398346 893.64
27.6079404328595 893.64
27.6101377770922 893.64
27.6122005715884 893.64
27.6156277535088 893.64
27.6180625363078 893.64
27.6217902379236 893.64
27.6244133961884 893.64
27.6266396225197 893.64
27.6299308689464 893.64
27.6319180083897 893.64
27.6352034638097 893.64
27.6373778555261 893.64
27.6393714642677 893.64
27.6426889452673 893.64
27.6446561735668 893.64
};
\addplot [color=plotcolor3, style=\linestyleC, forget plot] table[]{
22.0508451332387 1005.36
22.1778679832819 1005.36
22.288309686115 997.96
22.4575803365421 997.96
22.5618231678922 979.64
22.7273086807117 979.64
22.8393712017032 979.64
22.9416717848517 975.94
23.1088807348014 975.94
23.210228310802 963.96
23.3740504845957 963.96
23.4840140282395 963.96
23.5855944041663 961.12
23.7520509608586 961.12
23.8533078572801 951.64
24.0167264110382 951.64
24.127143637022 951.64
24.2283365041647 949.74
24.3946330058935 949.74
24.4962521246759 942.08
24.6597283551098 942.08
24.770397139797 942.08
24.8721133709895 940.46
25.0392671605068 940.46
25.1404208836536 934.32
25.302015022338 934.32
25.4127470704909 934.32
25.5149099166613 933.62
25.6802752697395 933.62
25.7816488979765 928.2
25.9453058238637 928.2
26.0559324377695 928.2
26.1580054941629 927.2
26.323935171358 927.2
26.425114115287 922.84
26.5851582844763 922.84
26.6942690914501 922.84
26.7948615683198 922.1
26.9590722136342 922.1
27.0602917456639 917.8
27.223615236474 917.8
27.3331910598235 917.8
27.4344078130453 917.18
27.5987998539849 917.18
27.7004941245716 913.62
27.8642637125239 913.62
27.9744447325361 913.62
28.076235006927 913.06
28.2417838561467 913.06
28.3433686810836 910.14
28.5053807933314 910.14
28.6140057319296 910.14
28.7152215953494 909.78
28.8798829691527 909.78
28.980457970894 907.04
29.1415647168697 907.04
29.2507611490553 907.04
29.352564077598 906.9
29.5172730339295 906.9
29.6184941194661 904.4
29.7838432300105 904.4
29.8935823539129 904.4
29.9954571376163 904.04
30.1607081219598 904.04
30.2620770167418 902.3
30.4252231670899 902.3
30.5336741129239 902.3
30.6343531558616 902.2
30.798635138501 902.2
30.9008769582482 900.54
31.0641084056024 900.54
31.1742756920308 900.54
31.2773869358828 900.42
31.4434221494335 900.42
31.5453208119225 899.62
31.7059606525166 899.62
31.8145265797359 899.62
31.9152908394516 899.58
32.0794015643741 899.58
32.1799624240979 898.66
32.3417940232289 898.66
32.4502462016576 898.66
32.5515372679358 898.62
32.7174890005517 898.62
32.818954168996 897.82
32.981683811766 897.82
33.090288467254 897.82
33.192084175272 897.78
33.3558335749292 897.78
33.4573763384865 897.38
33.6201415441639 897.38
33.7298341795569 897.38
33.830938547865 897.36
33.9928139588058 897.36
34.0931746130729 896.9
34.2553950775714 896.9
34.3654943743725 896.9
34.4669551594478 896.78
34.6307604780571 896.78
34.7323774015082 896.5
34.8955587282103 896.5
35.0047601418286 896.5
35.1060481813212 896.48
35.2696957715805 896.48
35.3707524552519 896.2
35.5310159971089 896.2
35.6400738535685 896.2
35.7409752521987 896.2
35.907855653689 896.2
36.0088352382026 896.04
36.1696877050146 896.04
36.2794684016348 896.04
36.3815859627166 896.04
36.5451508451478 896.04
36.6456552607904 895.94
36.8082273794273 895.94
36.9182974148698 895.94
37.0190758384834 895.94
37.1802873331211 895.94
37.2808739387561 895.86
37.4428064647764 895.86
37.5531573421613 895.86
37.6562767984485 895.86
37.8224096422449 895.86
37.9246089557116 895.86
38.0866472441847 895.86
38.1955775526287 895.86
38.2975118071989 895.86
38.4639771014553 895.86
38.5653115127619 895.84
38.7270930860559 895.84
38.8364905989134 895.84
38.9377571081142 895.8
39.1021059061339 895.8
39.2036813225084 895.74
39.3651705156075 895.74
39.4748738723856 895.74
39.5761304041342 895.74
39.7412370290385 895.74
39.8422426074409 895.72
40.0047178835256 895.72
40.1134234586094 895.72
40.2146672997389 895.72
40.3786087361784 895.72
40.4796332192271 895.72
40.6292509507936 895.72
40.7324385571641 895.72
40.8276046857558 895.68
40.9838854810201 895.68
41.0794311976991 895.68
41.2273808203172 895.68
41.3280458816935 895.68
41.4216165587782 895.66
41.573047473491 895.66
41.6674399775653 895.66
41.809145159167 895.66
41.9033294422728 895.66
41.9903800439285 895.66
42.1304052209499 895.66
42.2170088502481 895.64
42.3506962518548 895.64
42.4412222816639 895.64
42.52412718626 895.64
42.6600539861855 895.64
42.7426349153211 895.62
42.8547950373845 895.62
42.9307127496597 895.62
43.0012612360298 895.62
43.1123281633647 895.62
43.1806424516526 895.56
43.2653950885116 895.56
43.3220173416581 895.56
43.3748201998189 895.56
43.4596411909781 895.56
43.5127108584657 895.52
43.5917574939382 895.52
43.6463484895064 895.52
43.6973823774708 895.52
43.7794690215788 895.52
43.8288614654821 895.5
43.8867133885667 895.5
43.9263993322109 895.5
43.9632246863174 895.5
44.0234991756568 895.5
44.0598435042446 895.38
44.1113105069939 895.38
44.1466963437524 895.38
44.179163907004 895.36
44.2316741661662 895.36
44.2638523030739 895.32
44.3028251724994 895.32
44.3292536639604 895.32
44.3543293062498 895.32
44.396604792605 895.32
44.422066587095 895.26
44.4579963044042 895.26
44.48210374727 895.26
44.504510851391 895.26
44.5405924695763 895.26
44.5630292507831 895.2
44.5951272763342 895.2
44.6171026441343 895.2
44.6377991476134 895.2
44.6716758436618 895.2
44.6919738835811 895.18
44.7248480936539 895.18
44.7471743716594 895.18
44.7674673863852 895.18
44.8012703747343 895.18
44.8218229345015 895.14
44.8439665915805 895.14
44.8593186377423 895.14
44.8738519347542 895.14
44.8989841815809 895.14
44.9136149046216 895.1
44.9296711488621 895.1
44.9407966353814 895.1
44.951126974385 895.1
44.9678548295282 895.1
44.9784137528385 895.06
44.9915797669229 895.06
45.0004005713696 895.06
45.0085096217138 895.06
45.0220168894636 895.06
45.0301524734126 895.06
45.0434579457316 895.06
45.0522232834206 895.06
45.0603820168093 895.06
45.0730483268258 895.06
45.0811328127992 895.06
45.0943998267074 895.06
45.1030605907775 895.06
45.1111757019863 895.06
45.1245006259612 895.06
45.132536697952 895.06
45.1420020545675 895.06
45.1486203655992 895.06
45.1548018494754 895.06
45.1645815906524 895.06
45.1706743058359 895.06
45.1771871753271 895.06
45.1816406053134 895.06
45.1857679082687 895.06
45.1925482653784 895.06
45.1969088277478 895.06
45.203135509191 895.06
45.2075917325722 895.06
45.2117045288371 895.06
45.2182789915917 895.06
45.2224132379203 895.06
45.229286229256 895.06
45.2336677165601 895.06
45.2380414582105 895.06
45.2447226607415 895.06
45.2487484970916 895.06
45.2549121338729 895.06
45.2592660008468 895.06
45.263277228398 895.06
45.2700320584002 895.06
45.2741209977598 895.06
45.280688925575 895.06
45.2850612887616 895.06
45.2891766012699 895.06
45.2958814200219 895.06
45.3001207942723 895.06
45.3058389903227 895.06
45.3103456333877 895.06
45.3145153332218 895.06
45.3213017949568 895.06
45.3254446183935 895.06
45.3320913009817 895.06
45.336532470663 895.06
45.340748542311 895.06
45.3475343768086 895.06
45.3516728387566 895.06
45.3581470383268 895.06
45.3625260750286 895.06
45.3667375372103 895.06
45.3735880792785 895.06
45.3777095547598 895.06
45.3841918792437 895.06
45.388707150471 895.06
45.3931067911952 895.06
45.3997941639927 895.06
45.4039441131391 895.06
45.4103415855178 895.06
45.4147970139119 895.06
45.4189190291093 895.06
45.4257462321078 895.06
45.4297860427258 895.06
45.4363713654413 895.06
45.4408455380257 895.06
45.4451141736347 895.06
45.4513947318615 895.06
45.4555107737157 895.06
45.4621136444942 895.06
45.4666788394502 895.06
45.4707606822739 895.06
45.4774677911722 895.06
45.4816206649957 895.06
45.4848825333685 895.06
45.4871837729284 895.06
45.4892943249958 895.06
45.491857173646 895.06
45.4939725321031 895.06
45.4973746026432 895.06
45.4995943815566 895.06
45.5016970785684 895.06
45.5051070260446 895.06
45.5071800022099 895.06
45.5105514839819 895.06
45.5129374151908 895.06
45.5150691547574 895.06
45.5184703792562 895.06
45.5205716321632 895.06
45.5238721777504 895.06
45.526093962365 895.06
45.5281872654013 895.06
45.5315661500345 895.06
45.5337580898139 895.06
};
\end{axis}

\begin{axis}[
width=\mdplotwidth,
height=\mdplotheight,
at={(\mdxB,\mdyC)},
scale only axis,
xmin=0,
xmax=60,
xlabel={Running time (s)},
ymin=1150,
ymax=1400,
title={Density: 0.25}
]
\addplot [color=plotcolor1, style=\linestyleA, forget plot] table[]{
0.196623777479475 1651.74
0.340584548879488 1651.74
0.469677056564059 1576.08
0.663753542341996 1576.08
0.792155979378474 1564.56
0.981769181706691 1564.56
1.12450750369323 1564.56
1.25496050409473 1515.78
1.45032413956326 1515.78
1.5794300088652 1500.34
1.76722855476823 1500.34
1.90854441151448 1500.34
2.03825169946718 1466.88
2.23326732752701 1466.88
2.36213079141691 1448
2.55106429439611 1448
2.69169985372967 1448
2.81998567564601 1425.88
3.01778089937834 1425.88
3.14477943302836 1405.54
3.33694296113717 1405.54
3.47961476677523 1405.54
3.60763319588809 1389.52
3.80585555376866 1389.52
3.93192003597134 1370
4.12645507612001 1370
4.26530939036527 1370
4.39330334262885 1358.06
4.59239729806508 1358.06
4.72200984398197 1339.24
4.91522309050855 1339.24
5.05423008603 1339.24
5.18280765361028 1330.88
5.38094969591745 1330.88
5.50850633236367 1314.68
5.70162479309367 1314.68
5.83979442655724 1314.68
5.96711964154106 1307.74
6.16429780215252 1307.74
6.29105514839819 1294.86
6.48382235613014 1294.86
6.6213337694822 1294.86
6.74854775191882 1289.6
6.9487078287627 1289.6
7.07587089556022 1277.82
7.27224436151781 1277.82
7.40917108741466 1277.82
7.53586880963087 1273.62
7.73154688800857 1273.62
7.85733323414229 1262.32
8.04801732050706 1262.32
8.18588118298451 1262.32
8.31389379921034 1259.3
8.51496452279078 1259.3
8.64276602254481 1249.92
8.83650108690777 1249.92
8.97163101806116 1249.92
9.09826611863614 1247.98
9.29345682618556 1247.98
9.4197376250965 1240.56
9.61479303168315 1240.56
9.75138370415103 1240.56
9.87803770207896 1239.26
10.0732817758698 1239.26
10.1987768066537 1232.48
10.38816305841 1232.48
10.5244942368908 1232.48
10.6496790476784 1231.28
10.8467433865646 1231.28
10.9721551916849 1226
11.1635156734616 1226
11.2986624670928 1226
11.425023610751 1225.28
11.6256598629632 1225.28
11.7537022802636 1219.78
11.9460637455633 1219.78
12.0800321058077 1219.78
12.205763116466 1218.92
12.4009701832445 1218.92
12.5276242614005 1214.98
12.7265378641761 1214.98
12.8638298319259 1214.98
12.9907169288118 1213.92
13.184873394664 1213.92
13.3094803665547 1210.38
13.5028851830822 1210.38
13.6368379426172 1210.38
13.7621245846831 1209.94
13.9602810169854 1209.94
14.0860685811268 1206.68
14.2780649139755 1206.68
14.4135502408118 1206.68
14.5403296643586 1206.3
14.7338386752452 1206.3
14.8600355774943 1203.48
15.0543755103142 1203.48
15.1899597510451 1203.48
15.3168230347865 1203.2
15.5173543924676 1203.2
15.6433731446807 1200.36
15.8347038180895 1200.36
15.9704168977782 1200.36
16.0985554866324 1200.14
16.2967715502576 1200.14
16.4238487219854 1198.08
16.6189443082391 1198.08
16.7558008710578 1198.08
16.8840412474295 1197.74
17.0810688856287 1197.74
17.2061053620418 1196.32
17.4000493110781 1196.32
17.5358349971537 1196.32
17.6621579376723 1196.12
17.8593575483474 1196.12
17.9861826581231 1194.52
18.1838730894328 1194.52
18.3231065176905 1194.52
18.450439573143 1194.24
18.6488824487644 1194.24
18.7742987466555 1192.86
18.9644181806976 1192.86
19.0991327712264 1192.86
19.2243927848725 1192.74
19.4198856385588 1192.74
19.5455412056745 1191.66
19.7393197536415 1191.66
19.8743165937503 1191.66
19.9999822404267 1191.62
20.1956348573381 1191.62
20.3209978619224 1190.7
20.5144083381744 1190.7
20.6499761613284 1190.7
20.7755007379157 1190.58
20.9735941620235 1190.58
21.1004723681826 1189.84
21.2947764244764 1189.84
21.4297560374344 1189.84
21.5558170771243 1189.74
21.7482241411314 1189.74
21.8735704874547 1189.14
22.0671770118916 1189.14
22.2026025177751 1189.14
22.3280058916564 1189.14
22.5244230673153 1189.14
22.6497191689978 1188.62
22.8409994227227 1188.62
22.976071181245 1188.62
23.1034492300477 1188.54
23.3000019035929 1188.54
23.4248489396951 1188.02
23.6175436577355 1188.02
23.7536954025315 1188.02
23.8822762521684 1187.96
24.0795803270606 1187.96
24.2052730908185 1187.52
24.4020715758212 1187.52
24.5376944718861 1187.52
24.6646998030401 1187.46
24.8670939831514 1187.46
24.9933267327527 1187.28
25.1848967337337 1187.28
25.319494942533 1187.28
25.445893625626 1187.24
25.6413248495815 1187.24
25.7686274694286 1186.98
25.962246166649 1186.98
26.0955444184433 1186.98
26.2188606085006 1186.98
26.4094265262384 1186.98
26.5338672874859 1186.78
26.719773968404 1186.78
26.8520721483577 1186.78
26.9754795358297 1186.68
27.1721513772057 1186.68
27.2952351976509 1186.4
27.4799646267226 1186.4
27.6101622174742 1186.4
27.7316165915987 1186.36
27.9190299407443 1186.36
28.0405911348732 1186.12
28.2266005222846 1186.12
28.3568111902087 1186.12
28.4789229821642 1186.1
28.6655878327595 1186.1
28.7859165708488 1185.96
28.9638763933698 1185.96
29.0869850845111 1185.96
29.2025258635182 1185.96
29.3879573318046 1185.96
29.5044093045577 1185.84
29.6729172852432 1185.84
29.7934535733027 1185.84
29.908412990672 1185.84
30.0849632500821 1185.84
30.199094794184 1185.76
30.3686734765696 1185.76
30.4853011706367 1185.76
30.5940829842502 1185.76
30.7625974488209 1185.76
30.8701706924738 1185.76
31.0309293872801 1185.76
31.1441038763642 1185.76
31.249906771357 1185.72
31.4187834728754 1185.72
31.5251456084441 1185.7
31.6898213576556 1185.7
31.8041461346672 1185.7
31.9092930632274 1185.7
32.072930304068 1185.7
32.1785229942713 1185.64
32.3382978743578 1185.64
32.4510314446556 1185.64
32.5570955767722 1185.64
32.7191994115637 1185.64
32.8253036868801 1185.58
32.9705354091977 1185.58
33.0707580712155 1185.58
33.1648582169753 1185.54
33.312997258024 1185.54
33.4066930908696 1185.48
33.5300940600974 1185.48
33.6161750692787 1185.48
33.697144581525 1185.48
33.8158646158918 1185.48
33.8909704421623 1185.34
33.9975056515192 1185.34
34.07283640078 1185.34
34.1429392494958 1185.34
34.2486236914167 1185.34
34.3185197705624 1185.32
34.4134926078967 1185.32
34.480626354988 1185.32
34.5427925853234 1185.32
34.6409177068051 1185.32
34.7031485498962 1185.28
34.790467682135 1185.28
34.8512628150638 1185.28
34.9086407581113 1185.28
34.9974682871274 1185.28
35.0521620912973 1185.22
35.1319039830675 1185.22
35.1879372674982 1185.22
35.2401653208411 1185.22
35.3226249597492 1185.22
35.374959730988 1185.2
35.4563162998239 1185.2
35.5131528493904 1185.2
35.5655540567497 1185.2
35.6459918393484 1185.2
35.6989999281594 1185.12
35.7735096381241 1185.12
35.8241024176723 1185.12
35.871244238623 1185.12
35.9456412427617 1185.12
35.9944832857617 1185.06
36.0591057635468 1185.06
36.1049418583661 1185.06
36.1476768253614 1185.06
36.2143575538175 1185.06
36.2565116259564 1185.04
36.3064910255807 1185.04
36.3415444264661 1185.04
36.3742804692466 1185.04
36.4249557742864 1185.04
36.4574007424012 1185.04
36.500065349395 1185.04
36.5294649773556 1185.04
36.5576361169185 1185.04
36.6004213431416 1185.04
36.6278553765376 1185.04
36.6702813853051 1185.04
36.6994012726357 1185.04
36.726761051323 1185.04
36.7658297422163 1185.04
36.7903436349799 1185.04
36.8203880557935 1185.04
36.8419234164897 1185.04
36.8615993680947 1185.04
36.8935235832182 1185.04
36.9132470662972 1185.04
36.9409222141629 1185.04
36.9594216943216 1185.04
36.9767535062394 1185.04
37.0042723917404 1185.04
37.0214662843435 1185.04
37.0436046244908 1185.04
37.0595669800301 1185.04
37.074375904161 1185.04
37.0977750062632 1185.04
37.1126249342221 1185.04
37.1354535857016 1185.04
37.1513473243762 1185.04
37.1662392407801 1185.04
37.1904621974536 1185.04
37.2051618290975 1185.04
37.2190675020595 1185.04
37.229772309142 1185.04
37.2398050239535 1185.04
37.2553385022079 1185.04
37.2654545958457 1185.04
37.2815228524136 1185.04
37.2920918042304 1185.04
37.3025154411649 1185.04
37.3177768733888 1185.04
37.3276859275986 1185.04
37.3423803225386 1185.04
37.3529600103275 1185.04
37.3627739067743 1185.04
37.3775543207729 1185.04
37.3873480143375 1185.04
37.4030873796534 1185.04
37.4139277502632 1185.04
37.4238691728451 1185.04
37.4389661083888 1185.04
37.4488176317919 1185.04
37.4632330446217 1185.04
37.4739118796958 1185.04
37.4838100374774 1185.04
37.5000589676181 1185.04
37.509934420861 1185.04
37.521603882746 1185.04
37.5297722507943 1185.04
37.5373686220066 1185.04
37.5494929404784 1185.04
37.5569373451735 1185.04
37.5647334404742 1185.04
37.5699964881994 1185.04
37.5749247953182 1185.04
37.5832124770666 1185.04
37.5881429722232 1185.04
37.5957333700924 1185.04
37.6011040911566 1185.04
37.6060608062992 1185.04
37.6133686045023 1185.04
37.6182892024347 1185.04
37.6255199087734 1185.04
37.6307387070812 1185.04
37.635667998817 1185.04
37.6437782234081 1185.04
37.6489177199333 1185.04
37.6568474897554 1185.04
37.6621182977212 1185.04
37.6670627087981 1185.04
37.6749811154106 1185.04
37.6799421482811 1185.04
37.6878841054736 1185.04
37.6932703397257 1185.04
37.6981874513845 1185.04
37.7058392601807 1185.04
37.710768099722 1185.04
37.7177991184396 1185.04
37.7231517808986 1185.04
37.7281234841001 1185.04
37.7347867957755 1185.04
37.7398627662705 1185.04
37.7440109503997 1185.04
37.7466889335978 1185.04
37.74919108608 1185.04
37.7532349591548 1185.04
37.7556944740741 1185.04
};
\addplot [color=plotcolor2, style=\linestyleB, forget plot] table[]{
0.187178784202221 1657.28
0.33176316824953 1657.28
0.46018307312094 1556.24
0.651371524074068 1556.24
0.779589961720279 1547.04
0.971893859746049 1547.04
1.11348773586591 1547.04
1.24043226874355 1496.42
1.43327567853787 1496.42
1.56058734227439 1480.64
1.74828687217447 1480.64
1.88903694611191 1480.64
2.01728818244442 1449.3
2.20482659982941 1449.3
2.33174236001025 1431
2.51525532759849 1431
2.6544091550418 1431
2.78116657422207 1409.42
2.9757653227374 1409.42
3.10218437646211 1390.72
3.29304371006603 1390.72
3.43120726807802 1390.72
3.55758509917099 1373.16
3.75480915022812 1373.16
3.88064095649342 1356.7
4.06845776521844 1356.7
4.20574602789092 1356.7
4.33176241702323 1344.9
4.53000556855615 1344.9
4.65643761193181 1329.5
4.84707300716254 1329.5
4.98357760951767 1329.5
5.1090214985652 1319.84
5.30699808145554 1319.84
5.43355581301467 1302.56
5.62852132771591 1302.56
5.76501947535959 1302.56
5.89024865955335 1297.04
6.08729388228284 1297.04
6.21398775355255 1282.22
6.40771045550206 1282.22
6.54459716948139 1282.22
6.67037745475047 1277.58
6.86747506639783 1277.58
6.99263426984997 1266.5
7.18864156039185 1266.5
7.32339314334601 1266.5
7.44915905320688 1262.92
7.6454784819248 1262.92
7.77125635305886 1252.28
7.96668312800422 1252.28
8.10213225010876 1252.28
8.22802775744726 1249.66
8.42452045687688 1249.66
8.55029239842855 1240.98
8.74356127946238 1240.98
8.88050911263034 1240.98
9.00770060933206 1239.04
9.20807819901151 1239.04
9.33324699336258 1231.38
9.52407858264747 1231.38
9.65830590445641 1231.38
9.7840322618877 1230.04
9.9831176839766 1230.04
10.1081016328961 1224.56
10.302010733784 1224.56
10.436862156902 1224.56
10.5626660365118 1223.38
10.7536924268001 1223.38
10.8782808368369 1217.68
11.0711275870356 1217.68
11.2055873222174 1217.68
11.332459343523 1216.76
11.5310108041659 1216.76
11.6561394480237 1212.72
11.8461536082749 1212.72
11.9806591099135 1212.72
12.1057008230304 1212.12
12.3014221953823 1212.12
12.4259199331336 1208.68
12.6187463564613 1208.68
12.7539481281884 1208.68
12.8794847389835 1208.14
13.0776258185541 1208.14
13.2015063473153 1205.06
13.3917419880438 1205.06
13.5264745350693 1205.06
13.6512510069532 1204.78
13.8465748711884 1204.78
13.9723838270458 1200.66
14.1690032357432 1200.66
14.3044122657022 1200.66
14.4312903989267 1200.42
14.6303000784411 1200.42
14.7565768294822 1197.8
14.9532923149184 1197.8
15.088374780239 1197.8
15.2145244062851 1197.54
15.4128554804694 1197.54
15.5376383924778 1195.28
15.7251602682972 1195.28
15.8581323128325 1195.28
15.9828502182385 1195.04
16.1782592481975 1195.04
16.3026763494632 1193.3
16.4944682466487 1193.3
16.6319404066031 1193.3
16.7589327918669 1193.14
16.9549001871866 1193.14
17.0793876119865 1191.48
17.2711519836568 1191.48
17.4039116937126 1191.48
17.5285107449065 1191.42
17.720990867495 1191.42
17.8457004875313 1190.04
18.0377806149334 1190.04
18.1716756175645 1190.04
18.2970300304538 1189.88
18.4954460369713 1189.88
18.6222848511569 1188.54
18.8148497091551 1188.54
18.9494297572409 1188.54
19.0744110732216 1188.38
19.2693422284363 1188.38
19.3945354121151 1187.46
19.5880430445379 1187.46
19.7225280223822 1187.46
19.8479911224014 1187.34
20.044610042437 1187.34
20.1700220007199 1186.22
20.366485694062 1186.22
20.5007508324572 1186.22
20.6249713239415 1186.2
20.8208166267532 1186.2
20.9451306130918 1185.6
21.1346800341188 1185.6
21.2685719807905 1185.6
21.3940199395883 1185.58
21.5898698664531 1185.58
21.7143931313118 1184.8
21.9053125849004 1184.8
22.040476948475 1184.8
22.1663843952063 1184.76
22.3633329358398 1184.76
22.4880445834578 1184.3
22.6805438878441 1184.3
22.8144563072559 1184.3
22.9398036236094 1184.28
23.1377269642471 1184.28
23.262979210359 1183.84
23.4541299468343 1183.84
23.5879421687028 1183.84
23.7133358276964 1183.8
23.9116975708769 1183.8
24.0371008280629 1183.5
24.2278800648972 1183.5
24.3617271640879 1183.5
24.4878285730748 1183.44
24.6878867384124 1183.44
24.8121659057765 1183.18
25.0009366333319 1183.18
25.1344659200353 1183.18
25.2595225993305 1183.14
25.4552805556741 1183.14
25.5799276051234 1182.78
25.7737448230114 1182.78
25.9080464578768 1182.78
26.0332035389323 1182.78
26.2285894850927 1182.78
26.3532617772045 1182.44
26.5406411898841 1182.44
26.6726103764774 1182.44
26.7959549235044 1182.44
26.9895460587423 1182.44
27.1111833163578 1182.18
27.2917271969085 1182.18
27.417419304255 1182.18
27.5349675568698 1182.14
27.7199488874375 1182.14
27.8382232403891 1181.98
28.0189501794738 1181.98
28.146702674475 1181.98
28.2643655802695 1181.98
28.451684756269 1181.98
28.569870595799 1181.8
28.7397438318303 1181.8
28.8581594007402 1181.8
28.9696547969264 1181.76
29.1406482791265 1181.76
29.2518565318215 1181.68
29.4139462391824 1181.68
29.5290604748115 1181.68
29.6369596412785 1181.64
29.8059367153833 1181.64
29.9124766363149 1181.48
30.0657178897251 1181.48
30.1703177140256 1181.48
30.2670930058278 1181.46
30.4176939175832 1181.46
30.5133482630444 1181.26
30.6473698144872 1181.26
30.7430367922199 1181.26
30.8336974811674 1181.24
30.9758272879673 1181.24
31.0661733881364 1181.14
31.2030373100555 1181.14
31.2966054636033 1181.14
31.3850387373855 1181.14
31.5212164468965 1181.14
31.6086168282715 1181.1
31.735124001571 1181.1
31.8242410809198 1181.1
31.9069681418053 1181.1
32.0399053965399 1181.1
32.1238637246311 1181.02
32.2488018414526 1181.02
32.3348809251607 1181.02
32.415040848842 1181.02
32.5394359530345 1181.02
32.6196272385906 1180.98
32.7144918409895 1180.98
32.7843278439112 1180.98
32.8494084749267 1180.94
32.9519790108829 1180.94
33.0172026155804 1180.92
33.1104441899027 1180.92
33.1754902280409 1180.92
33.2358832287998 1180.92
33.3284937292661 1180.92
33.3858837284018 1180.84
33.460683462774 1180.84
33.5145562057675 1180.84
33.5652502258237 1180.84
33.6421266560255 1180.84
33.6918557660083 1180.82
33.7575328925896 1180.82
33.8028218977362 1180.82
33.844984320886 1180.82
33.9125139642394 1180.82
33.9544994991217 1180.78
34.0146963933479 1180.78
34.057686529309 1180.78
34.0976401064407 1180.72
34.1604802086513 1180.72
34.1999252128687 1180.66
34.2551456412646 1180.66
34.2952123982973 1180.66
34.3335612247614 1180.66
34.3943552928452 1180.66
34.4315695196127 1180.6
34.4814615946492 1180.6
34.516350382159 1180.6
34.548808566022 1180.6
34.5977483778435 1180.6
34.6298004983621 1180.56
34.6756734251507 1180.56
34.7076133649724 1180.56
34.7374175902921 1180.56
34.7840903032365 1180.56
34.8142219902902 1180.5
34.8525235843122 1180.5
34.8793318972512 1180.5
34.9042391554466 1180.5
34.9417598971331 1180.5
34.9664587811973 1180.46
35.0051743738474 1180.46
35.0319087529899 1180.46
35.0567628637476 1180.46
35.0962332492033 1180.46
35.1215926654056 1180.42
35.1603605011044 1180.42
35.1877342175923 1180.42
35.2128731744016 1180.42
35.2534104543716 1180.42
35.2790541842029 1180.42
35.3130114292153 1180.42
35.3376949605479 1180.42
35.3601807027467 1180.42
35.3938146505904 1180.42
35.4160302503516 1180.42
35.4429017392348 1180.42
35.4616135465795 1180.42
35.4790639136775 1180.42
35.5070990156383 1180.42
35.5249329092916 1180.36
35.5520795293385 1180.36
35.5712547703782 1180.36
35.5887855478646 1180.36
35.6165683398956 1180.36
35.6337876793781 1180.32
35.6603097532149 1180.32
35.6794782696851 1180.32
35.6971980936356 1180.32
35.7236915333513 1180.32
35.7412996579732 1180.32
35.7681854201561 1180.32
35.7869845229148 1180.32
35.8043836169942 1180.32
35.8311595396806 1180.32
35.8485076524798 1180.32
35.8669372102445 1180.32
35.8802950423075 1180.32
35.8928603743806 1180.32
35.9128773389668 1180.32
35.9252390084834 1180.32
35.9394865404679 1180.32
35.9502518832624 1180.32
35.9601266144528 1180.32
35.9763050314293 1180.32
35.9863649508439 1180.32
36.0023846694404 1180.32
36.0135111916309 1180.32
36.0239165146892 1180.32
36.0390897616972 1180.32
36.0490054019006 1180.32
36.0651406707722 1180.32
36.0757575843771 1180.32
36.0858783677092 1180.32
36.1015827390076 1180.32
36.1121582549378 1180.32
36.1232816409408 1180.32
36.1312634787686 1180.32
36.1386451961813 1180.32
36.1497054135337 1180.32
36.1570358871016 1180.32
36.168699813251 1180.32
36.1769850006363 1180.32
36.1848859612943 1180.32
36.1970435962881 1180.32
36.2045364733134 1180.32
36.2155307213268 1180.32
36.2234880020772 1180.32
36.2309177250388 1180.32
36.2424661519672 1180.32
36.249805880935 1180.32
36.2619898234363 1180.32
36.2707036474225 1180.32
36.2784700656375 1180.32
36.2904973227534 1180.32
36.2979109052897 1180.32
36.3086888730621 1180.32
36.3166229460251 1180.32
36.3240869190714 1180.32
36.3358539236805 1180.32
36.343802962822 1180.32
36.355447160164 1180.32
36.363634214055 1180.32
36.371068706939 1180.32
36.3833608187346 1180.32
36.3908174910281 1180.32
36.4017861827602 1180.32
36.4098125106895 1180.32
36.4173188368537 1180.32
36.4283428640612 1180.32
36.4357891140015 1180.32
36.4477878463983 1180.32
36.4558345595462 1180.32
36.4633759016083 1180.32
36.4756917317334 1180.32
36.4832524525168 1180.32
36.4943806157357 1180.32
36.5024469191152 1180.32
36.50991080464 1180.32
36.5211934797933 1180.32
36.5286296282925 1180.32
36.5366121079446 1180.32
36.5419406071732 1180.32
36.5469853762495 1180.32
36.5551498933514 1180.32
36.5601626295546 1180.32
36.5637680927932 1180.32
36.5664118404935 1180.32
36.5688686057787 1180.32
36.57284972593 1180.32
36.5753925977953 1180.32
36.579359685331 1180.32
36.582120835845 1180.32
36.5845762810141 1180.32
36.5885546807051 1180.32
36.5910050058658 1180.32
36.5943009565736 1180.32
36.5968999297275 1180.32
36.5993921412247 1180.32
36.6031806338235 1180.32
36.6056106394066 1180.32
36.609595063495 1180.32
36.612371347937 1180.32
36.6148240215916 1180.32
36.6188199547587 1180.32
36.6212646566622 1180.32
};
\addplot [color=plotcolor3, style=\linestyleC, forget plot] table[]{
32.4698288407448 1310.66
32.6216398249132 1310.66
32.7552426223925 1302.44
32.9641609039222 1302.44
33.091848217278 1285.32
33.2927114419424 1285.32
33.4295308518797 1285.32
33.5556695960846 1280.64
33.7571642957454 1280.64
33.8827173970519 1267.24
34.0800400775586 1267.24
34.2161078454647 1267.24
34.3435413099709 1263.66
34.5449536227159 1263.66
34.6713650839496 1253.44
34.8695764724674 1253.44
35.0053260121589 1253.44
35.1306270442199 1250.66
35.3319456578937 1250.66
35.4577551388802 1242
35.6552860768227 1242
35.7922918273507 1242
35.9198521469938 1239.96
36.1199180725721 1239.96
36.246950207189 1231.86
36.4441639307078 1231.86
36.5791239096734 1231.86
36.7057465749004 1230.72
36.9079536923685 1230.72
37.0339063731341 1224.16
37.2309753871277 1224.16
37.3667217395775 1224.16
37.4931813303488 1222.88
37.6944544620107 1222.88
37.8203190888427 1218.18
38.0173865201557 1218.18
38.1536155026853 1218.18
38.279584097779 1217.04
38.4820086405612 1217.04
38.6080559320804 1212.82
38.8072939260436 1212.82
38.9451756210289 1212.82
39.0723029425826 1212.02
39.272970308692 1212.02
39.3999651956124 1207.58
39.5961213383644 1207.58
39.7313540416522 1207.58
39.8572833906417 1207.04
40.0577188976811 1207.04
40.1835516520962 1202.82
40.3810893583689 1202.82
40.5166491587177 1202.82
40.6422196403376 1202.16
40.8450995429554 1202.16
40.970102265239 1198.5
41.168097278701 1198.5
41.3025836204221 1198.5
41.4282547153126 1198.04
41.6274693774996 1198.04
41.7521770793561 1194.94
41.9507378537465 1194.94
42.0859824672533 1194.94
42.2113086763356 1194.62
42.41268331107 1194.62
42.5400712498035 1192.1
42.7363206102583 1192.1
42.8704245413235 1192.1
42.9955742997459 1191.8
43.1992875603123 1191.8
43.3264119644823 1189.76
43.5260824532863 1189.76
43.660338722835 1189.76
43.7860750358382 1189.56
43.9837217793269 1189.56
44.1094944939853 1188.12
44.3073962897443 1188.12
44.4419854254804 1188.12
44.5680247963028 1187.88
44.7663686923885 1187.88
44.893106820369 1186.76
45.0862347407157 1186.76
45.2205801873909 1186.76
45.3452721207884 1186.7
45.5443953084094 1186.7
45.6689525826686 1185.62
45.8668184362605 1185.62
46.0005106223764 1185.62
46.1251160626406 1185.5
46.3259972656821 1185.5
46.4516692503746 1184.74
46.6504165476921 1184.74
46.786349802329 1184.74
46.9124054740329 1184.62
47.1100125192228 1184.62
47.2366683259286 1184
47.4386919910159 1184
47.5734898363822 1184
47.6996378578672 1183.9
47.8986719412964 1183.9
48.0240937384558 1183.32
48.2157606695104 1183.32
48.3501950526278 1183.32
48.4751349344664 1183.24
48.6754446658009 1183.24
48.8006641788677 1183
48.995965907454 1183
49.1313330000222 1183
49.2578399909853 1182.96
49.4598182105279 1182.96
49.5846467139502 1182.62
49.7797098880709 1182.62
49.9141157464691 1182.62
50.0398793078361 1182.6
50.2353219825227 1182.6
50.3598759017907 1182.36
50.5610371007332 1182.36
50.6966776469696 1182.36
50.8232624518495 1182.36
51.0282258405074 1182.36
51.1573414684578 1182.1
51.3564279043375 1182.1
51.4909481460574 1182.1
51.6163749611167 1182.06
51.8128212741455 1182.06
51.9380799822623 1181.9
52.1330272122612 1181.9
52.267484518721 1181.9
52.3925441518673 1181.86
52.5955403413995 1181.86
52.7204966845758 1181.66
52.9157768609899 1181.66
53.0497390947286 1181.66
53.1763095752545 1181.56
53.3787833561801 1181.56
53.504536196162 1181.36
53.6993337716702 1181.36
53.8348931854657 1181.36
53.9616053851986 1181.36
54.1603095271176 1181.36
54.284754256007 1181.08
54.4815101763814 1181.08
54.6157851901204 1181.08
54.7423262998859 1181.08
54.9435761799997 1181.08
55.0708225453954 1180.94
55.2686149757328 1180.94
55.4046201876388 1180.94
55.5302637716009 1180.9
55.7293805409777 1180.9
55.8553765667718 1180.76
56.0505576031942 1180.76
56.1856740852087 1180.76
56.3108292480845 1180.76
56.5121277974519 1180.76
56.6386517530012 1180.62
56.8241119648105 1180.62
56.9517331629581 1180.62
57.0697241650174 1180.62
57.2607064590511 1180.62
57.3789371825294 1180.52
57.5594487895228 1180.52
57.6843748721365 1180.52
57.7997414395757 1180.52
57.9844764408502 1180.52
58.1001533522745 1180.4
58.2717285316115 1180.4
58.3905833636924 1180.4
58.5021802921249 1180.4
58.6762301130158 1180.4
58.7869391794786 1180.34
58.927509958307 1180.34
59.0220751423227 1180.34
59.110259373645 1180.34
59.2445798110484 1180.34
59.3305565237623 1180.32
59.4565280508267 1180.32
59.5432765428128 1180.32
59.6235291444809 1180.32
59.7519298821413 1180.32
59.8327137247952 1180.28
59.9375740422867 1180.28
60.0088901214835 1180.28
60.074523706113 1180.28
60.1757496490934 1180.28
60.2406366314721 1180.16
60.3324049926646 1180.16
60.3949938862578 1180.16
60.4525619187341 1180.16
60.5439409477777 1180.16
60.6012598210987 1180.12
60.6873035825837 1180.12
60.7457091740413 1180.12
60.800761707005 1180.12
60.890511450184 1180.12
60.9460318512659 1179.98
61.0253778686543 1179.98
61.0791651687725 1179.98
61.1301748132783 1179.98
61.2086572121554 1179.98
61.2592035688355 1179.96
61.315956965673 1179.96
61.3559678256338 1179.96
61.3933551043093 1179.96
61.4491432264003 1179.96
61.4840422976877 1179.94
61.5284835548904 1179.94
61.5605471188466 1179.94
61.5903793729303 1179.92
61.6389653863364 1179.92
61.6688373387189 1179.88
61.7103539260509 1179.88
61.7396001871502 1179.88
61.7670257090792 1179.86
61.8109723019945 1179.86
61.8383669069497 1179.86
61.8736715966805 1179.86
61.8985563618475 1179.86
61.921437103213 1179.86
61.9580720250983 1179.86
61.9807285946999 1179.82
62.0122074201467 1179.82
62.0338910131089 1179.82
62.0542176288016 1179.82
62.0868394122493 1179.82
62.1070908761377 1179.8
62.1388081174743 1179.8
62.1604519756705 1179.8
62.1811334035694 1179.8
62.2134053927109 1179.8
62.2335374407908 1179.8
62.2658457951202 1179.8
62.2876429691235 1179.8
62.3077224313622 1179.8
62.3398436282334 1179.8
62.3599341473563 1179.8
62.3879101285363 1179.8
62.4064838852841 1179.8
62.4238975298148 1179.8
62.4514253498034 1179.8
62.4687961452609 1179.8
62.4959303372532 1179.8
62.5145917322075 1179.8
62.5318983233431 1179.8
62.5582150863017 1179.8
62.5755654746602 1179.8
62.6026593338227 1179.8
62.6220512854175 1179.8
62.6395630999098 1179.8
62.6625587570195 1179.8
62.6781726164884 1179.8
62.6982204542877 1179.8
62.7116012242801 1179.8
62.7242110391612 1179.8
62.7440124893197 1179.8
62.756480825678 1179.8
62.7766217280174 1179.8
62.7900152834439 1179.8
62.8026407719689 1179.8
62.8223421704533 1179.8
62.8348136721729 1179.8
62.8508208897802 1179.8
62.8617123218983 1179.8
62.8720554536295 1179.8
62.8875700564113 1179.8
62.8976781199504 1179.8
62.9138094211801 1179.8
62.9249809877751 1179.8
62.935142439436 1179.8
62.9513946005792 1179.8
62.9613083517767 1179.8
62.9722690207036 1179.8
62.980305705345 1179.8
62.9878404322396 1179.8
63.0001077681541 1179.8
63.0077082747578 1179.8
63.0193396720788 1179.8
63.0272656420086 1179.8
63.0348678990425 1179.8
63.0471825768011 1179.8
63.0547001567729 1179.76
63.0662346750746 1179.76
63.0742534032193 1179.76
63.0817701371499 1179.76
63.09387505502 1179.76
63.1014472557083 1179.72
63.1121782536031 1179.72
63.1202140338555 1179.72
63.1277476959051 1179.72
63.1398855364504 1179.72
63.1478494469552 1179.66
63.1591404585325 1179.66
63.167231997281 1179.66
63.1747371564918 1179.66
63.1863269665081 1179.66
63.1939852373091 1179.66
63.1979623679383 1179.66
63.2007737776801 1179.66
63.2033859155279 1179.66
63.2075457181377 1179.66
63.2100943955965 1179.66
63.2136647554157 1179.66
63.2163727001444 1179.66
63.2189808120027 1179.66
63.2232719187596 1179.66
63.2258808912462 1179.66
63.2300827698225 1179.66
63.2328293480049 1179.66
63.2355211158409 1179.66
63.239340262849 1179.66
63.2419130378972 1179.66
63.2460161557416 1179.66
63.2487371120017 1179.66
63.2512653969484 1179.66
63.2554049237414 1179.66
63.2579866551576 1179.66
63.2619287115412 1179.66
63.264747728361 1179.66
63.26738445246 1179.66
63.271805608889 1179.66
63.2743819431453 1179.66
63.2788253081578 1179.66
63.2818912523344 1179.66
63.2845018512623 1179.66
63.2903387994164 1179.66
63.2938380115405 1179.66
63.2978322453316 1179.66
63.3007326644502 1179.66
63.3033427820098 1179.66
63.3074890552527 1179.66
63.3101086178421 1179.66
63.3141236088183 1179.66
63.3168465488992 1179.66
63.3194172088442 1179.66
63.3235243453847 1179.66
63.3260431853017 1179.66
63.3304673174621 1179.66
63.3335684890469 1179.66
63.3361991595747 1179.66
63.3406635443368 1179.66
63.3433217403799 1179.66
63.3475838483427 1179.66
63.3503170430274 1179.66
63.3530050766123 1179.66
63.3572066707437 1179.66
63.3598180865391 1179.66
63.3641541939397 1179.66
63.3670872877558 1179.66
63.3698744977998 1179.66
63.3740815109714 1179.66
63.3768362505347 1179.66
63.381072065577 1179.66
63.3837832121343 1179.66
63.3864561336716 1179.66
63.3906923425607 1179.66
63.3934909595749 1179.66
63.3979342297724 1179.66
63.4007824058424 1179.66
63.4033726195517 1179.66
63.4078358665341 1179.66
63.4106273505452 1179.66
63.4160632751352 1179.66
63.4207594533261 1179.66
63.4252773137315 1179.66
63.4300517507402 1179.66
63.4331222825027 1179.66
63.4397108726879 1179.66
63.4437541695795 1179.66
63.4466714657629 1179.66
63.4506826203795 1179.66
63.4533215543966 1179.66
63.4568644543417 1179.66
63.4596594392132 1179.66
63.4621641298192 1179.66
63.4663212411426 1179.66
63.468900514663 1179.66
63.4730900454127 1179.66
63.4759687664901 1179.66
63.4788593977864 1179.66
63.4834774265613 1179.66
63.4860907678299 1179.66
63.4902913117031 1179.66
63.4932181987854 1179.66
63.496030097189 1179.66
63.5003728124637 1179.66
63.5029569142541 1179.66
63.5066057298146 1179.66
63.5094123550471 1179.66
63.5125094860555 1179.66
63.5166478240147 1179.66
63.5192641483081 1179.66
};
\end{axis}

\begin{axis}[
width=\mdplotwidth,
height=\mdplotheight,
at={(\mdxC,\mdyC)},
scale only axis,
xmin=0,
xmax=80,
ymin=1475,
ymax=1700,
title={Density: 0.30}
]
\addplot [color=plotcolor1, style=\linestyleA, forget plot] table[]{
0.233745340847055 1983.56
0.402105118440308 1983.56
0.556834718908257 1905.34
0.784302098000024 1905.34
0.936025050115182 1895.88
1.15890994145905 1895.88
1.3252307887548 1895.88
1.47805252968164 1845.94
1.70654226942549 1845.94
1.85845169341361 1830.22
2.08467305063156 1830.22
2.25133105266862 1830.22
2.40370275069169 1791.9
2.63701615829432 1791.9
2.79132515955354 1773.72
3.01968999880752 1773.72
3.18635817522025 1773.72
3.33817296657444 1747.34
3.56616698447915 1747.34
3.71810787245052 1729.96
3.94262748328613 1729.96
4.10680305435487 1729.96
4.25865971016522 1709.76
4.492002721919 1709.76
4.64292966589028 1693.9
4.87412983013898 1693.9
5.03697037725053 1693.9
5.18734832066277 1679.36
5.41776300122931 1679.36
5.56798219520725 1663.26
5.79380257262189 1663.26
5.95676472357972 1663.26
6.10698082513093 1653.36
6.33831628304894 1653.36
6.48915178892145 1636.6
6.71914000633802 1636.6
6.88222099692107 1636.6
7.0332423182552 1627.58
7.26186024054558 1627.58
7.41222991317502 1613.68
7.64033425194453 1613.68
7.80207967156094 1613.68
7.95422458676172 1607.14
8.19326593447629 1607.14
8.34619592492551 1594.86
8.57794388631248 1594.86
8.74019363404995 1594.86
8.89432584185665 1589.6
9.13602176805851 1589.6
9.28807450122767 1578.54
9.51861183589862 1578.54
9.68096837446662 1578.54
9.83208082028077 1574.5
10.0630455954253 1574.5
10.213125178006 1565
10.4424323249032 1565
10.6051991716089 1565
10.7560553252646 1562.32
10.9815013950564 1562.32
11.1324770593356 1553.76
11.3569852194401 1553.76
11.518260765237 1553.76
11.6680980955684 1551.98
11.8983328975491 1551.98
12.0481703883366 1544.08
12.27209197198 1544.08
12.4360017475128 1544.08
12.5866490748429 1541.92
12.8201179206494 1541.92
12.9704670330171 1535.18
13.1961800361245 1535.18
13.3570027675031 1535.18
13.5068410313972 1533.7
13.7354225082717 1533.7
13.8856211784553 1527.26
14.1125873802004 1527.26
14.2715748803052 1527.26
14.4225120497064 1526.16
14.6498765618487 1526.16
14.7993488618374 1521.28
15.0272772750761 1521.28
15.1882757058883 1521.28
15.3391497795734 1520.36
15.5700675994272 1520.36
15.7199686162448 1515.54
15.9453198345989 1515.54
16.1055815239173 1515.54
16.2556104023692 1514.54
16.4911317005466 1514.54
16.6404692830493 1510
16.8676820693586 1510
17.0275561040237 1510
17.1772227236475 1509.36
17.4089590373801 1509.36
17.5582454270922 1505.52
17.7857438544401 1505.52
17.945790240841 1505.52
18.0970633688561 1504.8
18.3269072268335 1504.8
18.4770671031073 1502.02
18.7041728360215 1502.02
18.8643369607353 1502.02
19.0176465830326 1501.46
19.2482550435183 1501.46
19.3978736357129 1498.98
19.6247439284687 1498.98
19.7857166133697 1498.98
19.9382733172804 1498.62
20.1700969774811 1498.62
20.3198758288561 1496.44
20.5460192554618 1496.44
20.7069304565013 1496.44
20.8563428771895 1496.14
21.0876871966605 1496.14
21.238167861153 1493.84
21.4632249634689 1493.84
21.6256203470009 1493.84
21.7757507576992 1493.46
22.0083827228161 1493.46
22.158393703119 1491.78
22.3832985471794 1491.78
22.54381655783 1491.78
22.6945734183313 1491.48
22.9250664525307 1491.48
23.0754160681472 1489.76
23.3020884164186 1489.76
23.4617731712289 1489.76
23.6118126981314 1489.52
23.8400689961246 1489.52
23.9893854932366 1488.14
24.2122725653248 1488.14
24.3708380294094 1488.14
24.5201908917093 1488.02
24.7474102494254 1488.02
24.8957072959755 1486.8
25.120198287277 1486.8
25.2797199968055 1486.8
25.4307163453351 1486.5
25.6616851683495 1486.5
25.8110172442904 1485.3
26.0357803253831 1485.3
26.195507316616 1485.3
26.3448606238169 1485.12
26.5698647391513 1485.12
26.7199186487554 1484.26
26.9448895861436 1484.26
27.1060840724343 1484.26
27.2577024728109 1484.18
27.4889498913822 1484.18
27.6403738554283 1483.42
27.8687494306543 1483.42
28.02864878821 1483.42
28.1796923327145 1483.42
28.4058793231524 1483.42
28.5553592375126 1482.68
28.7770752499013 1482.68
28.9377057694545 1482.68
29.0871725774684 1482.56
29.3162642245248 1482.56
29.4655020397982 1482.08
29.6912885682684 1482.08
29.8522171204475 1482.08
30.0030242255896 1482
30.2329570200092 1482
30.3822942232521 1481.72
30.6061368479055 1481.72
30.7658478154084 1481.72
30.9162136443848 1481.72
31.1464922800557 1481.72
31.2951662088198 1481.28
31.5181538795916 1481.28
31.6783711006888 1481.28
31.8296371248746 1481.22
32.0578578161997 1481.22
32.2084258782146 1480.98
32.4334947011195 1480.98
32.5938698839574 1480.98
32.7439089878392 1480.96
32.9734760371573 1480.96
33.1250875889756 1480.82
33.3463755117729 1480.82
33.5040282577786 1480.82
33.6509784795544 1480.74
33.8719511717489 1480.74
34.0189132818634 1480.66
34.2435338050014 1480.66
34.3997547136715 1480.66
34.5465041611008 1480.64
34.7770880718027 1480.64
34.92427139983 1480.56
35.1473970482641 1480.56
35.3053698823164 1480.56
35.4524129352417 1480.54
35.6777997821444 1480.54
35.8235707682529 1480.44
36.0253361281869 1480.44
36.170989922992 1480.44
36.3059931886384 1480.44
36.5114348385939 1480.44
36.6465655939082 1480.28
36.8413327994521 1480.28
36.9783105212161 1480.28
37.1070017938263 1480.28
37.3026088703781 1480.28
37.4315164742834 1480.2
37.6254982471994 1480.2
37.7639578831902 1480.2
37.8948047158049 1480.2
38.0913237810897 1480.2
38.2222452987273 1480.12
38.4105838961149 1480.12
38.5423323826309 1480.12
38.66355553951 1480.08
38.8507531918913 1480.08
38.9714067587758 1480
39.1488990778515 1480
39.2725599422066 1480
39.3881145277321 1480
39.5688060935393 1480
39.6857512281274 1479.98
39.8537522550464 1479.98
39.9722896028456 1479.98
40.0831086327937 1479.98
40.2540564725257 1479.98
40.3643293536573 1479.86
40.5182956279723 1479.86
40.6271269860545 1479.86
40.729441733101 1479.86
40.8869437743579 1479.86
40.989715106541 1479.72
41.1231922523041 1479.72
41.2185742016488 1479.72
41.3087119641541 1479.72
41.4477484179575 1479.72
41.537630471781 1479.68
41.6628499046198 1479.68
41.7519063242679 1479.68
41.8361182313507 1479.68
41.9658851652133 1479.68
42.0492750921437 1479.64
42.1655804882461 1479.64
42.2485966691501 1479.64
42.3263205628508 1479.64
42.445497240702 1479.64
42.5223052947232 1479.58
42.6165338710071 1479.58
42.6838035171249 1479.58
42.7475183020243 1479.58
42.8466395058244 1479.58
42.9107420256052 1479.54
42.9924967152083 1479.54
43.0504050094396 1479.54
43.10484304658 1479.54
43.1867047968717 1479.54
43.2396566312314 1479.48
43.317661089723 1479.48
43.3744888287908 1479.48
43.4277313658498 1479.48
43.5095920950571 1479.48
43.5630643833763 1479.42
43.6290329857635 1479.42
43.6739446929691 1479.42
43.7164273135673 1479.42
43.7840660670714 1479.42
43.8263675327285 1479.3
43.8804504513375 1479.3
43.9183069765949 1479.3
43.9539256643339 1479.24
44.008605815148 1479.24
44.0446900006309 1479.24
44.0885142165931 1479.24
44.1200452632082 1479.24
44.1497648114659 1479.24
44.1895952166577 1479.24
44.2163688127306 1479.24
44.2583101273693 1479.24
44.286684521055 1479.24
44.3136573890218 1479.24
44.3559335755491 1479.24
44.3828188855375 1479.24
44.4142509744973 1479.24
44.4369128245635 1479.24
44.4578073819289 1479.24
44.4843964024283 1479.24
44.5020289747256 1479.24
44.5235103857037 1479.24
44.5394296441922 1479.24
44.5543362277426 1479.24
44.5774231114408 1479.24
44.5925077647991 1479.24
44.6152084525358 1479.24
44.6310746875756 1479.24
44.6459361756673 1479.24
44.6682944938394 1479.24
44.6829576508935 1479.24
44.705312482792 1479.24
44.7211069939534 1479.24
44.7358881081241 1479.24
44.7593711652359 1479.24
44.7743907390572 1479.24
44.7924735147144 1479.24
44.8058295379995 1479.24
44.8178877339696 1479.24
44.8362602860568 1479.24
44.8481801105178 1479.24
44.8616193302927 1479.24
44.8715637504864 1479.24
44.8804389787261 1479.24
44.8938277277629 1479.24
44.9026028532742 1479.24
44.9153234849753 1479.24
44.9246264818942 1479.24
44.9334937092091 1479.24
44.9469242133001 1479.24
44.9557194833459 1479.24
44.9701618163339 1479.24
44.9799564945155 1479.24
44.9889378207071 1479.24
45.0034251032845 1479.24
45.0128228787065 1479.24
45.0270783240944 1479.24
45.0370526985252 1479.24
45.0462812000512 1479.24
45.0599246731528 1479.24
45.0688456386755 1479.24
45.0784637130345 1479.24
45.0848058499378 1479.24
45.091317559769 1479.24
45.1010747131027 1479.24
45.10815205258 1479.24
45.1169687362222 1479.24
45.1233037911766 1479.24
45.1293482893009 1479.24
45.1378846415429 1479.24
45.1437120790261 1479.24
45.1475401532283 1479.24
45.1507288827916 1479.24
45.1536726834059 1479.24
45.1575187724525 1479.24
45.1604101841489 1479.24
45.1645259999059 1479.24
45.1676601525135 1479.24
45.1706082781492 1479.24
45.174862793621 1479.24
45.1778748974813 1479.24
45.1823043101062 1479.24
45.1854910558486 1479.24
45.188472257322 1479.24
45.1931522950875 1479.24
45.1960861182496 1479.24
45.2008090853163 1479.24
45.2040559729238 1479.24
45.206996834274 1479.24
45.2118134931185 1479.24
45.2147574687758 1479.24
45.2185166124945 1479.24
45.2216774518696 1479.24
45.2246073803244 1479.24
45.229173173344 1479.24
45.2320886169887 1479.24
45.237448222821 1479.24
45.2405748048179 1479.24
45.2435529940927 1479.24
45.2484139679956 1479.24
45.2513393672122 1479.24
45.2560263848182 1479.24
45.259227017307 1479.24
45.2622687836662 1479.24
};
\addplot [color=plotcolor2, style=\linestyleB, forget plot] table[]{
0.220431612332218 2049.36
0.392176226021385 2049.36
0.547032207551429 1896.28
0.778297320054862 1896.28
0.929963966664515 1891.78
1.1556794933088 1891.78
1.32302596143292 1891.78
1.47638348717062 1826.56
1.70621442843165 1826.56
1.85834253950229 1815.54
2.08430323577967 1815.54
2.25103816193157 1815.54
2.40443513799043 1778.72
2.63679248977913 1778.72
2.78953460071775 1759.62
3.01425470874847 1759.62
3.17979196866146 1759.62
3.33239583937323 1735.06
3.56337366251632 1735.06
3.71485399041567 1717.1
3.93629241374482 1717.1
4.10230395272671 1717.1
4.25463972316946 1697.44
4.49112140218213 1697.44
4.64325418106669 1681.94
4.86479048261914 1681.94
5.02717712129351 1681.94
5.17825574733707 1667.9
5.40842501029289 1667.9
5.5578507488377 1651.84
5.78465471487498 1651.84
5.94554934517499 1651.84
6.09511174126599 1640.88
6.32606244003409 1640.88
6.47600605794726 1627.1
6.69782093317623 1627.1
6.85898647902055 1627.1
7.00958260626662 1619.48
7.24329112973131 1619.48
7.39390139899489 1605.18
7.62251258212891 1605.18
7.78580347117607 1605.18
7.93772093984975 1599.56
8.16998200338927 1599.56
8.32183779127797 1586.98
8.5543586332495 1586.98
8.71837925477621 1586.98
8.86912559081578 1581.6
9.1018989979881 1581.6
9.2521211166432 1570.28
9.47946169165223 1570.28
9.64065643321398 1570.28
9.79144291974679 1567.14
10.0259989796451 1567.14
10.1766094166582 1557.68
10.4055295507266 1557.68
10.5674052971665 1557.68
10.7173311044522 1554.82
10.9461263599111 1554.82
11.0953908692454 1546.68
11.319333990474 1546.68
11.4803214008693 1546.68
11.6311529391 1544.54
11.8632312285504 1544.54
12.0138862285996 1536.98
12.2402812284957 1536.98
12.401981370317 1536.98
12.5519554092488 1535.06
12.7849833800297 1535.06
12.9349946666579 1528.46
13.1632183774752 1528.46
13.3258980162885 1528.46
13.4775616652864 1526.86
13.7087003092062 1526.86
13.8596849298533 1521.94
14.0808382153926 1521.94
14.240914767541 1521.94
14.3910701583373 1521.16
14.621665293673 1521.16
14.772977660499 1516.22
15.0011112022794 1516.22
15.1617626686476 1516.22
15.3130873103655 1515.44
15.5425589320625 1515.44
15.6926372601683 1511.4
15.9194717055718 1511.4
16.0790722501015 1511.4
16.2281141849395 1510.54
16.4614363228129 1510.54
16.6121789173078 1507.38
16.8424528997518 1507.38
17.0024083877699 1507.38
17.1527525624657 1506.52
17.3833207557628 1506.52
17.5328651370095 1502.86
17.7582984432476 1502.86
17.9193015783411 1502.86
18.0698865174206 1502.16
18.296061254847 1502.16
18.4473119919422 1499.62
18.6725720931098 1499.62
18.8340936181137 1499.62
18.985376577712 1499.26
19.2165606671765 1499.26
19.3682958868901 1496.6
19.5987450144648 1496.6
19.7595471418209 1496.6
19.9123993110598 1496.36
20.1473245877463 1496.36
20.2984063572708 1494.04
20.5198859448841 1494.04
20.6809727432487 1494.04
20.8332603330996 1493.74
21.0686727253433 1493.74
21.2234847346074 1491.6
21.4527876440048 1491.6
21.6136639677221 1491.6
21.7638689540414 1491.28
21.9982778173448 1491.28
22.1471029395193 1489.82
22.3708316476326 1489.82
22.5319570211033 1489.82
22.6818305707533 1489.68
22.9156132759922 1489.68
23.0659698568622 1488.4
23.2921177616519 1488.4
23.4521520190301 1488.4
23.6037418436333 1488.36
23.8348574985696 1488.36
23.9874912505839 1487.64
24.2152992998644 1487.64
24.3785219221328 1487.64
24.5292397334532 1487.58
24.7641094120998 1487.58
24.9139715985403 1486.98
25.1499382061664 1486.98
25.3145988214499 1486.98
25.4678522622305 1486.88
25.7090481999195 1486.88
25.8601603467019 1486.44
26.0874013368181 1486.44
26.2484844082251 1486.44
26.4004349964973 1486.34
26.630692014355 1486.34
26.7815671747655 1485.94
27.0104790453445 1485.94
27.1723330135151 1485.94
27.3240914556031 1485.8
27.5594983266981 1485.8
27.7120605225836 1485.52
27.9417400078696 1485.52
28.1038484375404 1485.52
28.2534139114713 1485.48
28.485683537532 1485.48
28.6364510902445 1485.04
28.8648118378679 1485.04
29.0260480427455 1485.04
29.1762600599595 1484.98
29.406111780286 1484.98
29.5559012946984 1484.68
29.7765180879613 1484.68
29.936709431865 1484.68
30.0872369276594 1484.66
30.3126913192883 1484.66
30.4635920432736 1484.38
30.6966875223134 1484.38
30.8578694127999 1484.38
31.0090264289437 1484.36
31.244496527037 1484.36
31.394549831284 1484.18
31.6210450433104 1484.18
31.7846021946748 1484.18
31.9362091151466 1484.14
32.1629499708809 1484.14
32.312911056629 1483.86
32.5414491520077 1483.86
32.7011770330427 1483.86
32.8510573801967 1483.82
33.0792073395539 1483.82
33.2293874989379 1483.64
33.4619835073006 1483.64
33.6235441325397 1483.64
33.7742024073521 1483.62
34.0091393827473 1483.62
34.1604421659678 1483.56
34.3807523567902 1483.56
34.5341889582132 1483.56
34.6782194696707 1483.56
34.89607359538 1483.56
35.0403825346448 1483.48
35.2508834530737 1483.48
35.400888817413 1483.48
35.5441194478997 1483.48
35.7546690428757 1483.48
35.8920431714441 1483.48
36.1021537949874 1483.48
36.2485578533599 1483.48
36.3865869564504 1483.48
36.5997375886292 1483.48
36.7380457978187 1483.44
36.9404618437209 1483.44
37.0847692367723 1483.44
37.2197970084418 1483.44
37.4256699644043 1483.44
37.5598451379795 1483.4
37.7489449537102 1483.4
37.8883210055638 1483.4
38.0171940457657 1483.4
38.2166846851578 1483.4
38.348004440258 1483.4
38.5293317258549 1483.4
38.6567601287004 1483.4
38.7773033528397 1483.4
38.9561907064554 1483.4
39.0716936761697 1483.4
39.2236125962417 1483.4
39.3295981923891 1483.4
39.4298515890442 1483.4
39.5842278651716 1483.4
39.6847725698832 1483.4
39.8207332260465 1483.4
39.9148528891033 1483.4
40.003020309002 1483.4
40.1343723157791 1483.4
40.2193427499186 1483.34
40.3257341103785 1483.34
40.4030339842381 1483.34
40.4745254711301 1483.34
40.5810685720099 1483.34
40.6507309978947 1483.32
40.7402988349063 1483.32
40.8039319403555 1483.32
40.8623379548338 1483.32
40.9545242093617 1483.32
41.0127506224056 1483.3
41.0901271286417 1483.3
41.1428819156125 1483.3
41.1916811168328 1483.3
41.2631635817157 1483.3
41.3076029426191 1483.26
41.3669241622459 1483.26
41.4114008583672 1483.26
41.4536156631414 1483.26
41.5167738841645 1483.26
41.5588663484531 1483.24
41.6232049064559 1483.24
41.6685438572116 1483.24
41.7107284087167 1483.24
41.7763664496498 1483.24
41.818608728885 1483.2
41.8805897199421 1483.2
41.922280723059 1483.2
41.961854354724 1483.12
42.0230144377673 1483.12
42.061991931246 1483.12
42.1106147109803 1483.12
42.1449308306557 1483.12
42.1776530450375 1483.12
42.2268756169811 1483.12
42.2595702110326 1483.1
42.3043847037196 1483.1
42.3362673607122 1483.1
42.3662421727507 1483.1
42.4129577128879 1483.1
42.4439937597162 1483.08
42.4859669394785 1483.08
42.5146191045601 1483.08
42.5417208552456 1483.08
42.5824188174166 1483.08
42.6091964686529 1482.98
42.6435217635001 1482.98
42.6689134605531 1482.98
42.693066276029 1482.98
42.7308492686301 1482.98
42.7544906886229 1482.94
42.7866271725848 1482.94
42.8088631648581 1482.94
42.8298108404873 1482.92
42.8617501895388 1482.92
42.8837504061545 1482.9
42.9069594042411 1482.9
42.9229132920742 1482.9
42.9377592305109 1482.9
42.9604220579006 1482.9
42.9750612924083 1482.9
42.9973244819912 1482.9
43.0132111751841 1482.9
43.0283812276569 1482.9
43.0514563761791 1482.9
43.0664184775414 1482.9
43.0849321872391 1482.9
43.0984300828938 1482.9
43.1104136740692 1482.9
43.1290900789626 1482.9
43.1409321624414 1482.86
43.1596441958833 1482.86
43.1724342613166 1482.86
43.1843440645646 1482.86
43.2038598226304 1482.86
43.2158834257232 1482.86
43.2294191452576 1482.86
43.2390084688002 1482.86
43.2480377640734 1482.86
43.2629261139756 1482.86
43.2724685186948 1482.86
43.2808494254395 1482.86
43.2875761902105 1482.86
43.2939187720148 1482.86
43.3024291011942 1482.86
43.3085010227253 1482.86
43.318247979803 1482.86
43.3246556265574 1482.86
43.330620392585 1482.86
43.3401795139128 1482.86
43.3463399123983 1482.86
43.3559680881983 1482.86
43.3626846931806 1482.86
43.3688913467847 1482.86
43.3784987435193 1482.86
43.3845871409749 1482.86
43.3940946683719 1482.86
43.40081335199 1482.86
43.4070663847015 1482.86
43.4164358250343 1482.86
43.4224217566807 1482.86
43.4317800671946 1482.86
43.4381494524618 1482.86
43.4441504742754 1482.86
43.4530252503206 1482.86
43.4593165080522 1482.86
43.4685859112977 1482.86
43.4749797369468 1482.86
43.4809037106568 1482.86
43.4901348597085 1482.86
43.4961950095964 1482.86
43.5057068911885 1482.86
43.5122410284069 1482.86
43.5183276681388 1482.86
43.5280413524553 1482.86
43.5342761369318 1482.86
43.5440291402871 1482.86
43.5506689743172 1482.86
43.5567278332628 1482.86
43.5667249778735 1482.86
43.5728179847953 1482.86
43.5808666088295 1482.86
43.587110969618 1482.86
43.5930898047286 1482.86
43.6021313311329 1482.86
43.6081890814727 1482.86
43.6165815337634 1482.86
43.6228659648171 1482.86
43.6288342462921 1482.86
43.6373436200283 1482.86
43.6432718677054 1482.86
43.6526727866083 1482.86
43.659120933942 1482.86
43.6656539917285 1482.86
43.6752851505534 1482.86
43.6817877800278 1482.86
43.6915570259169 1482.86
43.6981094697181 1482.86
43.7040547403291 1482.86
43.713578225815 1482.86
43.7195073487072 1482.86
43.7292034849607 1482.86
43.7357885159378 1482.86
43.7419164074754 1482.86
43.7515260287151 1482.86
43.7575741225148 1482.86
43.7662646949529 1482.86
43.7727132215465 1482.86
43.7786337819175 1482.86
43.7884276359382 1482.86
43.7955516389679 1482.86
43.8057972790292 1482.86
43.8126479450861 1482.86
43.8189490198138 1482.86
43.8286751467718 1482.86
43.8354211589817 1482.86
43.8401705502514 1482.86
43.8432771700503 1482.86
43.8463506191965 1482.86
43.8510677879631 1482.86
43.8539601842765 1482.86
43.8575226817466 1482.86
43.8606273906592 1482.86
43.863646649403 1482.86
43.8684319609596 1482.86
43.8713683295389 1482.86
43.8750598483033 1482.86
43.8781727113034 1482.86
43.8812047627748 1482.86
43.8859636428349 1482.86
43.8888619395569 1482.86
};
\addplot [color=plotcolor3, style=\linestyleC, forget plot] table[]{
43.729521581893 1620.48
43.9124824200281 1620.48
44.0753477503143 1611.98
44.3157584450053 1611.98
44.4681993360764 1596.44
44.7133952183352 1596.44
44.8772352975714 1596.44
45.0296034874405 1590.46
45.2667534807123 1590.46
45.4189489249988 1579.34
45.6498887200453 1579.34
45.8146581245672 1579.34
45.9688447707538 1574.4
46.2051549367785 1574.4
46.3571398699503 1563.84
46.5931967487217 1563.84
46.756013183657 1563.84
46.9075361053584 1560.3
47.1472613242807 1560.3
47.2992716532777 1550.52
47.5312455003915 1550.52
47.6928148631948 1550.52
47.8433662377748 1548.32
48.0813149304769 1548.32
48.2315253139561 1540.66
48.4616780061724 1540.66
48.621396733916 1540.66
48.7723431660104 1538.56
49.008108094901 1538.56
49.1572134026066 1532.32
49.3902150075323 1532.32
49.5494442566379 1532.32
49.7004830239265 1530.76
49.9382121251572 1530.76
50.0870755525798 1525.22
50.3194145029708 1525.22
50.4787070009551 1525.22
50.6271886449591 1524.54
50.8611628764382 1524.54
51.0097505454596 1519.46
51.2433114055481 1519.46
51.4055289891302 1519.46
51.5592991277387 1518.58
51.796705413169 1518.58
51.9463087693272 1514.06
52.1769977423097 1514.06
52.3371753453362 1514.06
52.4874381542005 1513.22
52.7261172357935 1513.22
52.8768390949838 1509.58
53.1050886392338 1509.58
53.2659868433288 1509.58
53.4154420036883 1508.94
53.6503067519564 1508.94
53.801396908959 1505.72
54.0340621687174 1505.72
54.1938138993641 1505.72
54.3424755094755 1505.24
54.577185315495 1505.24
54.7250397001221 1502.28
54.954444477265 1502.28
55.1147836304141 1502.28
55.2644358600429 1501.8
55.4990824244771 1501.8
55.6472300426339 1499.16
55.8785576454963 1499.16
56.0378400420395 1499.16
56.1878401186208 1498.86
56.4186682362191 1498.86
56.5665427289134 1496.52
56.7982074427564 1496.52
56.9567814110145 1496.52
57.1066211117201 1496.32
57.3397115290992 1496.32
57.4878187925459 1494.64
57.7188596895247 1494.64
57.8790776253809 1494.64
58.0286827246759 1494.26
58.2646607319789 1494.26
58.4130140475672 1492.76
58.6428588828681 1492.76
58.8010527743772 1492.76
58.9487795964019 1492.64
59.1803230346042 1492.64
59.3291907870482 1490.84
59.5573189097883 1490.84
59.7166568679041 1490.84
59.8655771478417 1490.66
60.1013264322622 1490.66
60.2519915775133 1489.28
60.4816916741151 1489.28
60.6407762355758 1489.28
60.7902939811092 1489.04
61.0261649058433 1489.04
61.1775594553682 1487.92
61.4073692383039 1487.92
61.5668104936833 1487.92
61.7168870932392 1487.8
61.9566300352675 1487.8
62.1069294864712 1487.1
62.339245010271 1487.1
62.5016270321857 1487.1
62.6512478415919 1487.06
62.8907120276072 1487.06
63.0385903056069 1486.38
63.2639423262415 1486.38
63.4217663299641 1486.38
63.5704557281553 1486.3
63.8094090948707 1486.3
63.9588884841019 1485.9
64.1877884225815 1485.9
64.3468736039863 1485.9
64.4957276082596 1485.86
64.73333912434 1485.86
64.8814443674985 1485.42
65.1111860222312 1485.42
65.270484055951 1485.42
65.4199432714739 1485.42
65.6587627375708 1485.42
65.8086080761204 1484.98
66.0389883242657 1484.98
66.1998789650436 1484.98
66.3501615610629 1484.96
66.5901428606333 1484.96
66.7427522233199 1484.66
66.9764846620375 1484.66
67.1362249930074 1484.66
67.2854791820969 1484.64
67.5242391262727 1484.64
67.6744631776945 1484.36
67.9035314054533 1484.36
68.0640832796353 1484.36
68.2129713151894 1484.3
68.4484583632821 1484.3
68.5982517724018 1484.2
68.8279422853982 1484.2
68.98737557632 1484.2
69.1362777757721 1484.18
69.3702488564767 1484.18
69.5183418612106 1484.08
69.7462536380687 1484.08
69.9051290887589 1484.08
70.0553678875553 1484.04
70.2897303863382 1484.04
70.4379423838598 1483.88
70.6653954458911 1483.88
70.8216820248685 1483.88
70.9677601750139 1483.84
71.1953076654622 1483.84
71.3409390912277 1483.62
71.5674745850295 1483.62
71.7243542316468 1483.62
71.8717247973603 1483.62
72.0990615943575 1483.62
72.2456855213529 1483.48
72.4640651480955 1483.48
72.6158052033727 1483.48
72.7586579889088 1483.48
72.9798885121817 1483.48
73.1226146686782 1483.38
73.3403367317207 1483.38
73.4923525818663 1483.38
73.632987856755 1483.38
73.8524978748683 1483.38
73.9941752902706 1483.28
74.1928570120958 1483.28
74.3304039518879 1483.28
74.4596460192482 1483.28
74.6633027117446 1483.28
74.7930695362053 1483.22
74.9854077061961 1483.22
75.1207156415163 1483.22
75.2470903655956 1483.22
75.4456374720432 1483.22
75.5722237137346 1483.18
75.757621705043 1483.18
75.8863197970376 1483.18
76.0062436168556 1483.18
76.1916774628097 1483.18
76.3117528261243 1483.06
76.4811902998451 1483.06
76.5978335727411 1483.06
76.7081344680497 1483.02
76.8816742792147 1483.02
76.9920136110537 1482.96
77.1416949342914 1482.96
77.2463657458309 1482.96
77.3440558197611 1482.96
77.4966102116452 1482.96
77.5951913347869 1482.92
77.7046347162096 1482.92
77.7801579471538 1482.92
77.8515300984653 1482.92
77.9629985161457 1482.92
78.0342338932157 1482.92
78.1289335175661 1482.92
78.1959190250979 1482.92
78.2580521285414 1482.92
78.3582097183157 1482.92
78.4223756182574 1482.92
78.4984118054849 1482.92
78.5523084199705 1482.92
78.6031090485208 1482.92
78.6818713776579 1482.92
78.7319670933705 1482.92
78.801922023439 1482.92
78.8498917395374 1482.92
78.894772114042 1482.92
78.9643015364036 1482.92
79.0086166678154 1482.92
79.0779443603873 1482.92
79.125495905999 1482.92
79.1705229009151 1482.92
79.240945750156 1482.92
79.2852986762736 1482.92
79.3484020942439 1482.92
79.3930352496533 1482.92
79.4347953874705 1482.92
79.5005491683086 1482.92
79.5420795183983 1482.92
79.6002886897045 1482.92
79.6413401147917 1482.92
79.6797778485243 1482.92
79.7399141049303 1482.92
79.778746305407 1482.92
79.8285699969695 1482.92
79.8634090285003 1482.92
79.8962199240532 1482.92
79.9473567373147 1482.92
79.9799391360824 1482.92
80.0318392827904 1482.92
80.067175874112 1482.92
80.0999353945378 1482.92
80.1460490565363 1482.92
80.1755546001124 1482.92
80.2112402491008 1482.92
80.2365429805378 1482.92
80.260341231785 1482.92
80.2984847765448 1482.92
80.3229697361554 1482.88
80.3605729231054 1482.88
80.3860463433695 1482.88
80.4101872632133 1482.88
80.4463473006725 1482.88
80.4703202813233 1482.88
80.5061146539089 1482.88
80.5316505134778 1482.88
80.55545484747 1482.88
80.5936651200886 1482.88
80.6178023567355 1482.88
80.6411539346572 1482.88
80.6571304905617 1482.88
80.672038977705 1482.88
80.6952087953284 1482.88
80.7101706268327 1482.88
80.7288562214848 1482.88
80.7421817508168 1482.88
80.7544960930762 1482.88
80.7723516774774 1482.88
80.7840903834645 1482.88
80.7984187561516 1482.88
80.8078676660164 1482.88
80.8169416701949 1482.88
80.8306205530411 1482.88
80.8395216876481 1482.88
80.8486639294314 1482.88
80.8552320177027 1482.88
80.8612172418836 1482.88
80.8709976905261 1482.88
80.877021234542 1482.88
80.8860978716592 1482.88
80.8922603196067 1482.88
80.8980857805624 1482.88
80.9073129984396 1482.88
80.9132492251611 1482.88
80.9226977922334 1482.88
80.9291244019819 1482.88
80.9349846964991 1482.88
80.9440409338108 1482.88
80.9499040654836 1482.88
80.9589842545155 1482.88
80.9652838267905 1482.88
80.9712375651078 1482.88
80.9809761857615 1482.88
80.9867649387368 1482.88
80.9916136669216 1482.88
80.9948127167297 1482.88
80.9978564304425 1482.88
81.0019142704918 1482.88
81.0048989874126 1482.88
81.0097994699843 1482.88
81.012950966438 1482.88
81.0159182374043 1482.88
81.0206703783081 1482.88
81.0237201237116 1482.88
81.02772442977 1482.88
81.0309392115697 1482.88
81.0339703440653 1482.88
81.0387282468019 1482.88
81.0416952187363 1482.88
81.0464148089314 1482.88
81.0495879086115 1482.88
81.052689503217 1482.88
81.0575449267974 1482.88
81.0605640542589 1482.88
81.064851288189 1482.88
81.0679998016179 1482.88
81.0709446889577 1482.88
81.0758462436679 1482.88
81.0788499235828 1482.88
81.083632419864 1482.88
81.0868235125081 1482.88
81.0897807112071 1482.88
81.09380227359 1482.88
81.0967898714272 1482.88
81.1013276283895 1482.88
81.1044517524906 1482.88
81.107364220404 1482.88
81.1122083682963 1482.88
81.1151685864875 1482.88
81.1198811239075 1482.88
81.1230859720157 1482.88
81.1262554395531 1482.88
81.1300437862827 1482.88
81.1330384223081 1482.88
81.13767076085 1482.88
81.1409322937236 1482.88
81.1439084335363 1482.88
81.1487781887642 1482.88
81.1517702137312 1482.88
81.156503282239 1482.88
81.1597142130923 1482.88
81.1626987841439 1482.88
81.1664740172337 1482.88
81.1693675002726 1482.88
81.1738440796985 1482.88
81.1770311244727 1482.88
81.1800226534845 1482.88
81.184945541563 1482.88
81.1878562955135 1482.88
};
\end{axis}
\end{tikzpicture}
